Movement Tracking by Optical Flow Assisted Inertial Navigation

Robust and accurate six degree-of-freedom tracking on portable devices remains a challenging problem, especially on small hand-held devices such as smartphones. For improved robustness and accuracy, complementary movement information from an IMU and a camera is often fused. Conventional visual-inertial methods fuse information from IMUs with a sparse cloud of feature points tracked by the device camera. We consider a visually dense approach, where the IMU data is fused with the dense optical flow field estimated from the camera data. Learning-based methods applied to the full image frames can leverage visual cues and global consistency of the flow field to improve the flow estimates. We show how a learning-based optical flow model can be combined with conventional inertial navigation, and how ideas from probabilistic deep learning can aid the robustness of the measurement updates. The practical applicability is demonstrated on real-world data acquired by an iPad in a challenging low-texture environment.

==> fig/ARKit_ground_truth.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-140, xmax=80,
ymin=-50, ymax=170
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-185.252835049668, xmax=131.845435456873, ymin=-52.0518641048938, ymax=185.771838775012] {./fig/map-gnss-1.png};
\addplot [semithick, color0]
table {%
7.84141289017746 11.6450768903107
7.28533636921769 11.8711361708707
7.28565148805563 11.870614001245
7.28573225107063 11.8712692556501
7.28603928210639 11.8702370187863
7.28566002585188 11.8702320495386
7.28627575174119 11.8715183821663
7.28611601564389 11.8714686591413
7.3087936468441 11.783686061389
7.35877216433149 11.6074450275894
7.36544284465903 11.2227394624048
7.65722546247937 10.9383695024514
8.04928738408574 11.003706974145
8.50602740576853 11.1527331737685
8.91756445477001 11.3719869277618
8.83963629673273 11.5475276522502
8.6157342470296 11.726527936238
8.54718174550915 12.1203776878735
8.78216177066122 12.2617950259072
8.77482989379379 12.392663560042
8.56474467300992 12.2022653144272
8.65535844109623 12.2088525710034
9.02765468049039 12.4839861066656
9.3104138969745 12.6627843249545
9.47327085592234 12.68653877187
9.54168135789148 13.1402097098871
9.84167236013205 13.9916826856366
10.1460453126434 15.1367514021945
10.406873781367 16.3379819049388
10.6848490462201 17.5602438253121
10.9938515909043 18.7340175334449
11.3637158988699 19.8538864250278
11.6871040644307 21.0591508774038
11.9739732290819 22.264796776461
12.2173859541517 23.4719146306459
12.4922422777163 24.7049005065506
12.7738276530107 25.9399516940102
13.0195119180052 27.3239148844254
13.1928293641409 28.6415736056377
13.2540560543123 29.8870576734229
13.3789886583085 31.1529886458332
13.5909034182159 32.3773614845627
13.8235865855879 33.6964668871832
14.0943571589155 35.0340243935476
14.4022291804942 36.4498991272038
14.6583402520585 37.8412824335721
14.8921193000235 39.1532516314082
15.1335209422938 40.4464371879557
15.3125590606914 41.7945229022642
15.4133058710714 43.1700933079281
15.6103591629158 44.4999965504661
15.8451471892185 45.7864058741493
16.0964267207491 47.0716483202379
16.3502602920252 48.4532346162235
16.5744332476928 49.9286777718717
16.7870152019059 51.3301841414437
16.9587327307954 52.642157217767
17.1271656103063 53.8761836501377
17.3215658048957 55.1391149295348
17.5393049498632 56.4438225721084
17.7799519693326 57.730341006156
17.9833566899717 59.1408546208634
18.1021844453549 60.5506399683772
18.1973581955324 61.8804303935913
18.3112389913559 63.2275763504941
18.4238382222301 64.61252994647
18.5350322775147 65.9921462417646
18.7024826144499 67.3582046153582
18.8990358704589 68.729111593533
19.0577318710091 70.0707249847282
19.2181604031428 71.3789668376264
19.4314689821878 72.7614838111481
19.5780952731657 74.1844062598944
19.7264039774845 75.5379198554997
19.784253973551 76.896547882973
20.0234751889604 78.2454365443955
20.3972173802878 79.463485786918
20.7652575437562 80.7411910876936
21.0857634394807 82.0322839974809
21.4191786947847 83.3084138048075
21.694666598648 84.5344471638064
21.9384525875892 85.8650701000693
22.1490627036787 87.1571860560101
22.3584232795771 88.4338296362021
22.586808155889 89.8417963306992
22.8406334735224 91.1918897801656
23.1275044386462 92.6167562193205
23.4637620552827 94.0643990488469
23.7931464289804 95.4577431908706
24.0873855395937 96.8285903340559
24.3502161849997 98.275347332954
24.6220211605796 99.69362500105
24.8890680885483 101.052285458754
25.127417348996 102.419275124335
25.4600130517143 103.848136792383
25.7703795679989 105.209289617062
26.0154320735005 106.554933272342
26.2530507925835 107.894753107186
26.7150042026643 109.178942657472
27.2303847958813 110.461231041763
27.7766397809978 111.754238507024
28.3483737476079 113.04501442931
28.9274490677646 114.286010935246
29.3919399088929 115.551954545499
29.5223566420633 116.878363829669
29.0605150418877 117.960397530714
28.1226744866442 118.639231535281
26.9196166854291 118.813174090041
25.6672719044451 118.641642486748
24.3917764962407 118.439639504109
23.1563959670931 118.272125689714
21.9749032165939 117.991200524101
20.7277805014829 117.734721827968
19.4161596894204 117.50147092802
18.0682168805132 117.234215782011
16.7850362091578 116.939401188334
15.4847313898533 116.713868352191
14.1376669653209 116.464878995677
12.6866253364959 116.19769836506
11.269627090723 115.877955663914
9.91160363184926 115.535743406692
8.4971604332303 115.153374401942
7.12708039951981 114.815026998302
5.6422558845907 114.488526492901
4.08744912475722 114.157699796201
2.60097283364161 113.774102207157
1.17017877294168 113.304258132215
-0.253101394008311 112.863415388874
-1.64836511174725 112.417520453772
-3.04003328359605 111.99618350828
-4.41491233488335 111.670930930195
-5.77903782260673 111.507197320864
-7.17296504061052 111.339668087435
-8.53390407278313 111.118909911056
-9.85024580800728 110.795293146262
-11.1399691817123 110.491308308806
-12.4190240579545 110.205908500134
-13.6816398986719 109.914257233951
-14.9035346923271 109.626689525916
-16.2141361581025 109.341853059788
-17.5847204669918 109.081866716194
-18.9003996380086 108.85235602354
-20.1759760235042 108.653153695052
-21.4068631979655 108.387295241736
-22.6563316538848 108.159255231333
-23.8629005831134 107.873115518248
-25.1567769095165 107.517919968193
-26.5015482455611 107.233200424202
-27.7994249032858 107.026771995832
-29.1784788506947 106.789477091512
-30.4487352839423 106.537611426289
-31.6988839511306 106.214590917316
-32.9253523565994 105.867512165911
-34.1405782715847 105.628942630192
-35.2300901704211 105.410626682889
-36.451915491547 105.241220947648
-37.7091411713654 105.135081820578
-38.9284829753124 105.092259145319
-40.1690354347688 105.035808605156
-41.4274720666155 105.074209492467
-42.6434744941012 105.192022117129
-43.9501482946127 105.313829174243
-45.1773575720549 105.47973236609
-46.4310596888766 105.65776154522
-47.6918106168069 105.887269281342
-49.0386640741198 106.006723094032
-50.2568704769883 106.215340902503
-51.5511348935215 106.491144210462
-52.8275591872792 106.803671358366
-54.1183606380583 107.0657121361
-55.4189034699323 107.305922588725
-56.7751611508007 107.523514516851
-58.0605268672971 107.795875523885
-59.3301782341296 108.102577866997
-60.6734926606358 108.409430757427
-62.0062607492603 108.730856758516
-63.319485039031 108.962764188402
-64.5642285244645 109.163218294102
-65.883000705176 109.359413746443
-67.1548380314247 109.54777277935
-68.4350665431344 109.747377290928
-69.729857086372 109.970313208525
-71.0114541904286 110.204863293099
-72.4387626817929 110.496518397749
-73.7579723158874 110.794054528668
-75.1473591853957 111.055620114863
-76.4941838508922 111.25356197019
-77.7387117149371 111.455426397987
-79.0454692888471 111.642762003185
-80.2714682133107 111.778100822477
-81.443812488241 111.919131163574
-82.6223636625656 111.997824788165
-83.8213473120137 111.84331288752
-84.8286248186498 111.342260464113
-85.5302342965693 110.42471729076
-85.9606981104798 109.187463155227
-86.3413017306507 107.782032591246
-86.7178238136942 106.350938487863
-87.1057190430761 104.91399095964
-87.4255879431545 103.474366797059
-87.7535726589639 102.092355354749
-88.0651297754312 100.749867038641
-88.4107494686272 99.4021536396071
-88.7049502542607 98.0458408920471
-89.0076212218954 96.6365892458033
-89.2869171303943 95.176697866361
-89.5627990362 93.6938682311304
-89.8058604054382 92.2154666767955
-90.070603191767 90.7937809588199
-90.3812010213692 89.3724892565816
-90.6791381944694 87.9474587259251
-90.9085233412284 86.5024052954159
-91.1255045308965 85.2784243016565
-91.3691287107041 83.9818622303533
-91.6597329013748 82.6610769664177
-91.9715084413926 81.3135195726672
-92.257788133706 79.9632728974456
-92.5483520967176 78.5789849441989
-92.8603190916845 77.2291818356396
-93.2148725877801 75.872451503493
-93.5934267823683 74.5454365378067
-93.9481197549468 73.1270379831439
-94.3024225017425 71.7167755556826
-94.6497297154826 70.3725561907659
-94.9549757495526 69.0460768428944
-95.2025341549705 67.7127582356711
-95.4289911003176 66.3474322258683
-95.7255367936115 64.9145008172259
-96.0563294557737 63.4691870797102
-96.4070213398596 62.0493513184257
-96.7471896730765 60.5452528047407
-97.0782420881267 59.0870688911408
-97.3690619751954 57.6615450780646
-97.5575926764111 56.3353945564027
-97.7823464879265 54.9559802655425
-98.0843833628914 53.5270424178244
-98.4105158333192 52.0338629110889
-98.7203077108237 50.5728339313619
-99.0133980371431 49.0988046443306
-99.2932682703608 47.6204497540597
-99.5611229279614 46.1676572434628
-99.8590843032903 44.7566865566978
-100.143099787288 43.3474464111705
-100.400891685418 42.000150661324
-100.633444043292 40.5781982376923
-100.919782329982 39.1714114713963
-101.221957577817 37.8025549067699
-101.504617931163 36.3775518570078
-101.769757173569 34.9303287616692
-102.042290688292 33.5497531842807
-102.107833382184 32.3668434588483
-101.932390965208 31.3468975289208
-101.524362528765 30.4749432981962
-100.911778432854 29.9540970957652
-100.11673328741 29.7860181280441
-99.0938318811858 29.6215541888907
-97.9640084993279 29.3043129981206
-96.666001204989 28.9513688747739
-95.2841125296141 28.5597153920746
-93.8962913085968 28.176661794677
-92.5095395897164 27.7961730472125
-91.1923907558942 27.5383860705769
-89.9012069725425 27.245374001123
-88.6528592922538 26.902142258349
-87.3415363046402 26.5373053976549
-85.9503512618031 26.1891105046475
-84.5435583550437 25.8490617115524
-83.0674293246943 25.5187535208264
-81.5548270383783 25.2756813829008
-80.0286433191921 25.042250672006
-78.516125156473 24.7272127913744
-77.0572839034719 24.3263679043382
-75.6713280050942 23.9533502884297
-74.289053768048 23.6202479876502
-72.9601233992705 23.2850680444214
-71.6547250273625 22.9350723763257
-70.418058887784 22.5754062296491
-69.4288229577518 21.9119191475846
-68.9478242045468 21.0023401018343
-68.6992384895731 20.1751200776666
-68.3148779463055 19.1995824645798
-67.4330529276341 18.4553849629547
-66.2979085570009 17.7962175121686
-65.0294752273381 17.1486889725346
-63.626281634278 16.7014654515374
-62.1511241801917 16.2806792539337
-60.7171496006183 15.842748959624
-59.2887414946055 15.3687979035636
-57.9164492626016 14.9126797671801
-56.5630762991992 14.5470628448469
-55.1331446629005 14.2255629563369
-53.6910915190124 13.86004602914
-52.302689172521 13.4851104672919
-50.956638402469 13.1200939627633
-49.6726590410914 12.9282763047066
-48.4123032350052 13.1608216961527
-47.2559185402873 13.7302382565787
-46.1106294844449 14.4179476611963
-44.8708755453756 14.9746565931547
-43.6214971792351 15.0835234557398
-42.2001770547441 14.8219991879217
-40.752535278064 14.4451236116627
-39.4247174379736 14.0891359840861
-38.0301541709704 13.7854639988283
-36.6806529052937 13.4895762589708
-35.3212760432711 13.1228364094989
-33.9419832965119 12.7650267145696
-32.5213485148696 12.4295988174619
-31.1761542386317 12.0416880296437
-29.7738580207018 11.69286272958
-28.4405288017941 11.3817461020316
-27.123019273603 11.0941715991884
-25.7596438279156 10.7116040290759
-24.3545114720802 10.3837551358013
-23.0503809716551 10.0321536290142
-21.7958886670256 9.62835593494149
-20.429975551701 9.27811014242263
-19.0633521712901 8.9832452730498
-17.7218899728018 8.68362910393325
-16.5007986103495 8.39551335294017
-15.3952868581748 8.16530497731549
-14.2754504006789 7.68389880109842
-13.0237479158313 7.15161296549278
-11.7158018009447 6.71657394939312
-10.423518950075 6.33306724984664
-9.13800090452627 6.00973801536781
-7.88289249603031 5.66166923102807
-6.66831234623357 5.34692210953413
-5.49704324401379 5.10913144249846
-4.38755915375727 4.88104570960473
-3.26381328174997 4.64123869954967
-2.16565817795908 4.43339445606907
-1.1958425915607 4.26165480674848
-0.520928283513208 4.23927061784701
-0.254011280320588 4.3462665136733
-0.289231718211191 4.40230021824291
-0.683673699206751 4.48405149257119
-0.884960388921338 4.71018673376271
-0.997731348061511 4.9039491788149
-1.04273073825123 4.95708442087282
-1.04099114894696 4.97580996690098
-1.03642390296389 4.96559662914439
};
\addplot [semithick, red]
table {%
7.44911753091505 11.0793346348921
2.02650503091505 19.0738596348921
12.007655030915 19.6646096348921
11.954525030915 17.7931196348921
7.44911753091505 11.0793346348921
12.007655030915 19.6646096348921
11.954525030915 17.7931196348921
1.97337503091505 17.2023696348921
2.02650503091505 19.0738596348921
1.97337503091505 17.2023696348921
7.44911753091505 11.0793346348921
};
\addplot [semithick, red]
table {%
12.6735127433199 25.4608073174161
11.2192102433199 34.9966673174161
20.5139502433199 31.3321873174161
19.4053102433199 29.6521073174161
12.6735127433199 25.4608073174161
20.5139502433199 31.3321873174161
19.4053102433199 29.6521073174161
10.1105702433199 33.3165873174161
11.2192102433199 34.9966673174161
10.1105702433199 33.3165873174161
12.6735127433199 25.4608073174161
};
\addplot [semithick, red]
table {%
19.378286711516 72.4750043857313
11.999339211516 79.2998743857313
21.557589211516 82.2300143857313
22.686039211516 79.3033443857313
19.378286711516 72.4750043857313
21.557589211516 82.2300143857313
22.686039211516 79.3033443857313
13.127789211516 76.3732043857313
11.999339211516 79.2998743857313
13.127789211516 76.3732043857313
19.378286711516 72.4750043857313
};
\addplot [semithick, red]
table {%
27.1689290339337 110.304188777606
22.2818690339337 118.816816277606
32.2678790339337 118.515476277606
32.6316590339337 116.466286277606
27.1689290339337 110.304188777606
32.2678790339337 118.515476277606
32.6316590339337 116.466286277606
22.6456490339337 116.767626277606
22.2818690339337 118.816816277606
22.6456490339337 116.767626277606
27.1689290339337 110.304188777606
};
\addplot [semithick, red]
table {%
22.7057272817067 118.167457861968
15.9941222817067 111.168437861968
13.5332022817067 120.854057861968
15.0602022817067 121.612557861968
22.7057272817067 118.167457861968
13.5332022817067 120.854057861968
15.0602022817067 121.612557861968
17.5211222817067 111.926937861968
15.9941222817067 111.168437861968
17.5211222817067 111.926937861968
22.7057272817067 118.167457861968
};
\addplot [semithick, red]
table {%
-23.3837485923305 107.975529942416
-31.5607310923305 102.063122442416
-32.4977010923305 112.004942442416
-29.3990610923305 112.803362442416
-23.3837485923305 107.975529942416
-32.4977010923305 112.004942442416
-29.3990610923305 112.803362442416
-28.4620910923305 102.861542442416
-31.5607310923305 102.063122442416
-28.4620910923305 102.861542442416
-23.3837485923305 107.975529942416
};
\addplot [semithick, red]
table {%
-69.0744026348456 109.840117991165
-78.0087351348456 104.903040491165
-77.8589651348456 114.891550491165
-73.9354951348456 115.251570491165
-69.0744026348456 109.840117991165
-77.8589651348456 114.891550491165
-73.9354951348456 115.251570491165
-74.0852651348456 105.263060491165
-78.0087351348456 104.903040491165
-74.0852651348456 105.263060491165
-69.0744026348456 109.840117991165
};
\addplot [semithick, red]
table {%
-91.1765620836932 85.065575630955
-82.9779345836932 79.587663130955
-91.8208045836932 75.000823130955
-92.4311045836932 77.992763130955
-91.1765620836932 85.065575630955
-91.8208045836932 75.000823130955
-92.4311045836932 77.992763130955
-83.5882345836932 82.579603130955
-82.9779345836932 79.587663130955
-83.5882345836932 82.579603130955
-91.1765620836932 85.065575630955
};
\addplot [semithick, red]
table {%
-101.024086700821 38.7623211784573
-96.2573392008208 29.9011686784573
-106.254039200821 30.1491386784573
-106.107529200821 33.4904886784573
-101.024086700821 38.7623211784573
-106.254039200821 30.1491386784573
-106.107529200821 33.4904886784573
-96.1108292008207 33.2425186784573
-96.2573392008208 29.9011686784573
-96.1108292008207 33.2425186784573
-101.024086700821 38.7623211784573
};
\addplot [semithick, red]
table {%
-56.2843798079034 14.5053733488385
-47.6388448079034 19.5980708488385
-47.4954348079035 9.60004084883855
-50.7462748079034 9.68281084883855
-56.2843798079034 14.5053733488385
-47.4954348079035 9.60004084883855
-50.7462748079034 9.68281084883855
-50.8896848079034 19.6808408488385
-47.6388448079034 19.5980708488385
-50.8896848079034 19.6808408488385
-56.2843798079034 14.5053733488385
};
\addplot [semithick, red]
table {%
-5.4092457765784 5.08365501983098
2.9822442234216 11.007792519831
4.0175842234216 1.06472251983098
-0.539205776578402 0.36559251983098
-5.4092457765784 5.08365501983098
4.0175842234216 1.06472251983098
-0.539205776578402 0.36559251983098
-1.5745457765784 10.308662519831
2.9822442234216 11.007792519831
-1.5745457765784 10.308662519831
-5.4092457765784 5.08365501983098
};
\addplot [semithick, black]
table {%
-55 155.3333
-5 155.3333
};
\addplot [semithick, black]
table {%
-55 155.3333
-55 152.3333
};
\addplot [semithick, black]
table {%
-5 155.3333
-5 152.3333
};
\node at (axis cs:15.556331530915,9.59082663489207)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{1};
\node at (axis cs:19.4056387433199,20.6989353174161)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{2};
\node at (axis cs:27.567712711516,72.9986883857313)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{3};
\node at (axis cs:35.0809810339337,108.106486777606)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{4};
\node at (axis cs:22.6512752817067,126.389809861968)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{5};
\node at (axis cs:-22.2410185923305,116.073595942416)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{6};
\node at (axis cs:-67.1151966348456,117.767675991165)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{7};
\node at (axis cs:-99.1767360836932,83.069533630955)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{8};
\node at (axis cs:-108.979220700821,40.8450951784573)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{9};
\node at (axis cs:-57.9890988079035,1.47191634883855)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\node at (axis cs:-5.8315077765784,-8.00314598016902)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{11};
\node at (axis cs:-40,145.3333)[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 50 m};
\end{axis}

\end{tikzpicture}

==> fig/EKF_Inertial+GNSS+dense.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.232132964726445 -11.1180992168752
0.232132964726445 -11.1180992168752
4.77372001002845 -0.368783529128827
2.02033427140177 -0.480198493231305
1.18509987219774 -1.09743739114493
0.228245570457115 -1.98987124973461
0 0
3.36759401364829 4.93791118647561
7.7442444787655 17.3216843899818
15.9660830954 33.0044546644997
17.6665403628429 50.7963102009515
19.0426778901882 65.0106312557394
23.5292860756259 78.2489572302462
26.2804504461832 94.0152887280389
26.5409058539418 113.124069133865
13.5758910383804 108.307600257461
-6.63800317352281 105.011945634842
-27.1845472559316 107.866397001547
-41.9971849743687 105.264857601748
-53.010172587006 102.036051957273
-68.7119128805754 104.227584290379
-82.8114914444116 107.251386402298
-86.1257726241983 92.1000655037542
-92.1040294769819 73.4937665841387
-99.6688984832105 56.2121915812022
-102.134061713113 37.0722149853645
-102.350089759288 18.0447675033573
-84.7285320998982 17.5556558130928
-74.6151985608706 16.2743837318517
-57.8899629230856 10.7470873882902
-42.9307149110852 5.87491103023129
-24.2206868914026 7.85475493320459
-9.99226897875503 3.71346073661802
2.11307638883956 3.13187462683719
3.59583958410541 2.99260592190701
4.91311085731711 3.05054170301863
5.89051281374851 2.78425994016743
6.28147359632107 2.49346688488119
5.81720766686818 3.53853924355503
5.35238639554593 4.30618834288825
4.54103170343264 5.432593624589
4.19116623024164 5.9306185118867
4.37609512324785 6.38853401213918
5.1258068510915 6.6837836655462
};
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
3.72329408704952 11.6466513603449 0
3.72368469193876 11.6427756339367 1
3.7250728989704 11.6286835708006 2
3.72512906731362 11.6287967335146 3
3.72517123345387 11.6291880586818 4
3.72446274557338 11.6291218034088 5
3.72444083889321 11.6291830467912 6
3.72482082461285 11.6294798737642 7
3.72456309617994 11.6294856981996 8
3.72480924965099 11.6294246989696 9
3.72514577146367 11.6299595896052 10
3.72474220854676 11.6299139840925 11
3.72469926123954 11.6290578803812 12
3.72489654878831 11.6296035817805 13
3.72474818820439 11.6292523611589 14
4.28460024559404 6.23510425653301 15
4.28351080368895 6.2349588062027 16
4.28125318188041 6.23390008810654 17
4.5446147931692 3.67214600945781 18
4.46657508167208 3.42460882019655 19
4.47215513871008 3.33374018640865 20
5.87506867674357 6.16864725263309 21
6.09801469472753 5.97622717457904 22
6.18585405282702 6.0113829102637 23
5.74499493984896 7.22805327788926 24
5.81560892673047 7.15384145550658 25
6.04573580565055 7.09399217733935 26
5.83831985153804 7.89688373875228 27
6.04950505139247 7.89424730509902 28
6.22880094997822 7.95243623534584 29
5.99044142721538 8.51055166546902 30
6.17284331903651 8.72193406285734 31
6.33993843525619 8.85432814958472 32
5.99607423902945 9.6174977354506 33
6.14685790494902 9.72740728585832 34
6.25769556160252 9.86063155976217 35
6.26865697347194 9.95409138061502 36
6.17674921174852 10.0109959968893 37
6.01474655163862 10.0986301573323 38
5.85700030771784 10.2018492271989 39
5.72109252019775 10.3057354013925 40
5.61592402887777 10.4782308550626 41
5.50753651308351 10.6789251628166 42
5.55203643184043 10.720133661532 43
5.62291998709529 10.7572895822821 44
5.68833621659776 10.7982273995305 45
5.69412478685832 10.8668419022236 46
5.6117150368834 10.8993457368003 47
5.5325910183798 10.8500621520261 48
5.51034365656353 10.749748343608 49
5.48460624412397 10.6037794175767 50
5.5165113825048 10.5558672050764 51
5.56886234541322 10.6270741440926 52
5.69482747717897 10.7784905759937 53
5.84018433549348 10.9237828723103 54
5.9734620568335 10.9883416173138 55
6.09370780388837 11.1063270246749 56
6.19932902793293 11.1854361821377 57
6.30804893759178 11.2261904061797 58
6.40506953601918 11.232399828968 59
6.45596401150272 11.25962599777 60
6.43087116152212 11.4043934240112 61
6.31564612593765 11.5563682382385 62
6.13121863355902 13.1754120458031 63
6.15319849154 13.4936449389859 64
6.17553050950617 13.8789759069431 65
6.1698708060411 14.319371401369 66
6.14224089525922 14.7750392471406 67
6.12153320439818 15.1960587505203 68
6.09689968142484 15.6466585814751 69
6.07596369890844 16.0934092307803 70
6.05576138036689 16.5667711599936 71
6.04497202371743 17.0347621052032 72
6.05736821760957 17.5101521551515 73
6.08905771315015 17.9177535354903 74
6.08384092229146 18.4048890874085 75
6.11794194631972 18.7694775978628 76
6.18563627000076 19.2700480410158 77
6.21250380089775 19.7177377582734 78
6.21641870375844 20.1885323023832 79
6.2224417294434 20.6570692512079 80
6.21262724291685 21.0737386679349 81
6.2186850153464 21.5258640756126 82
6.22936210011886 21.9680016481107 83
6.20313484441843 22.3608156761245 84
6.1452531992238 22.554132530528 85
6.15430319047716 23.1081570391795 86
6.13340667493659 23.4211252917052 87
6.13276871301096 23.7379567612089 88
6.15443484825063 24.1703272015267 89
6.14152523412251 24.4879440948682 90
6.09687837829609 24.9050765062386 91
6.07107067633063 25.3301252623338 92
6.90706185481071 27.6057228849992 93
6.83802842379456 28.0033260430531 94
6.7997112252807 28.4053448332626 95
6.74265107531907 28.8369408468327 96
6.62859010118205 29.2178790251064 97
6.57268515478486 29.6360289120529 98
6.52323767008241 30.1554852728924 99
6.47135135450291 30.6029774692579 100
6.45508733957605 31.0640425230204 101
6.45848464392944 31.6339966205622 102
6.40117800053692 32.3440162733569 103
6.4063128086701 32.8092322980801 104
6.43527980368763 33.145657584794 105
6.36975366946139 33.8812151911377 106
6.38001346163884 34.5525746462916 107
6.40276435633761 35.063300575557 108
6.37558096653339 35.494738880575 109
6.41298411757734 36.0238238194939 110
6.4233009357446 36.5413200905196 111
6.38185813067737 36.9860016043932 112
6.42261286878166 37.4335846149289 113
6.43481394998366 37.98557324498 114
6.38054625366771 38.1706324446719 115
6.39335642010443 38.8611555449684 116
6.39473707568452 39.3032832894452 117
6.34354288777438 39.5569025144271 118
6.33524360746434 39.9033703577462 119
6.27388932817097 40.2564218763446 120
6.19237682279475 41.1943213699346 121
6.14024830744106 41.6189536565008 122
8.68336544789999 44.1703650682908 123
8.64097310820352 44.7337426094089 124
8.67921410566957 45.2382716000801 125
8.67351101424045 46.0553971196938 126
8.63679782876235 46.8838619595076 127
8.6800874419699 47.3526414824151 128
8.70397950309605 47.9661163927333 129
8.67468585478727 48.4111496201602 130
8.69751328752533 48.9678705056417 131
8.71298757411159 49.8023297259766 132
8.70153863339731 50.3885897100834 133
8.69900730860907 51.0030886751502 134
8.66611325642226 51.5434092470504 135
8.63598432605166 52.1083860715203 136
8.67557081335604 52.5708067073839 137
8.63885805875554 53.1050547564241 138
8.54779565940265 54.8120888067498 139
8.58318555810813 55.5966607310616 140
8.58879748712022 56.284287760589 141
8.57410721757611 57.110930645573 142
8.60584329390792 57.6838854261824 143
8.59981285653799 58.3366655924765 144
8.60889384465357 58.8705801053089 145
8.66414460746739 59.4152950068171 146
8.63938657264723 60.1729057388006 147
8.62813011058471 61.0075501869976 148
8.64910363892226 61.3327224016247 149
8.65382495534668 61.8674452615984 150
8.66884595646876 62.2863998339455 151
8.69804413245897 62.8208403569635 152
11.2199505094991 63.7522222893796 153
11.220647133431 64.3674313602995 154
11.2136664040646 64.9644024891094 155
11.1373048799041 65.4957679232826 156
11.1655607843345 66.3343108657431 157
11.1827707778138 66.9106020815263 158
11.1461944757511 67.6711787898694 159
11.1228348717761 68.3231731034714 160
11.1096701837405 68.8173543281639 161
11.066580743303 69.4126899543487 162
11.0723251861649 69.827503579859 163
11.0502087942226 70.619549486467 164
10.998717654687 71.2341166331109 165
11.0231765260677 71.867071393274 166
11.0384017007498 72.7383763873392 167
11.1424731542934 73.4589298275336 168
11.245331278693 73.6299859652344 169
11.2645437454789 74.4121948352783 170
11.1907518637922 74.7996453844712 171
11.2360859932197 75.1276675023344 172
11.2516113692043 75.7617912405166 173
11.2186502411989 76.1988586985659 174
11.2216771541481 76.7458754809187 175
11.2391290344342 77.3362609187863 176
11.1705538488065 77.0753441779265 177
11.2034803040905 77.6159266870029 178
11.1891357796412 78.1138976025134 179
11.0627000257148 77.8956464262927 180
11.0843420567086 78.5313253862497 181
11.0672523307246 79.313643244577 182
13.2420445359638 78.848394113839 183
13.2347224150086 79.4846217556868 184
13.2155124235764 80.0134888998907 185
13.2332489764723 80.5004001331946 186
13.2867653549955 80.9320639883304 187
13.3448010757153 81.6824883273235 188
13.4602635369201 82.2367696803548 189
13.6132819756681 82.6431997717782 190
13.7304260412908 83.0371416888883 191
13.7948737647137 83.4006457528201 192
13.8940726119238 83.8399735268665 193
13.9499708498016 84.2529616714745 194
14.0501636870644 84.6841619330475 195
14.1345149397017 85.0964693934502 196
14.113161064715 85.6929610506513 197
14.1754961511574 86.1268452062436 198
14.2952327658352 86.605646290112 199
14.2853091868498 87.2565332446659 200
14.5142628739796 87.9925081857031 201
14.6625464817789 89.0018851916678 202
14.6658771336273 89.5343168096625 203
14.7721054999372 90.2095596900225 204
14.8360853264468 90.7310171140517 205
14.8668651432906 91.2979463668837 206
14.9681085048165 91.8689092799683 207
15.0451487535704 92.3747809978103 208
15.025692222731 92.8625962104771 209
15.0711862555239 93.0692658149856 210
15.1106495666632 93.4555912688243 211
15.1131583463164 93.8156561753167 212
16.7876576188986 93.16242239759 213
16.8724006862493 93.5086744856282 214
16.9327376104102 94.0403866698868 215
17.0278610555356 94.5347803042802 216
17.1416869174051 94.7410672725369 217
17.2003477499291 95.2220600479778 218
17.3096795665775 95.6145992403677 219
17.2641509050279 95.6175371337829 220
17.287532651512 96.0496706623991 221
17.3838636227853 96.4921984243472 222
17.4443200203008 97.0479163869116 223
17.4609078781324 97.4452163673948 224
17.5147113619279 97.8669946018248 225
17.6055740143985 98.3684665977385 226
17.6369011814334 98.7694040260457 227
17.7803717080038 99.2094463767781 228
17.9221259454184 99.9112132517167 229
17.9579691253977 100.260605693418 230
18.0819433055465 100.622887707044 231
18.1537182786812 101.01134256431 232
18.190618068706 101.305285704368 233
18.272116284051 101.637367478699 234
18.3601928772314 102.122421680791 235
18.4573987230321 102.600020481867 236
18.5573231183662 103.002353579452 237
18.6286285969089 103.459600111008 238
18.6565442178192 103.586406565807 239
18.7705785835161 104.100283542305 240
18.8323068295832 104.430513177255 241
18.8723283405521 104.748944664597 242
20.0874304483902 106.80276595166 243
20.2520549151335 107.253413698814 244
20.4175064847637 107.586166799004 245
20.6287579716603 108.153884949209 246
20.7959938229862 108.766589204857 247
20.9544196215582 109.192060095751 248
21.1444955292713 109.583770724355 249
21.2791197816584 109.922999548988 250
21.434512358099 110.305661275479 251
21.4952636730079 110.535819639203 252
21.7076817693614 111.043053332567 253
21.841491856631 111.148090211315 254
22.0633053159422 111.644637551786 255
22.1666812180515 111.906643569105 256
22.2728678080723 112.211417366171 257
22.4262200632807 112.639556305403 258
22.5733023513765 113.17025600672 259
22.5660881772406 113.576370485894 260
22.5408199763534 114.117094416455 261
22.4878958438978 114.706515887539 262
22.203848909108 115.03194767926 263
22.0041645372753 115.777379878873 264
21.6238774422148 116.018191069499 265
21.209785578313 116.178307157984 266
20.7335292748417 116.225460835301 267
20.2617827408964 116.244897205749 268
19.7615787373519 116.150719177053 269
19.2895520716538 116.107629315255 270
18.8173050574088 116.03465421606 271
18.3731654851045 115.958787537553 272
19.1274045227944 120.467198253564 273
18.7051812026598 120.438777570011 274
18.3290785150607 120.361460321925 275
17.9540492913147 120.290662528828 276
17.6580781298699 120.214568691093 277
17.1629524029786 120.117045123485 278
16.7453328125835 120.041690719385 279
16.3156006091535 120.00937274217 280
15.9305553588194 119.961201157961 281
15.5402699274473 119.924662879503 282
15.1626503083221 119.907273434251 283
14.7984914759721 119.839030351443 284
14.7415568122088 119.81504624187 285
14.3672942865307 119.790175667221 286
14.0648579466637 119.718917638136 287
13.8001828362404 119.680404722877 288
13.3904219424445 119.663486280519 289
13.1048842543842 119.607419846522 290
12.7165388714604 119.56366224579 291
12.3978506640527 119.541443088783 292
12.1272421746862 119.48737405586 293
11.8691290863269 119.439638511868 294
11.4889551511583 119.41481916399 295
11.1965984304148 119.361271624263 296
10.9125790007477 119.33590778627 297
10.549122238929 119.300521467997 298
10.2493887068358 119.221147762835 299
10.0042217986774 119.166742831522 300
9.7470600854292 119.141404965824 301
9.37937018375489 119.079609213818 302
8.78795893141333 119.421346699953 303
8.49587208173217 119.386000444223 304
8.35868415667969 119.32575378091 305
8.11971536573504 119.25907203772 306
7.77946295917116 119.226994104511 307
7.52312539696411 119.175503595894 308
7.10185564667725 119.126781263645 309
6.7690217037777 119.07228066454 310
6.49383722040702 119.00660533422 311
6.00495792733287 118.953861749526 312
5.76526167961757 118.883085800425 313
5.45067283120083 118.790205923785 314
5.06980881915753 118.72068551489 315
4.74623300991431 118.665775824081 316
4.43815375936419 118.594985632813 317
4.19706166348097 118.55110101933 318
3.95831685142158 118.459037497777 319
3.68983560841818 118.383110970903 320
3.45017875517095 118.351082251296 321
3.13160504855868 118.20588169258 322
2.99481817979146 118.170407999372 323
2.84146828311199 118.17526289484 324
2.61574310231983 118.153298414398 325
2.42438127993447 118.183242211613 326
2.1831172565023 118.224090523226 327
1.71610416086748 118.124171391631 328
1.44762246201993 118.09697236065 329
1.25167942154326 118.129600028433 330
1.03235284092337 118.117900135462 331
0.785266968524049 118.136793859896 332
-4.50676891841269 117.056384473386 333
-4.74052167207988 117.012685346761 334
-4.93607754696174 116.984903515641 335
-5.24831560159548 116.981276297197 336
-5.56339654341051 116.884653178667 337
-6.07054647849695 116.799999310467 338
-6.16027477558989 116.778360384648 339
-6.37328300732975 116.701186880551 340
-6.53047207306453 116.619574373808 341
-6.68258297796969 116.596208073095 342
-6.961821406055 116.506257575295 343
-7.20104275010949 116.43355946294 344
-7.39591349001737 116.396198959831 345
-7.65777398612442 116.295596368396 346
-7.90780949791565 116.277346438066 347
-8.05657080825186 116.258963769246 348
-8.36025172389004 116.211837994391 349
-8.62598536765023 116.172136345779 350
-8.77409056544272 116.164659913774 351
-8.9823305415683 116.120583324639 352
-9.96014799849383 115.91902028695 353
-10.3291580704674 115.899783479044 354
-10.7268900797222 115.825220291528 355
-10.9987100082896 115.75919867742 356
-11.2443450590975 115.732271584906 357
-11.5076962475242 115.678922286018 358
-11.8733462235892 115.630510449905 359
-12.1216145117433 115.552103228264 360
-12.4752570738544 115.44766068145 361
-12.7204871248576 115.382843364776 362
-23.3626755984336 114.704820874281 363
-23.9323931430495 114.570653481582 364
-24.4177601182551 114.50057623961 365
-24.7175874163138 114.477837324984 366
-25.2194218969664 114.412763836691 367
-25.6393129636874 114.421943614167 368
-26.1132410709424 114.373465147879 369
-26.4892661516194 114.335444911227 370
-26.9297544704239 114.32621124288 371
-27.4403525283162 114.272445674421 372
-27.9277322626704 114.19911355134 373
-28.3832695165142 114.162632607119 374
-28.8631307464622 114.087786164456 375
-29.3603572419694 113.984646140144 376
-29.9215447822324 113.896139652612 377
-30.4176734350326 113.781352345473 378
-31.2889119079891 113.608545838486 379
-31.674055601123 113.578850106051 380
-32.0453651109154 113.546023284795 381
-32.3800216903561 113.491125468297 382
-32.8646249003944 113.423440011875 383
-33.1425123811959 113.398104123138 384
-33.536413371877 113.340543953584 385
-33.9681974923472 113.294486954388 386
-33.8918393834004 113.335406584052 387
-34.3616177059787 113.288459827533 388
-34.6977577962517 113.30550161269 389
-35.6146947019989 113.236506040955 390
-36.1376477289761 113.23476592292 391
-36.5773492718385 113.264742464862 392
-42.4727659677702 112.776003683985 393
-43.0051714366172 112.775868909069 394
-43.5674682915627 112.802075459587 395
-44.0682706111447 112.88407200061 396
-44.3756933171387 113.001838082304 397
-44.8617732982187 113.099283207525 398
-45.2652102387671 113.230137181908 399
-45.7578304043054 113.287391163293 400
-46.2815984609027 113.388880461446 401
-46.7642998490687 113.498817860382 402
-47.3095956816452 113.582112729017 403
-47.7577494172198 113.698541519551 404
-48.0995409342266 113.846228323983 405
-48.533568783268 113.954671759958 406
-49.048550480911 114.107963078556 407
-49.4408904667401 114.256389459141 408
-50.0068644487406 114.386635045605 409
-50.5781880134717 114.562219978128 410
-51.0872665824397 114.695275101311 411
-51.6628273411888 114.763417614735 412
-52.2847245906902 114.87339714344 413
-52.7314811000776 115.021653866833 414
-53.2129963836578 115.174088822123 415
-53.5789395942528 115.338776519285 416
-54.0653270313375 115.49539213759 417
-54.5866560520955 115.646315016348 418
-54.876539588308 115.805928258213 419
-55.1378449914586 115.975615041105 420
-55.4739492937481 116.08007525698 421
-56.0267093628348 116.264069578464 422
-57.0186687404383 114.78587644439 423
-57.5891538885043 114.925316431524 424
-58.171100285752 115.095403142916 425
-58.4219895529745 115.192317633786 426
-59.0234184589676 115.330560121127 427
-59.5549289404914 115.475770596197 428
-59.9842241023373 115.609664465522 429
-60.4176598112838 115.762922005675 430
-60.7971276583982 115.929112742821 431
-61.2331465946647 116.085765672937 432
-61.7286775910062 116.224005220962 433
-62.1646983877313 116.390598509626 434
-62.515826660958 116.519787124808 435
-63.2767883201405 116.765880203338 436
-63.7852076054481 116.954263968764 437
-64.0850175019093 117.077749544785 438
-64.6161299550366 117.218662084789 439
-65.238163982896 117.417717303045 440
-65.6603251177798 117.526880777566 441
-66.2638379572734 117.705436736225 442
-66.5501357555887 117.821989709894 443
-66.9000158757157 117.907247456419 444
-67.2204346740642 117.992259097849 445
-67.3143396464933 118.02562588465 446
-67.9483384720424 118.200816978833 447
-68.1028095651999 118.216621892473 448
-67.9247267422148 118.223987963948 449
-68.3575532332489 118.348092518861 450
-68.7344944744248 118.4546024567 451
-68.9067986508581 118.53862327086 452
-71.4686811180961 116.539215986941 453
-71.925949890882 116.629572357247 454
-72.2277333234774 116.768234968585 455
-72.737276844118 116.919413115232 456
-73.232194455098 117.084374568984 457
-73.667705845255 117.25101629884 458
-74.3049703241448 117.44384897675 459
-74.9128466278759 117.663611764967 460
-75.3318475842841 117.804850611489 461
-75.8400647377084 117.950500593288 462
-76.1816634010516 118.086882414282 463
-76.6072881420584 118.204770658914 464
-77.0552044134316 118.272164079824 465
-77.0678439991464 118.324114768696 466
-77.5214305646343 118.461986336156 467
-77.8847794718713 118.524039435331 468
-77.9280972562285 118.59153684156 469
-78.0679529843169 118.587210432466 470
-78.4911677794567 118.660758091972 471
-78.7954528667915 118.728475668313 472
-79.1459881329728 118.767283144415 473
-79.5921354803388 118.848455361799 474
-79.9591881760682 118.975629881853 475
-80.4554164343654 119.06546780786 476
-80.9040143702762 119.131061712391 477
-81.4369517432908 119.312985040431 478
-82.2340557351297 119.406859509235 479
-82.9372829034335 119.363028006432 480
-84.4089436619478 119.539984575099 481
-84.8010207529279 119.372241357304 482
-86.3854625488726 116.940023134562 483
-86.8975389509579 116.648311119478 484
-87.2052082378013 116.229589662208 485
-87.3326604208185 115.750387779894 486
-87.5484589070388 115.261621004672 487
-87.8406725412417 114.733177985747 488
-87.9445900701637 114.21705721559 489
-88.1362317438486 113.71021919216 490
-88.3179296492783 113.195524300786 491
-88.50327351527 112.642955118775 492
-88.7433619887269 112.132668140231 493
-88.9892981033432 111.564026056937 494
-89.1894312012604 111.021444128756 495
-89.4098627955227 110.48699593205 496
-89.5872413562218 109.957180793918 497
-89.6703489736801 109.546424758665 498
-89.8999547400964 109.011985141195 499
-90.0504509536967 108.517263191334 500
-90.260786455339 107.96312726889 501
-90.5110242426589 107.37478667219 502
-90.675952487807 106.884668377604 503
-90.8872121942436 106.32341259562 504
-90.9916608481065 106.025825425408 505
-91.1031779859378 105.57888709819 506
-91.2727811233741 105.122198369816 507
-91.4367457800584 104.654034744044 508
-91.5871034128113 104.150758414612 509
-91.6627484815027 103.959984182834 510
-91.7885855334781 103.507544478097 511
-91.9265550040808 103.066541165455 512
-91.6144739613891 99.4137325824416 513
-91.7735430820467 98.8753655600518 514
-91.9371537260504 98.3321577082226 515
-92.1256437170853 97.7608052415003 516
-92.2783922517283 97.1867139899616 517
-92.4707373249424 96.5929579786327 518
-92.6422027116284 96.1046475150437 519
-92.7963484736566 95.5427536136854 520
-92.9741007946931 95.0803176334268 521
-93.1582253212342 94.5561973969575 522
-93.3301170073675 93.9638313664069 523
-93.5624570767371 93.3619178149205 524
-93.7586969502731 92.7259739720394 525
-93.8616238856842 92.2688295417585 526
-94.0514708195349 91.7206247796212 527
-94.0756483861536 91.509620968711 528
-94.2341034302878 91.0149404338504 529
-94.4508767212447 90.5470924149125 530
-94.6147502988207 90.0552855631101 531
-94.8262040289158 89.5154825063262 532
-94.990460121512 89.1735442107832 533
-95.1180267480608 88.7193937106305 534
-95.3082833994188 88.3146357981036 535
-95.5244222459011 87.8310608201119 536
-95.6689532854868 87.2888506312981 537
-95.8161401914927 86.9728674364952 538
-96.0041649771348 86.6042494962862 539
-96.0966061577709 86.2226473398232 540
-96.210610163884 85.9360988581837 541
-96.4507791934317 85.2621309528918 542
-96.8673971566194 80.1478853795575 543
-97.0991098403325 79.6811918147813 544
-97.2725008322765 79.1344241085698 545
-97.509273604405 78.525914057924 546
-97.7631697090587 78.0336751268796 547
-98.0422561136638 77.3752571586651 548
-98.2614435066552 76.8545624923442 549
-98.4808524745866 76.4713986210841 550
-98.5201485186706 76.1662449069515 551
-98.7370085155332 75.7352949620482 552
-98.924778342751 75.5952017622233 553
-99.0936932079065 75.0956822071275 554
-99.346778839954 74.5034185710438 555
-99.5620309595055 74.0201274284772 556
-99.7546384020527 73.4486336278525 557
-99.9855442740748 73.0403283419966 558
-100.192484117409 72.5159478647761 559
-100.402744299854 71.9037940340835 560
-100.637747454163 71.3171292357489 561
-100.913592008147 70.4695206960065 562
-100.992489283397 70.2455309366674 563
-101.25800548581 69.5614475748737 564
-100.888963871664 70.2506123055938 565
-101.150382160367 69.4679627283976 566
-101.271404666297 69.3177922722465 567
-101.276361660323 69.2214358417492 568
-101.465268640926 68.9121254493487 569
-101.534457354492 68.7596892944862 570
-101.715284592355 68.3474543888985 571
-101.927963882107 67.9757531904651 572
-102.709565777782 62.6055023330416 573
-102.933419164147 62.0901093167053 574
-103.159452069788 61.5534252342959 575
-103.380430402134 60.9197388061078 576
-103.61287268801 60.3955216607609 577
-103.830760198233 59.8183107768999 578
-103.999186445437 59.2955489399337 579
-104.216599216917 58.8053625881754 580
-104.377814169228 58.198765771743 581
-104.548004840654 57.6323609156484 582
-104.654741018958 57.5043485303635 583
-104.815095630984 56.9303221276099 584
-105.101701046108 56.1229253182997 585
-105.290563948479 55.7005332742508 586
-105.471284195392 55.0602803794492 587
-105.73566747807 54.5140436627057 588
-105.933230994028 54.0086091084497 589
-106.120513788588 53.4846396252049 590
-106.351586359603 52.9749901595099 591
-106.498035258493 52.5243487776756 592
-106.701100465069 52.001324301938 593
-106.912466061365 51.5397056159649 594
-107.187404170656 50.7707303740427 595
-107.017190008543 51.3382319980516 596
-107.150343363 50.8897665917783 597
-107.354104660364 50.1877389859722 598
-107.622585980481 49.6082168331075 599
-107.776830941509 49.1813021939492 600
-107.997401572518 48.6459581715984 601
-108.057728454394 48.652904053445 602
-107.493658414337 43.7653712807493 603
-107.647651244968 43.3432110416002 604
-107.851741089677 42.8820135555794 605
-107.9113258303 42.456965723392 606
-108.088093942773 42.032612797539 607
-108.261494386729 41.570194235793 608
-108.393343443077 41.1259986025533 609
-108.603679339384 40.6661233712657 610
-108.803997782993 40.1299253982606 611
-108.99976358519 39.3852875123707 612
-109.23229163197 39.0589116188939 613
-109.547768206171 38.306381373996 614
-109.761021959148 37.7300136900092 615
-109.807929621141 38.0066542288391 616
-109.965183246188 37.4566532185003 617
-110.145096582672 37.066483244115 618
-110.209552415866 37.1068965968181 619
-110.290306860011 36.7045064479547 620
-110.535398441439 36.1680637587511 621
-110.670437508389 35.7055319303897 622
-110.808365532747 35.2160728353186 623
-111.059167916844 34.6081988053537 624
-111.061552313474 34.3994801653751 625
-110.975472395148 34.310070881292 626
-111.091353983865 33.6435339111954 627
-111.074778577905 33.1355416182686 628
-111.063650297504 32.5633263832802 629
-110.946704557221 32.303626428664 630
-110.751258789471 32.2676883329349 631
-110.538987299642 32.0427090740064 632
-108.200392731986 27.1971706264005 633
-107.964115683887 27.2759608309445 634
-107.668972460785 27.3555321144915 635
-107.284419449377 27.1640146657922 636
-106.981092583762 27.1145374771328 637
-106.595632302471 27.0160696851033 638
-106.188742147381 26.8220203771205 639
-105.719638642966 26.5704329056488 640
-105.199560935105 26.343998283263 641
-104.696912287118 26.107630694962 642
-104.186900140673 25.8814211585424 643
-103.649624568257 25.647811976891 644
-103.165122615464 25.3898232772221 645
-102.662293841244 25.1671708766951 646
-102.139339649842 24.9383446541987 647
-101.62767555103 24.6724736153804 648
-101.081289250543 24.4379780721995 649
-100.521234296631 24.2037175366204 650
-100.008699171736 23.9792823474505 651
-99.4600598538875 23.8153711028083 652
-98.737206564291 23.4931449640802 653
-98.2122516692803 23.2758573145985 654
-97.6858264213243 23.0657848189142 655
-97.2651038237368 22.8609845413267 656
-96.7319405255521 22.6250264598611 657
-96.0860990308001 22.3566882613253 658
-95.6791477643554 22.1335208708803 659
-95.2151811436914 21.9504868375798 660
-94.8561435484995 21.8597464527784 661
-94.527673074925 21.6849258051604 662
-88.8460404965855 21.0390142771125 663
-88.304520080202 20.8301806652879 664
-87.6280077062327 20.5490259531821 665
-87.0121610703813 20.3786297614005 666
-86.4522535223782 20.1546121067398 667
-86.1464335228978 20.0226316474375 668
-85.6002405923363 19.9068769188967 669
-84.9340095882083 19.6800031981246 670
-84.3606647537948 19.5133083422914 671
-83.9136704802143 19.4975992295012 672
-83.2675420523901 19.2197128145297 673
-82.6563978043664 19.0010197148717 674
-82.1429120985348 18.7927968847653 675
-81.4049726270282 18.4756022074697 676
-80.441655905251 18.0593768829838 677
-80.0797730859135 17.8982012053247 678
-79.8132659773651 17.7566883177807 679
-75.7921356746989 18.2533874794037 680
-75.1294337855035 17.9828346306607 681
-74.7113449546286 17.8000497790849 682
-74.0028305296923 17.545689653722 683
-73.501338935911 17.3253941318472 684
-72.8842861455538 17.0982017578264 685
-72.4591423813622 16.9276117147283 686
-71.8255826076819 16.6320991561963 687
-71.4868637708062 16.4611632135727 688
-71.0259079809431 16.2733493494959 689
-70.5666895111978 15.9296303592232 690
-70.5747486258524 15.801670148976 691
-70.5686241738394 15.5705979848582 692
-71.2217383940948 15.5040976901092 693
-71.3771521188154 15.2166413895211 694
-71.3043453812113 14.8692523302018 695
-71.4395363603613 14.5826577227415 696
-71.5034796889923 14.3022220050449 697
-71.5250362642861 13.9543379473137 698
-71.3915955402739 13.5259827546253 699
-71.3821135653765 13.1164574064552 700
-71.1888156894767 12.9300044099572 701
-70.840427650598 12.524447940721 702
-70.4463224229289 12.1312994646384 703
-70.052359525907 11.8716160521147 704
-69.6635115147908 11.5130901316188 705
-69.2300591842204 11.0711221341891 706
-68.8107774579873 10.9130929331499 707
-68.2484533195129 10.5219966865237 708
-67.6849105939465 10.2315380036268 709
-67.1611003264357 10.0568140272197 710
-62.4838949472455 11.4033026591173 711
-61.9008517094168 11.1634715386614 712
-61.3413995424967 10.9123249603185 713
-60.832508807675 10.6597587651278 714
-60.2428744430666 10.4349195451611 715
-59.6824630578067 10.1718259620951 716
-59.2001670791092 9.86951653915519 717
-58.6949082560756 9.65389643900943 718
-58.1779041907497 9.34036985380416 719
-57.6511401722704 9.10995869623623 720
-57.0833524277044 8.85537916694323 721
-56.5355583899702 8.58289976124747 722
-56.0565533122908 8.43825512950843 723
-55.4329384408835 8.25104033545418 724
-54.9055880053222 8.00555612636856 725
-54.2617112812929 7.75544587495347 726
-53.7941882500371 7.56808858147375 727
-53.3933674228778 7.34382692118796 728
-52.8296544866954 7.11828538432655 729
-52.4173437121053 6.89102155776642 730
-51.8285679505726 6.60251386905372 731
-51.4614420906451 6.48429008557668 732
-51.207582839433 6.34562186120372 733
-50.7565302364499 6.18496973866768 734
-50.1043237994615 6.00820885102595 735
-49.6482565909121 6.06532343620673 736
-48.9259384009686 6.02536268330734 737
-48.8491351894133 6.33181114239421 738
-48.3827017858447 6.49674013896578 739
-47.8266438536268 6.65635837393501 740
-44.329111230159 8.56176315748937 741
-43.7442287782893 8.7668173177565 742
-43.1643382073092 8.96940392955698 743
-42.5821613990978 9.16810719767508 744
-42.001469539865 9.21091955416011 745
-41.346620252894 9.21703862596945 746
-40.7654749898564 9.14557554621405 747
-40.518751548942 8.94147440481434 748
-40.1759932385164 8.67384809872939 749
-39.5571853197163 8.4484829640508 750
-39.1187091421735 8.17311994116891 751
-38.4821153904223 7.92089718583632 752
-37.9012954445182 7.69316726220696 753
-37.4431480349168 7.39452767133732 754
-36.8878866118722 7.1894478222866 755
-36.3687765964515 7.00329599525338 756
-35.7769968762617 6.77761310364988 757
-35.2664756259414 6.597760185617 758
-34.7240805933528 6.38923582845365 759
-34.1809917015109 6.14166161255957 760
-33.5815951610821 5.92360753140319 761
-33.1500367568963 5.69116618900379 762
-32.6656151828936 5.42273240741017 763
-32.1755867557652 5.19564497024077 764
-31.6195058653909 4.95106521430945 765
-31.2404669542163 4.74136979811344 766
-30.6541957585618 4.52165627368248 767
-30.1342466993714 4.25079952129184 768
-29.7288386293943 4.00564254637619 769
-26.5136788099713 6.9695745449986 770
-25.9316366656821 6.69189768089556 771
-25.304536673083 6.44147185912113 772
-24.7053834079657 6.19287408063042 773
-24.1316034078921 5.92260403337063 774
-23.481378665657 5.69705165961837 775
-22.8279261733911 5.356860027895 776
-22.2525173043209 5.10006688356685 777
-21.9455927006693 4.88987529866435 778
-21.6976113886563 4.68557373283274 779
-21.2361408339292 4.44150562370651 780
-20.6895825841135 4.23330957898223 781
-20.1807312997352 3.98064847615888 782
-19.7221446053515 3.75634596398069 783
-19.1518902407331 3.51278348271963 784
-18.6976276969383 3.18990658980839 785
-18.1918459567001 2.91740123839494 786
-17.6787585917393 2.66029875838353 787
-17.32243685324 2.37966878805891 788
-16.7188086958301 2.12598017844708 789
-16.1309989810688 1.90405899249185 790
-15.4885527319533 1.57378931819161 791
-14.9406633672575 1.38943859787541 792
-14.332484039167 1.18174429699501 793
-13.7050874628805 0.872560050691249 794
-13.072989967011 0.63328307583771 795
-12.6253405299642 0.412375129664859 796
-12.3521291118807 0.271459291475878 797
-11.7824947988608 0.0555411796596061 798
-11.2977946914351 -0.209240981850549 799
-10.6616791340011 3.24754000194275 800
-10.2266279810521 2.96129509155677 801
-9.82026530131665 2.67351396018175 802
-9.41867973206076 2.37153278966512 803
-8.91437266421124 2.09855489858651 804
-8.46136934086165 1.78674664792447 805
-7.69575713559166 1.33380523339103 806
-7.14190668251825 1.11199077795821 807
-6.44897489484103 0.739629569168152 808
-5.86282223621974 0.402590616597706 809
-5.27229104601641 0.177462457536457 810
-4.65326251950894 -0.117326997492796 811
-3.633990934949 -0.611052949797987 812
-2.91856961075438 -0.881752673233223 813
-2.23737554492876 -1.23836166077479 814
-1.55175215980228 -1.58706346410351 815
-0.927624995103741 -1.82804924248754 816
-0.356540145900361 -2.1112342209062 817
0.256408341948344 -2.41830772817594 818
0.834298145677295 -2.57927687626562 819
1.43260325800289 -2.85286282027641 820
2.09176226673961 1.33350765578649 821
2.62640075795567 1.17475277647971 822
3.2815755041413 0.938269070025925 823
4.00360843753474 3.55294722997778 824
4.58786783547985 3.33142991073059 825
5.1201294193005 3.2113589896115 826
5.77512651053195 5.10165167876211 827
6.27752682102206 4.94390801404649 828
6.82751560493617 4.78785150477491 829
7.43410167481559 6.15619671528675 830
7.84354641741678 6.05823632203663 831
7.89689637817996 6.18054886467213 832
8.12600008038508 7.39360317224455 833
8.08813410697157 7.5087781547504 834
8.3396301635087 7.50935161513088 835
8.46600113536146 8.58148941079866 836
8.52987374366395 8.59923448484074 837
8.55413296869427 8.62632125437749 838
8.49307038274184 9.59217989709676 839
8.47451893773812 9.6650557432512 840
8.53404875510947 9.76696387685202 841
8.47239316203657 10.7887144093096 842
8.60082740525873 10.9162499766537 843
8.75714706820155 11.0406813438434 844
8.68313279048132 11.9407076197121 845
8.87583892853436 12.0200840088304 846
9.08399430155581 12.0812794956742 847
9.08826698957745 12.8776744860454 848
9.33557814513076 12.9454732022544 849
9.58545097344577 13.0070801469864 850
9.63801963708727 13.8561580863425 851
9.90847638604136 13.9540319050125 852
10.202408303 14.0575585891001 853
10.499810105133 14.1582744579948 854
};
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-26.295941);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-20.223978);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.77372001002845,-0.368783529128827) circle (-17.886225);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.02033427140177,-0.480198493231305) circle (-16.027944);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:1.18509987219774,-1.09743739114493) circle (-14.597921);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.228245570457115,-1.98987124973461) circle (-13.627679);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0,0) circle (-11.856466);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.36759401364829,4.93791118647561) circle (-7.710851);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:7.7442444787655,17.3216843899818) circle (-7.709809);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:15.9660830954,33.0044546644997) circle (-7.596767);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:17.6665403628429,50.7963102009515) circle (-7.046159);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:19.0426778901882,65.0106312557394) circle (-6.620951);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:23.5292860756259,78.2489572302462) circle (-7.001488);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.2804504461832,94.0152887280389) circle (-6.836252);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.5409058539418,113.124069133865) circle (-6.317408);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:13.5758910383804,108.307600257461) circle (-7.104985);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-6.63800317352281,105.011945634842) circle (-6.877029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-27.1845472559316,107.866397001547) circle (-5.688518);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-41.9971849743687,105.264857601748) circle (-6.019429);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-53.010172587006,102.036051957273) circle (-6.035023);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-68.7119128805754,104.227584290379) circle (-5.548029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-82.8114914444116,107.251386402298) circle (-5.166117);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-86.1257726241983,92.1000655037542) circle (-5.212638);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-92.1040294769819,73.4937665841387) circle (-5.976357);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-99.6688984832105,56.2121915812022) circle (-6.225354);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.134061713113,37.0722149853645) circle (-6.53463);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.350089759288,18.0447675033573) circle (-6.241667);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-84.7285320998982,17.5556558130928) circle (-6.382836);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-74.6151985608706,16.2743837318517) circle (-5.859365);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-57.8899629230856,10.7470873882902) circle (-5.708058);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-42.9307149110852,5.87491103023129) circle (-5.483118);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-24.2206868914026,7.85475493320459) circle (-5.536207);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-9.99226897875503,3.71346073661802) circle (-5.782322);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.11307638883956,3.13187462683719) circle (-5.513339);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.59583958410541,2.99260592190701) circle (-5.511409);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.91311085731711,3.05054170301863) circle (-5.473462);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.89051281374851,2.78425994016743) circle (-5.491482);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:6.28147359632107,2.49346688488119) circle (-5.477972);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.81720766686818,3.53853924355503) circle (-5.200512);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.35238639554593,4.30618834288825) circle (-5.20612);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.54103170343264,5.432593624589) circle (-5.202223);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.19116623024164,5.9306185118867) circle (-5.317648);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.37609512324785,6.38853401213918) circle (-5.544821);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.1258068510915,6.6837836655462) circle (-5.493683);
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
3.72329408704952 11.6466513603449
3.72368469193876 11.6427756339367
3.7250728989704 11.6286835708006
3.72512906731362 11.6287967335146
3.72517123345387 11.6291880586818
3.72446274557338 11.6291218034088
3.72444083889321 11.6291830467912
3.72482082461285 11.6294798737642
3.72456309617994 11.6294856981996
3.72480924965099 11.6294246989696
3.72514577146367 11.6299595896052
3.72474220854676 11.6299139840925
3.72469926123954 11.6290578803812
3.72489654878831 11.6296035817805
3.72474818820439 11.6292523611589
4.28460024559404 6.23510425653301
4.28351080368895 6.2349588062027
4.28125318188041 6.23390008810654
4.5446147931692 3.67214600945781
4.46657508167208 3.42460882019655
4.47215513871008 3.33374018640865
5.87506867674357 6.16864725263309
6.09801469472753 5.97622717457904
6.18585405282702 6.0113829102637
5.74499493984896 7.22805327788926
5.81560892673047 7.15384145550658
6.04573580565055 7.09399217733935
5.83831985153804 7.89688373875228
6.04950505139247 7.89424730509902
6.22880094997822 7.95243623534584
5.99044142721538 8.51055166546902
6.17284331903651 8.72193406285734
6.33993843525619 8.85432814958472
5.99607423902945 9.6174977354506
6.14685790494902 9.72740728585832
6.25769556160252 9.86063155976217
6.26865697347194 9.95409138061502
6.17674921174852 10.0109959968893
6.01474655163862 10.0986301573323
5.85700030771784 10.2018492271989
5.72109252019775 10.3057354013925
5.61592402887777 10.4782308550626
5.50753651308351 10.6789251628166
5.55203643184043 10.720133661532
5.62291998709529 10.7572895822821
5.68833621659776 10.7982273995305
5.69412478685832 10.8668419022236
5.6117150368834 10.8993457368003
5.5325910183798 10.8500621520261
5.51034365656353 10.749748343608
5.48460624412397 10.6037794175767
5.5165113825048 10.5558672050764
5.56886234541322 10.6270741440926
5.69482747717897 10.7784905759937
5.84018433549348 10.9237828723103
5.9734620568335 10.9883416173138
6.09370780388837 11.1063270246749
6.19932902793293 11.1854361821377
6.30804893759178 11.2261904061797
6.40506953601918 11.232399828968
6.45596401150272 11.25962599777
6.43087116152212 11.4043934240112
6.31564612593765 11.5563682382385
6.13121863355902 13.1754120458031
6.15319849154 13.4936449389859
6.17553050950617 13.8789759069431
6.1698708060411 14.319371401369
6.14224089525922 14.7750392471406
6.12153320439818 15.1960587505203
6.09689968142484 15.6466585814751
6.07596369890844 16.0934092307803
6.05576138036689 16.5667711599936
6.04497202371743 17.0347621052032
6.05736821760957 17.5101521551515
6.08905771315015 17.9177535354903
6.08384092229146 18.4048890874085
6.11794194631972 18.7694775978628
6.18563627000076 19.2700480410158
6.21250380089775 19.7177377582734
6.21641870375844 20.1885323023832
6.2224417294434 20.6570692512079
6.21262724291685 21.0737386679349
6.2186850153464 21.5258640756126
6.22936210011886 21.9680016481107
6.20313484441843 22.3608156761245
6.1452531992238 22.554132530528
6.15430319047716 23.1081570391795
6.13340667493659 23.4211252917052
6.13276871301096 23.7379567612089
6.15443484825063 24.1703272015267
6.14152523412251 24.4879440948682
6.09687837829609 24.9050765062386
6.07107067633063 25.3301252623338
6.90706185481071 27.6057228849992
6.83802842379456 28.0033260430531
6.7997112252807 28.4053448332626
6.74265107531907 28.8369408468327
6.62859010118205 29.2178790251064
6.57268515478486 29.6360289120529
6.52323767008241 30.1554852728924
6.47135135450291 30.6029774692579
6.45508733957605 31.0640425230204
6.45848464392944 31.6339966205622
6.40117800053692 32.3440162733569
6.4063128086701 32.8092322980801
6.43527980368763 33.145657584794
6.36975366946139 33.8812151911377
6.38001346163884 34.5525746462916
6.40276435633761 35.063300575557
6.37558096653339 35.494738880575
6.41298411757734 36.0238238194939
6.4233009357446 36.5413200905196
6.38185813067737 36.9860016043932
6.42261286878166 37.4335846149289
6.43481394998366 37.98557324498
6.38054625366771 38.1706324446719
6.39335642010443 38.8611555449684
6.39473707568452 39.3032832894452
6.34354288777438 39.5569025144271
6.33524360746434 39.9033703577462
6.27388932817097 40.2564218763446
6.19237682279475 41.1943213699346
6.14024830744106 41.6189536565008
8.68336544789999 44.1703650682908
8.64097310820352 44.7337426094089
8.67921410566957 45.2382716000801
8.67351101424045 46.0553971196938
8.63679782876235 46.8838619595076
8.6800874419699 47.3526414824151
8.70397950309605 47.9661163927333
8.67468585478727 48.4111496201602
8.69751328752533 48.9678705056417
8.71298757411159 49.8023297259766
8.70153863339731 50.3885897100834
8.69900730860907 51.0030886751502
8.66611325642226 51.5434092470504
8.63598432605166 52.1083860715203
8.67557081335604 52.5708067073839
8.63885805875554 53.1050547564241
8.54779565940265 54.8120888067498
8.58318555810813 55.5966607310616
8.58879748712022 56.284287760589
8.57410721757611 57.110930645573
8.60584329390792 57.6838854261824
8.59981285653799 58.3366655924765
8.60889384465357 58.8705801053089
8.66414460746739 59.4152950068171
8.63938657264723 60.1729057388006
8.62813011058471 61.0075501869976
8.64910363892226 61.3327224016247
8.65382495534668 61.8674452615984
8.66884595646876 62.2863998339455
8.69804413245897 62.8208403569635
11.2199505094991 63.7522222893796
11.220647133431 64.3674313602995
11.2136664040646 64.9644024891094
11.1373048799041 65.4957679232826
11.1655607843345 66.3343108657431
11.1827707778138 66.9106020815263
11.1461944757511 67.6711787898694
11.1228348717761 68.3231731034714
11.1096701837405 68.8173543281639
11.066580743303 69.4126899543487
11.0723251861649 69.827503579859
11.0502087942226 70.619549486467
10.998717654687 71.2341166331109
11.0231765260677 71.867071393274
11.0384017007498 72.7383763873392
11.1424731542934 73.4589298275336
11.245331278693 73.6299859652344
11.2645437454789 74.4121948352783
11.1907518637922 74.7996453844712
11.2360859932197 75.1276675023344
11.2516113692043 75.7617912405166
11.2186502411989 76.1988586985659
11.2216771541481 76.7458754809187
11.2391290344342 77.3362609187863
11.1705538488065 77.0753441779265
11.2034803040905 77.6159266870029
11.1891357796412 78.1138976025134
11.0627000257148 77.8956464262927
11.0843420567086 78.5313253862497
11.0672523307246 79.313643244577
13.2420445359638 78.848394113839
13.2347224150086 79.4846217556868
13.2155124235764 80.0134888998907
13.2332489764723 80.5004001331946
13.2867653549955 80.9320639883304
13.3448010757153 81.6824883273235
13.4602635369201 82.2367696803548
13.6132819756681 82.6431997717782
13.7304260412908 83.0371416888883
13.7948737647137 83.4006457528201
13.8940726119238 83.8399735268665
13.9499708498016 84.2529616714745
14.0501636870644 84.6841619330475
14.1345149397017 85.0964693934502
14.113161064715 85.6929610506513
14.1754961511574 86.1268452062436
14.2952327658352 86.605646290112
14.2853091868498 87.2565332446659
14.5142628739796 87.9925081857031
14.6625464817789 89.0018851916678
14.6658771336273 89.5343168096625
14.7721054999372 90.2095596900225
14.8360853264468 90.7310171140517
14.8668651432906 91.2979463668837
14.9681085048165 91.8689092799683
15.0451487535704 92.3747809978103
15.025692222731 92.8625962104771
15.0711862555239 93.0692658149856
15.1106495666632 93.4555912688243
15.1131583463164 93.8156561753167
16.7876576188986 93.16242239759
16.8724006862493 93.5086744856282
16.9327376104102 94.0403866698868
17.0278610555356 94.5347803042802
17.1416869174051 94.7410672725369
17.2003477499291 95.2220600479778
17.3096795665775 95.6145992403677
17.2641509050279 95.6175371337829
17.287532651512 96.0496706623991
17.3838636227853 96.4921984243472
17.4443200203008 97.0479163869116
17.4609078781324 97.4452163673948
17.5147113619279 97.8669946018248
17.6055740143985 98.3684665977385
17.6369011814334 98.7694040260457
17.7803717080038 99.2094463767781
17.9221259454184 99.9112132517167
17.9579691253977 100.260605693418
18.0819433055465 100.622887707044
18.1537182786812 101.01134256431
18.190618068706 101.305285704368
18.272116284051 101.637367478699
18.3601928772314 102.122421680791
18.4573987230321 102.600020481867
18.5573231183662 103.002353579452
18.6286285969089 103.459600111008
18.6565442178192 103.586406565807
18.7705785835161 104.100283542305
18.8323068295832 104.430513177255
18.8723283405521 104.748944664597
20.0874304483902 106.80276595166
20.2520549151335 107.253413698814
20.4175064847637 107.586166799004
20.6287579716603 108.153884949209
20.7959938229862 108.766589204857
20.9544196215582 109.192060095751
21.1444955292713 109.583770724355
21.2791197816584 109.922999548988
21.434512358099 110.305661275479
21.4952636730079 110.535819639203
21.7076817693614 111.043053332567
21.841491856631 111.148090211315
22.0633053159422 111.644637551786
22.1666812180515 111.906643569105
22.2728678080723 112.211417366171
22.4262200632807 112.639556305403
22.5733023513765 113.17025600672
22.5660881772406 113.576370485894
22.5408199763534 114.117094416455
22.4878958438978 114.706515887539
22.203848909108 115.03194767926
22.0041645372753 115.777379878873
21.6238774422148 116.018191069499
21.209785578313 116.178307157984
20.7335292748417 116.225460835301
20.2617827408964 116.244897205749
19.7615787373519 116.150719177053
19.2895520716538 116.107629315255
18.8173050574088 116.03465421606
18.3731654851045 115.958787537553
19.1274045227944 120.467198253564
18.7051812026598 120.438777570011
18.3290785150607 120.361460321925
17.9540492913147 120.290662528828
17.6580781298699 120.214568691093
17.1629524029786 120.117045123485
16.7453328125835 120.041690719385
16.3156006091535 120.00937274217
15.9305553588194 119.961201157961
15.5402699274473 119.924662879503
15.1626503083221 119.907273434251
14.7984914759721 119.839030351443
14.7415568122088 119.81504624187
14.3672942865307 119.790175667221
14.0648579466637 119.718917638136
13.8001828362404 119.680404722877
13.3904219424445 119.663486280519
13.1048842543842 119.607419846522
12.7165388714604 119.56366224579
12.3978506640527 119.541443088783
12.1272421746862 119.48737405586
11.8691290863269 119.439638511868
11.4889551511583 119.41481916399
11.1965984304148 119.361271624263
10.9125790007477 119.33590778627
10.549122238929 119.300521467997
10.2493887068358 119.221147762835
10.0042217986774 119.166742831522
9.7470600854292 119.141404965824
9.37937018375489 119.079609213818
8.78795893141333 119.421346699953
8.49587208173217 119.386000444223
8.35868415667969 119.32575378091
8.11971536573504 119.25907203772
7.77946295917116 119.226994104511
7.52312539696411 119.175503595894
7.10185564667725 119.126781263645
6.7690217037777 119.07228066454
6.49383722040702 119.00660533422
6.00495792733287 118.953861749526
5.76526167961757 118.883085800425
5.45067283120083 118.790205923785
5.06980881915753 118.72068551489
4.74623300991431 118.665775824081
4.43815375936419 118.594985632813
4.19706166348097 118.55110101933
3.95831685142158 118.459037497777
3.68983560841818 118.383110970903
3.45017875517095 118.351082251296
3.13160504855868 118.20588169258
2.99481817979146 118.170407999372
2.84146828311199 118.17526289484
2.61574310231983 118.153298414398
2.42438127993447 118.183242211613
2.1831172565023 118.224090523226
1.71610416086748 118.124171391631
1.44762246201993 118.09697236065
1.25167942154326 118.129600028433
1.03235284092337 118.117900135462
0.785266968524049 118.136793859896
-4.50676891841269 117.056384473386
-4.74052167207988 117.012685346761
-4.93607754696174 116.984903515641
-5.24831560159548 116.981276297197
-5.56339654341051 116.884653178667
-6.07054647849695 116.799999310467
-6.16027477558989 116.778360384648
-6.37328300732975 116.701186880551
-6.53047207306453 116.619574373808
-6.68258297796969 116.596208073095
-6.961821406055 116.506257575295
-7.20104275010949 116.43355946294
-7.39591349001737 116.396198959831
-7.65777398612442 116.295596368396
-7.90780949791565 116.277346438066
-8.05657080825186 116.258963769246
-8.36025172389004 116.211837994391
-8.62598536765023 116.172136345779
-8.77409056544272 116.164659913774
-8.9823305415683 116.120583324639
-9.96014799849383 115.91902028695
-10.3291580704674 115.899783479044
-10.7268900797222 115.825220291528
-10.9987100082896 115.75919867742
-11.2443450590975 115.732271584906
-11.5076962475242 115.678922286018
-11.8733462235892 115.630510449905
-12.1216145117433 115.552103228264
-12.4752570738544 115.44766068145
-12.7204871248576 115.382843364776
-23.3626755984336 114.704820874281
-23.9323931430495 114.570653481582
-24.4177601182551 114.50057623961
-24.7175874163138 114.477837324984
-25.2194218969664 114.412763836691
-25.6393129636874 114.421943614167
-26.1132410709424 114.373465147879
-26.4892661516194 114.335444911227
-26.9297544704239 114.32621124288
-27.4403525283162 114.272445674421
-27.9277322626704 114.19911355134
-28.3832695165142 114.162632607119
-28.8631307464622 114.087786164456
-29.3603572419694 113.984646140144
-29.9215447822324 113.896139652612
-30.4176734350326 113.781352345473
-31.2889119079891 113.608545838486
-31.674055601123 113.578850106051
-32.0453651109154 113.546023284795
-32.3800216903561 113.491125468297
-32.8646249003944 113.423440011875
-33.1425123811959 113.398104123138
-33.536413371877 113.340543953584
-33.9681974923472 113.294486954388
-33.8918393834004 113.335406584052
-34.3616177059787 113.288459827533
-34.6977577962517 113.30550161269
-35.6146947019989 113.236506040955
-36.1376477289761 113.23476592292
-36.5773492718385 113.264742464862
-42.4727659677702 112.776003683985
-43.0051714366172 112.775868909069
-43.5674682915627 112.802075459587
-44.0682706111447 112.88407200061
-44.3756933171387 113.001838082304
-44.8617732982187 113.099283207525
-45.2652102387671 113.230137181908
-45.7578304043054 113.287391163293
-46.2815984609027 113.388880461446
-46.7642998490687 113.498817860382
-47.3095956816452 113.582112729017
-47.7577494172198 113.698541519551
-48.0995409342266 113.846228323983
-48.533568783268 113.954671759958
-49.048550480911 114.107963078556
-49.4408904667401 114.256389459141
-50.0068644487406 114.386635045605
-50.5781880134717 114.562219978128
-51.0872665824397 114.695275101311
-51.6628273411888 114.763417614735
-52.2847245906902 114.87339714344
-52.7314811000776 115.021653866833
-53.2129963836578 115.174088822123
-53.5789395942528 115.338776519285
-54.0653270313375 115.49539213759
-54.5866560520955 115.646315016348
-54.876539588308 115.805928258213
-55.1378449914586 115.975615041105
-55.4739492937481 116.08007525698
-56.0267093628348 116.264069578464
-57.0186687404383 114.78587644439
-57.5891538885043 114.925316431524
-58.171100285752 115.095403142916
-58.4219895529745 115.192317633786
-59.0234184589676 115.330560121127
-59.5549289404914 115.475770596197
-59.9842241023373 115.609664465522
-60.4176598112838 115.762922005675
-60.7971276583982 115.929112742821
-61.2331465946647 116.085765672937
-61.7286775910062 116.224005220962
-62.1646983877313 116.390598509626
-62.515826660958 116.519787124808
-63.2767883201405 116.765880203338
-63.7852076054481 116.954263968764
-64.0850175019093 117.077749544785
-64.6161299550366 117.218662084789
-65.238163982896 117.417717303045
-65.6603251177798 117.526880777566
-66.2638379572734 117.705436736225
-66.5501357555887 117.821989709894
-66.9000158757157 117.907247456419
-67.2204346740642 117.992259097849
-67.3143396464933 118.02562588465
-67.9483384720424 118.200816978833
-68.1028095651999 118.216621892473
-67.9247267422148 118.223987963948
-68.3575532332489 118.348092518861
-68.7344944744248 118.4546024567
-68.9067986508581 118.53862327086
-71.4686811180961 116.539215986941
-71.925949890882 116.629572357247
-72.2277333234774 116.768234968585
-72.737276844118 116.919413115232
-73.232194455098 117.084374568984
-73.667705845255 117.25101629884
-74.3049703241448 117.44384897675
-74.9128466278759 117.663611764967
-75.3318475842841 117.804850611489
-75.8400647377084 117.950500593288
-76.1816634010516 118.086882414282
-76.6072881420584 118.204770658914
-77.0552044134316 118.272164079824
-77.0678439991464 118.324114768696
-77.5214305646343 118.461986336156
-77.8847794718713 118.524039435331
-77.9280972562285 118.59153684156
-78.0679529843169 118.587210432466
-78.4911677794567 118.660758091972
-78.7954528667915 118.728475668313
-79.1459881329728 118.767283144415
-79.5921354803388 118.848455361799
-79.9591881760682 118.975629881853
-80.4554164343654 119.06546780786
-80.9040143702762 119.131061712391
-81.4369517432908 119.312985040431
-82.2340557351297 119.406859509235
-82.9372829034335 119.363028006432
-84.4089436619478 119.539984575099
-84.8010207529279 119.372241357304
-86.3854625488726 116.940023134562
-86.8975389509579 116.648311119478
-87.2052082378013 116.229589662208
-87.3326604208185 115.750387779894
-87.5484589070388 115.261621004672
-87.8406725412417 114.733177985747
-87.9445900701637 114.21705721559
-88.1362317438486 113.71021919216
-88.3179296492783 113.195524300786
-88.50327351527 112.642955118775
-88.7433619887269 112.132668140231
-88.9892981033432 111.564026056937
-89.1894312012604 111.021444128756
-89.4098627955227 110.48699593205
-89.5872413562218 109.957180793918
-89.6703489736801 109.546424758665
-89.8999547400964 109.011985141195
-90.0504509536967 108.517263191334
-90.260786455339 107.96312726889
-90.5110242426589 107.37478667219
-90.675952487807 106.884668377604
-90.8872121942436 106.32341259562
-90.9916608481065 106.025825425408
-91.1031779859378 105.57888709819
-91.2727811233741 105.122198369816
-91.4367457800584 104.654034744044
-91.5871034128113 104.150758414612
-91.6627484815027 103.959984182834
-91.7885855334781 103.507544478097
-91.9265550040808 103.066541165455
-91.6144739613891 99.4137325824416
-91.7735430820467 98.8753655600518
-91.9371537260504 98.3321577082226
-92.1256437170853 97.7608052415003
-92.2783922517283 97.1867139899616
-92.4707373249424 96.5929579786327
-92.6422027116284 96.1046475150437
-92.7963484736566 95.5427536136854
-92.9741007946931 95.0803176334268
-93.1582253212342 94.5561973969575
-93.3301170073675 93.9638313664069
-93.5624570767371 93.3619178149205
-93.7586969502731 92.7259739720394
-93.8616238856842 92.2688295417585
-94.0514708195349 91.7206247796212
-94.0756483861536 91.509620968711
-94.2341034302878 91.0149404338504
-94.4508767212447 90.5470924149125
-94.6147502988207 90.0552855631101
-94.8262040289158 89.5154825063262
-94.990460121512 89.1735442107832
-95.1180267480608 88.7193937106305
-95.3082833994188 88.3146357981036
-95.5244222459011 87.8310608201119
-95.6689532854868 87.2888506312981
-95.8161401914927 86.9728674364952
-96.0041649771348 86.6042494962862
-96.0966061577709 86.2226473398232
-96.210610163884 85.9360988581837
-96.4507791934317 85.2621309528918
-96.8673971566194 80.1478853795575
-97.0991098403325 79.6811918147813
-97.2725008322765 79.1344241085698
-97.509273604405 78.525914057924
-97.7631697090587 78.0336751268796
-98.0422561136638 77.3752571586651
-98.2614435066552 76.8545624923442
-98.4808524745866 76.4713986210841
-98.5201485186706 76.1662449069515
-98.7370085155332 75.7352949620482
-98.924778342751 75.5952017622233
-99.0936932079065 75.0956822071275
-99.346778839954 74.5034185710438
-99.5620309595055 74.0201274284772
-99.7546384020527 73.4486336278525
-99.9855442740748 73.0403283419966
-100.192484117409 72.5159478647761
-100.402744299854 71.9037940340835
-100.637747454163 71.3171292357489
-100.913592008147 70.4695206960065
-100.992489283397 70.2455309366674
-101.25800548581 69.5614475748737
-100.888963871664 70.2506123055938
-101.150382160367 69.4679627283976
-101.271404666297 69.3177922722465
-101.276361660323 69.2214358417492
-101.465268640926 68.9121254493487
-101.534457354492 68.7596892944862
-101.715284592355 68.3474543888985
-101.927963882107 67.9757531904651
-102.709565777782 62.6055023330416
-102.933419164147 62.0901093167053
-103.159452069788 61.5534252342959
-103.380430402134 60.9197388061078
-103.61287268801 60.3955216607609
-103.830760198233 59.8183107768999
-103.999186445437 59.2955489399337
-104.216599216917 58.8053625881754
-104.377814169228 58.198765771743
-104.548004840654 57.6323609156484
-104.654741018958 57.5043485303635
-104.815095630984 56.9303221276099
-105.101701046108 56.1229253182997
-105.290563948479 55.7005332742508
-105.471284195392 55.0602803794492
-105.73566747807 54.5140436627057
-105.933230994028 54.0086091084497
-106.120513788588 53.4846396252049
-106.351586359603 52.9749901595099
-106.498035258493 52.5243487776756
-106.701100465069 52.001324301938
-106.912466061365 51.5397056159649
-107.187404170656 50.7707303740427
-107.017190008543 51.3382319980516
-107.150343363 50.8897665917783
-107.354104660364 50.1877389859722
-107.622585980481 49.6082168331075
-107.776830941509 49.1813021939492
-107.997401572518 48.6459581715984
-108.057728454394 48.652904053445
-107.493658414337 43.7653712807493
-107.647651244968 43.3432110416002
-107.851741089677 42.8820135555794
-107.9113258303 42.456965723392
-108.088093942773 42.032612797539
-108.261494386729 41.570194235793
-108.393343443077 41.1259986025533
-108.603679339384 40.6661233712657
-108.803997782993 40.1299253982606
-108.99976358519 39.3852875123707
-109.23229163197 39.0589116188939
-109.547768206171 38.306381373996
-109.761021959148 37.7300136900092
-109.807929621141 38.0066542288391
-109.965183246188 37.4566532185003
-110.145096582672 37.066483244115
-110.209552415866 37.1068965968181
-110.290306860011 36.7045064479547
-110.535398441439 36.1680637587511
-110.670437508389 35.7055319303897
-110.808365532747 35.2160728353186
-111.059167916844 34.6081988053537
-111.061552313474 34.3994801653751
-110.975472395148 34.310070881292
-111.091353983865 33.6435339111954
-111.074778577905 33.1355416182686
-111.063650297504 32.5633263832802
-110.946704557221 32.303626428664
-110.751258789471 32.2676883329349
-110.538987299642 32.0427090740064
-108.200392731986 27.1971706264005
-107.964115683887 27.2759608309445
-107.668972460785 27.3555321144915
-107.284419449377 27.1640146657922
-106.981092583762 27.1145374771328
-106.595632302471 27.0160696851033
-106.188742147381 26.8220203771205
-105.719638642966 26.5704329056488
-105.199560935105 26.343998283263
-104.696912287118 26.107630694962
-104.186900140673 25.8814211585424
-103.649624568257 25.647811976891
-103.165122615464 25.3898232772221
-102.662293841244 25.1671708766951
-102.139339649842 24.9383446541987
-101.62767555103 24.6724736153804
-101.081289250543 24.4379780721995
-100.521234296631 24.2037175366204
-100.008699171736 23.9792823474505
-99.4600598538875 23.8153711028083
-98.737206564291 23.4931449640802
-98.2122516692803 23.2758573145985
-97.6858264213243 23.0657848189142
-97.2651038237368 22.8609845413267
-96.7319405255521 22.6250264598611
-96.0860990308001 22.3566882613253
-95.6791477643554 22.1335208708803
-95.2151811436914 21.9504868375798
-94.8561435484995 21.8597464527784
-94.527673074925 21.6849258051604
-88.8460404965855 21.0390142771125
-88.304520080202 20.8301806652879
-87.6280077062327 20.5490259531821
-87.0121610703813 20.3786297614005
-86.4522535223782 20.1546121067398
-86.1464335228978 20.0226316474375
-85.6002405923363 19.9068769188967
-84.9340095882083 19.6800031981246
-84.3606647537948 19.5133083422914
-83.9136704802143 19.4975992295012
-83.2675420523901 19.2197128145297
-82.6563978043664 19.0010197148717
-82.1429120985348 18.7927968847653
-81.4049726270282 18.4756022074697
-80.441655905251 18.0593768829838
-80.0797730859135 17.8982012053247
-79.8132659773651 17.7566883177807
-75.7921356746989 18.2533874794037
-75.1294337855035 17.9828346306607
-74.7113449546286 17.8000497790849
-74.0028305296923 17.545689653722
-73.501338935911 17.3253941318472
-72.8842861455538 17.0982017578264
-72.4591423813622 16.9276117147283
-71.8255826076819 16.6320991561963
-71.4868637708062 16.4611632135727
-71.0259079809431 16.2733493494959
-70.5666895111978 15.9296303592232
-70.5747486258524 15.801670148976
-70.5686241738394 15.5705979848582
-71.2217383940948 15.5040976901092
-71.3771521188154 15.2166413895211
-71.3043453812113 14.8692523302018
-71.4395363603613 14.5826577227415
-71.5034796889923 14.3022220050449
-71.5250362642861 13.9543379473137
-71.3915955402739 13.5259827546253
-71.3821135653765 13.1164574064552
-71.1888156894767 12.9300044099572
-70.840427650598 12.524447940721
-70.4463224229289 12.1312994646384
-70.052359525907 11.8716160521147
-69.6635115147908 11.5130901316188
-69.2300591842204 11.0711221341891
-68.8107774579873 10.9130929331499
-68.2484533195129 10.5219966865237
-67.6849105939465 10.2315380036268
-67.1611003264357 10.0568140272197
-62.4838949472455 11.4033026591173
-61.9008517094168 11.1634715386614
-61.3413995424967 10.9123249603185
-60.832508807675 10.6597587651278
-60.2428744430666 10.4349195451611
-59.6824630578067 10.1718259620951
-59.2001670791092 9.86951653915519
-58.6949082560756 9.65389643900943
-58.1779041907497 9.34036985380416
-57.6511401722704 9.10995869623623
-57.0833524277044 8.85537916694323
-56.5355583899702 8.58289976124747
-56.0565533122908 8.43825512950843
-55.4329384408835 8.25104033545418
-54.9055880053222 8.00555612636856
-54.2617112812929 7.75544587495347
-53.7941882500371 7.56808858147375
-53.3933674228778 7.34382692118796
-52.8296544866954 7.11828538432655
-52.4173437121053 6.89102155776642
-51.8285679505726 6.60251386905372
-51.4614420906451 6.48429008557668
-51.207582839433 6.34562186120372
-50.7565302364499 6.18496973866768
-50.1043237994615 6.00820885102595
-49.6482565909121 6.06532343620673
-48.9259384009686 6.02536268330734
-48.8491351894133 6.33181114239421
-48.3827017858447 6.49674013896578
-47.8266438536268 6.65635837393501
-44.329111230159 8.56176315748937
-43.7442287782893 8.7668173177565
-43.1643382073092 8.96940392955698
-42.5821613990978 9.16810719767508
-42.001469539865 9.21091955416011
-41.346620252894 9.21703862596945
-40.7654749898564 9.14557554621405
-40.518751548942 8.94147440481434
-40.1759932385164 8.67384809872939
-39.5571853197163 8.4484829640508
-39.1187091421735 8.17311994116891
-38.4821153904223 7.92089718583632
-37.9012954445182 7.69316726220696
-37.4431480349168 7.39452767133732
-36.8878866118722 7.1894478222866
-36.3687765964515 7.00329599525338
-35.7769968762617 6.77761310364988
-35.2664756259414 6.597760185617
-34.7240805933528 6.38923582845365
-34.1809917015109 6.14166161255957
-33.5815951610821 5.92360753140319
-33.1500367568963 5.69116618900379
-32.6656151828936 5.42273240741017
-32.1755867557652 5.19564497024077
-31.6195058653909 4.95106521430945
-31.2404669542163 4.74136979811344
-30.6541957585618 4.52165627368248
-30.1342466993714 4.25079952129184
-29.7288386293943 4.00564254637619
-26.5136788099713 6.9695745449986
-25.9316366656821 6.69189768089556
-25.304536673083 6.44147185912113
-24.7053834079657 6.19287408063042
-24.1316034078921 5.92260403337063
-23.481378665657 5.69705165961837
-22.8279261733911 5.356860027895
-22.2525173043209 5.10006688356685
-21.9455927006693 4.88987529866435
-21.6976113886563 4.68557373283274
-21.2361408339292 4.44150562370651
-20.6895825841135 4.23330957898223
-20.1807312997352 3.98064847615888
-19.7221446053515 3.75634596398069
-19.1518902407331 3.51278348271963
-18.6976276969383 3.18990658980839
-18.1918459567001 2.91740123839494
-17.6787585917393 2.66029875838353
-17.32243685324 2.37966878805891
-16.7188086958301 2.12598017844708
-16.1309989810688 1.90405899249185
-15.4885527319533 1.57378931819161
-14.9406633672575 1.38943859787541
-14.332484039167 1.18174429699501
-13.7050874628805 0.872560050691249
-13.072989967011 0.63328307583771
-12.6253405299642 0.412375129664859
-12.3521291118807 0.271459291475878
-11.7824947988608 0.0555411796596061
-11.2977946914351 -0.209240981850549
-10.6616791340011 3.24754000194275
-10.2266279810521 2.96129509155677
-9.82026530131665 2.67351396018175
-9.41867973206076 2.37153278966512
-8.91437266421124 2.09855489858651
-8.46136934086165 1.78674664792447
-7.69575713559166 1.33380523339103
-7.14190668251825 1.11199077795821
-6.44897489484103 0.739629569168152
-5.86282223621974 0.402590616597706
-5.27229104601641 0.177462457536457
-4.65326251950894 -0.117326997492796
-3.633990934949 -0.611052949797987
-2.91856961075438 -0.881752673233223
-2.23737554492876 -1.23836166077479
-1.55175215980228 -1.58706346410351
-0.927624995103741 -1.82804924248754
-0.356540145900361 -2.1112342209062
0.256408341948344 -2.41830772817594
0.834298145677295 -2.57927687626562
1.43260325800289 -2.85286282027641
2.09176226673961 1.33350765578649
2.62640075795567 1.17475277647971
3.2815755041413 0.938269070025925
4.00360843753474 3.55294722997778
4.58786783547985 3.33142991073059
5.1201294193005 3.2113589896115
5.77512651053195 5.10165167876211
6.27752682102206 4.94390801404649
6.82751560493617 4.78785150477491
7.43410167481559 6.15619671528675
7.84354641741678 6.05823632203663
7.89689637817996 6.18054886467213
8.12600008038508 7.39360317224455
8.08813410697157 7.5087781547504
8.3396301635087 7.50935161513088
8.46600113536146 8.58148941079866
8.52987374366395 8.59923448484074
8.55413296869427 8.62632125437749
8.49307038274184 9.59217989709676
8.47451893773812 9.6650557432512
8.53404875510947 9.76696387685202
8.47239316203657 10.7887144093096
8.60082740525873 10.9162499766537
8.75714706820155 11.0406813438434
8.68313279048132 11.9407076197121
8.87583892853436 12.0200840088304
9.08399430155581 12.0812794956742
9.08826698957745 12.8776744860454
9.33557814513076 12.9454732022544
9.58545097344577 13.0070801469864
9.63801963708727 13.8561580863425
9.90847638604136 13.9540319050125
10.202408303 14.0575585891001
10.499810105133 14.1582744579948
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/EKF_Inertial+GNSS+sparse.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.232132964726445 -11.1180992168752
0.232132964726445 -11.1180992168752
4.77372001002845 -0.368783529128827
2.02033427140177 -0.480198493231305
1.18509987219774 -1.09743739114493
0.228245570457115 -1.98987124973461
0 0
3.36759401364829 4.93791118647561
7.7442444787655 17.3216843899818
15.9660830954 33.0044546644997
17.6665403628429 50.7963102009515
19.0426778901882 65.0106312557394
23.5292860756259 78.2489572302462
26.2804504461832 94.0152887280389
26.5409058539418 113.124069133865
13.5758910383804 108.307600257461
-6.63800317352281 105.011945634842
-27.1845472559316 107.866397001547
-41.9971849743687 105.264857601748
-53.010172587006 102.036051957273
-68.7119128805754 104.227584290379
-82.8114914444116 107.251386402298
-86.1257726241983 92.1000655037542
-92.1040294769819 73.4937665841387
-99.6688984832105 56.2121915812022
-102.134061713113 37.0722149853645
-102.350089759288 18.0447675033573
-84.7285320998982 17.5556558130928
-74.6151985608706 16.2743837318517
-57.8899629230856 10.7470873882902
-42.9307149110852 5.87491103023129
-24.2206868914026 7.85475493320459
-9.99226897875503 3.71346073661802
2.11307638883956 3.13187462683719
3.59583958410541 2.99260592190701
4.91311085731711 3.05054170301863
5.89051281374851 2.78425994016743
6.28147359632107 2.49346688488119
5.81720766686818 3.53853924355503
5.35238639554593 4.30618834288825
4.54103170343264 5.432593624589
4.19116623024164 5.9306185118867
4.37609512324785 6.38853401213918
5.1258068510915 6.6837836655462
};
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.843085325743424 12.3388896462207 0
0.84326845387924 12.3349985934767 1
0.84390232528839 12.3208525138349 2
0.843964455125835 12.3209625164072 3
0.844027453439082 12.3213510322787 4
0.843316438718951 12.3213226966872 5
0.843297832981406 12.3213850222923 6
0.843693123951375 12.3216611390213 7
0.843436074046544 12.3216807149148 8
0.843678619791561 12.3216066608877 9
0.844043218732288 12.3221228222334 10
0.843637796557189 12.3220988274293 11
0.843549204306889 12.3212462375813 12
0.843775344729856 12.3217806277976 13
0.843608444552594 12.3214378288495 14
1.11467593400618 6.90509307274663 15
1.11358028045932 6.90500599365379 16
1.11126935495072 6.9040693167985 17
1.23748685265626 4.33190827187012 18
1.28563681459271 4.21825223624715 19
1.30317752694824 4.15409346318839 20
2.98758938247984 6.73387249449202 21
3.02433692323459 6.66853401726298 22
3.0421958032376 6.58071437451549 23
3.03286986677415 8.03383301415406 24
3.07725858805937 7.92603309357757 25
3.19223001451642 7.85558028534764 26
3.02693364831994 8.71619945905621 27
3.17634967450725 8.72383348826823 28
3.32955042350709 8.81453960529863 29
2.93675048600249 9.31169006353895 30
3.082211404307 9.44024700994953 31
3.23825498182872 9.57463370287488 32
2.83586789335919 10.3776808033823 33
2.97230074690959 10.5333235671913 34
2.9225023035381 10.7765678260884 35
2.82461437032728 10.9748449190217 36
2.73652881767703 11.1008572635245 37
2.58490918386219 11.2875138200562 38
2.42022486000087 11.4740553434199 39
2.29581825412151 11.6814991786863 40
2.20043813761001 11.9398133501489 41
2.10552268582909 12.1668506588161 42
2.09913772153758 12.3510029762766 43
2.14960490976347 12.4896545801408 44
2.17730507266829 12.6382031666328 45
2.12773251579231 12.8123648237178 46
2.01812223556991 12.9623535759962 47
1.88935516061243 13.0425926099524 48
1.63011372206265 12.8236191208071 49
1.55980937205967 12.7783186604511 50
1.35788320108244 12.7251273252009 51
1.34124486618328 12.842752860981 52
1.40755141268304 13.0935849685642 53
1.4912530689652 13.3420120474558 54
1.56276992262966 13.5418799835802 55
1.61178316180677 13.7720206788712 56
1.6915408972305 13.9002255479219 57
1.7709847263448 13.9691031822188 58
1.86502967321013 14.0143415928049 59
1.86789307057768 14.1561561374853 60
1.82881343817395 14.3207780118965 61
1.76468418526602 14.4771162067785 62
2.62942295303444 15.6938268314579 63
2.65854676726078 16.1072661063612 64
2.68847336366708 16.627293300141 65
2.68217696317853 17.1989917562902 66
2.70508758397682 17.772278551508 67
2.69562375645757 18.3077196391302 68
2.67014963239473 18.8592551449397 69
2.66545398688623 19.4290399573269 70
2.67733187570933 20.0233173811541 71
2.6346421766432 20.5380645576918 72
2.60988907845649 21.0561660125861 73
2.66354621544298 21.278557826791 74
2.80130592924029 21.6736239268184 75
2.83564669879615 22.1832445864306 76
2.9335524846919 22.7540272725967 77
2.96679303340132 23.2550814195878 78
2.9463526526353 23.8272061297943 79
3.01062409543506 24.4329850268557 80
3.05711152025335 25.0094491951234 81
3.11348711745646 25.5496476484617 82
3.18904319585629 26.0454042778775 83
3.30709298732317 26.9132478467068 84
3.35043740683757 27.4303387504548 85
3.43606532042669 28.0330780556608 86
3.52039882285607 28.7821982887635 87
3.60380223440985 29.4935786992416 88
3.73253182970871 29.6323407844098 89
3.8262618656881 29.7976406856218 90
3.92040391466922 30.4491309981839 91
4.01423388433544 31.0606321546041 92
5.37155602516005 30.8382403851285 93
5.47017517486777 31.4990553127511 94
5.5220502023563 32.0501115878498 95
5.60275313341873 32.6027868265719 96
5.64012792623739 33.2148717270875 97
5.72287334512563 33.7644540671334 98
5.84981241281366 34.3464344038825 99
5.9599860931102 34.8640131919192 100
6.1008090832048 35.4208790632548 101
6.28138126022479 36.0608489998233 102
6.36706580844098 36.0636932854517 103
6.57122565348137 36.6397507704047 104
6.7517184517067 37.503415569895 105
6.98215487084843 37.8270111536386 106
7.24668506557568 38.9970397365337 107
7.46962155351411 39.9774322119135 108
7.5004205148252 40.9946789972688 109
7.7402934814511 42.2857945348461 110
8.12385450726165 42.6728895539137 111
8.24745709771994 43.5415443579838 112
8.49612685538322 44.2899928332276 113
8.58315689770238 44.5673229720282 114
8.77602842118154 45.3099663314465 115
9.03711404760873 46.0393302177203 116
9.19872182382075 46.5685257746576 117
9.21205546523485 46.9301561218907 118
9.43005781504984 47.5574640335424 119
9.53338814100704 47.9711072072062 120
9.73324822526938 48.57064629642 121
9.84107105018676 49.1756175106519 122
12.0568779841046 47.5341484943748 123
12.2564081316253 48.2310878728811 124
12.5059950291594 48.9484703346047 125
12.8041596597132 49.6466165595813 126
13.2748672475515 50.6380711972547 127
13.4677490385073 51.8743093663282 128
13.8268628913419 52.471455168188 129
14.0690287553801 53.2963725195863 130
14.2005090122441 54.2036813710355 131
14.5830032736666 54.9784203134765 132
14.5362194815375 55.7476480346016 133
14.6135135944592 56.2706339235927 134
14.9067703602792 57.3202590327956 135
14.9381455674633 58.0136963588093 136
15.3293400832638 58.6104894124513 137
15.606478778695 59.7042874762122 138
16.1788269319114 60.5514731932514 139
16.5314404413382 61.6268750323496 140
16.7750130752572 63.0629405199634 141
16.8912361938138 64.0073536227593 142
17.21986337828 64.951320542672 143
17.490495315013 65.9060887034737 144
17.5688091564102 66.9196346183369 145
17.7668344229298 67.7395473598225 146
17.7746942548671 68.6465617586506 147
17.6678888039947 69.3310822923817 148
17.8155296182024 70.2694977818866 149
17.6788134444331 71.0114409949289 150
17.9102958524635 72.2117462551611 151
18.0352238526884 73.0327170934644 152
16.7548588927206 66.4929421108997 153
16.8777964837776 67.3539973219905 154
16.8415306295411 68.2754274407613 155
16.8653130016384 69.0285160183507 156
17.092580420643 70.1175262536103 157
17.2225635016233 71.0328180474068 158
17.3008971742822 72.097868992004 159
17.3907528778343 73.1148190410781 160
17.5686852148626 74.0356363715748 161
17.677417412091 74.938722320195 162
17.7506588823149 75.7521116371108 163
17.8762418825873 76.7562407240092 164
17.9403871134123 77.6771785379369 165
18.0458015643037 78.8537157978856 166
18.1368511098925 79.9978450933665 167
18.2871867673644 81.0867819432836 168
18.4094491382394 82.097049054669 169
18.6756851992557 83.6219987835578 170
18.7833015101015 84.5876582332062 171
18.93403845094 85.6022427822018 172
19.0852043849059 86.6815891320899 173
19.1394535499104 87.6161440311114 174
19.297968852566 88.6516028419294 175
19.4194561136614 89.6094638476879 176
19.3389458693645 89.7365793518133 177
19.455891728554 90.415589541991 178
19.5587680134533 91.378562559539 179
19.4775439398347 91.8629100496691 180
19.5405508191577 92.7917704544914 181
19.5982976564378 93.6190613452018 182
18.1754819102859 81.455679397845 183
18.2492701951472 82.1941497800681 184
18.2337986270463 82.8446265106716 185
18.2661564056163 83.425552769893 186
18.4556297536653 83.9566935314513 187
18.5926301319555 84.5903078174588 188
18.7748535203111 85.0581638085308 189
19.0550373437561 85.4989217024614 190
19.2295480732466 85.9765403520833 191
19.4313560429704 86.4995410599205 192
19.6079541578559 87.0770870549592 193
19.8506645119705 87.6033450891427 194
19.9558825072162 88.4479371069498 195
20.1333269538528 89.0688078717886 196
20.2733053540573 89.79207037705 197
20.3890588564301 90.3623499273668 198
20.514036823095 91.0749772083612 199
20.7156237542518 92.0585420990224 200
20.6023025680972 92.2288938455076 201
20.7192202589275 93.3641733745761 202
20.8785163816456 94.2498538921833 203
20.8555206898313 94.7271947361467 204
21.0900324338282 95.7293003346007 205
21.1328377360532 96.3365677615775 206
21.1779333871426 96.8608395710605 207
21.333169319297 98.0554734549045 208
21.4261799940871 98.9235438643892 209
21.2389483098046 98.4236783849872 210
21.3328465234565 99.2757483569798 211
21.2667652013057 99.5924870936356 212
21.242271768385 93.9749680779535 213
21.1996327145063 94.3455325686942 214
21.1493107057448 94.6444103540963 215
21.18232525713 95.0220443881391 216
21.2071375064084 95.3921213581725 217
21.2184541111172 95.8840112417432 218
21.3413508627352 96.686821741364 219
21.3653812172695 96.6992576538663 220
21.4587644968024 97.5272071386996 221
21.5415945311443 97.6984198041381 222
21.6035461646435 98.174710897522 223
21.6080911421153 98.5888736674544 224
21.6620285340922 98.9340424036466 225
21.7256452630215 99.312975751308 226
21.7724034516941 99.8270302942074 227
21.8457861634492 100.145449851991 228
22.0540793116167 101.161432469543 229
22.0762448335181 101.59289698383 230
22.1963248799903 101.836479051324 231
22.2571070676628 102.144143079878 232
22.3083811701323 102.506057766445 233
22.3962776141016 102.886969763646 234
22.4731716616469 103.31061620469 235
22.6226773890339 104.011153662563 236
22.7091293412313 104.496582150783 237
22.7668703189486 104.808379516464 238
22.809611845632 105.056453557541 239
22.8782193878343 105.403855382414 240
22.9135511008728 105.753641829454 241
22.9148712938471 105.990774536287 242
23.5395527352958 106.942174430914 243
23.6682417555225 107.270635515965 244
23.7838158449189 107.518104857359 245
23.9627004103938 107.700040926077 246
24.1125308735008 107.922504130023 247
24.2667123628328 108.159376422071 248
24.4365741301142 108.390577313153 249
24.5795898336724 108.656306961236 250
24.7434810128017 109.041668034262 251
24.7528908907792 109.18174677454 252
24.9445680110801 109.508471316612 253
25.0832196290092 109.69596972174 254
25.1958240832854 109.750819212622 255
25.2166755323874 109.672195851786 256
25.1371760251186 109.674187116667 257
25.2142257714127 109.88566727242 258
25.2450404388096 110.293599018521 259
25.2077064117057 110.705736561626 260
25.055334071895 110.928560590573 261
24.7403835167979 110.997547049577 262
24.3415813717031 111.111216186825 263
23.9113792524591 111.129132317227 264
23.4179778946479 111.020364786347 265
22.9008969860956 111.2391036654 266
22.3310586823395 111.34847243423 267
21.776640164871 111.862853306179 268
21.1556883579538 111.645783347847 269
20.5719730487019 111.459177246347 270
19.9817775079234 111.250718701696 271
19.4306246263632 110.980653321108 272
21.0999695741221 117.811720135814 273
20.5702151595499 117.669687950853 274
20.0496946485944 117.488190518805 275
19.5576569508628 117.293199737058 276
19.0613846506399 117.17207344827 277
18.5543853706782 116.929139314677 278
18.1748426804022 116.851395474822 279
17.7081929743841 116.806158782691 280
17.2506523772587 116.748138873202 281
16.7676971777311 116.646427864758 282
16.3768306721711 116.63582675741 283
15.8871408650024 116.545105138935 284
15.6117470325052 116.513786329192 285
15.0208399699581 116.408706321193 286
14.5993029870398 116.306346205538 287
14.2050034235428 116.222336853233 288
13.5910986557194 116.1436442139 289
13.3091987155071 116.118460970882 290
12.9380496705404 116.085019962015 291
12.6368113065872 116.101629643012 292
12.3410359387429 116.069790476398 293
12.0502692256728 116.052324740733 294
11.8600260226107 116.092381830802 295
11.6818451673956 116.075383184775 296
11.5865149302915 116.096034840829 297
11.2229419346953 116.082312229237 298
11.0034616734112 116.047995338534 299
10.7214499770108 116.023338926031 300
10.4600018516474 116.007569148741 301
10.1800232459999 115.969271186481 302
10.6744925818702 117.392976850726 303
10.5667625935498 117.39590859419 304
10.4207380120113 117.426673024147 305
10.2761095941463 117.493148444721 306
9.86418854024288 117.43987374642 307
9.63490926170241 117.42663309728 308
9.4187847045398 117.458121715894 309
9.11289967261021 117.380394694813 310
8.95557964101991 117.340493580867 311
8.84015033307436 117.34649644098 312
8.72158091933031 117.323300349439 313
8.63004495089058 117.261510037099 314
8.51402608136025 117.212664273581 315
8.38468952599564 117.165840307811 316
8.29275153284239 117.085213520315 317
8.230739286652 117.022351103244 318
8.26860712504619 116.9634347791 319
8.23377100967752 116.943288730492 320
8.17701949235555 116.924294271608 321
7.431094958283 116.780983912609 322
7.30916173276415 116.759449205597 323
7.27816227181223 116.764138261878 324
7.2146038169282 116.749381051512 325
6.6308781217719 116.740778083702 326
6.59597207800674 116.807914902292 327
6.71811221086423 116.774947574371 328
6.55042968466466 116.807775022871 329
6.52856601941496 116.840714790987 330
6.6797360299724 116.809852988656 331
6.19907319774622 116.791211087131 332
-0.479165615407638 116.402033052178 333
-0.567389825363399 116.327299911184 334
-0.688589519876949 116.256347260379 335
-0.741999399679699 116.216933759972 336
-1.05510209053951 116.057894681962 337
-1.26835750757414 115.985322166232 338
-1.29076733072155 115.928398095351 339
-1.36572360318511 115.810263922065 340
-1.42499025547436 115.710637008008 341
-1.52551627562465 115.613965415375 342
-1.55166440083873 115.491028544493 343
-1.62406228164576 115.377594220495 344
-1.73457094712792 115.41716423789 345
-1.89548806301756 115.245711063082 346
-2.12345724857992 115.14428809207 347
-1.97215943188311 115.214194120085 348
-2.05600419911957 115.12977849971 349
-2.39778793855202 115.132633731392 350
-2.4348816325844 115.106724974846 351
-2.48535548379257 115.049144588431 352
-3.08443400500207 115.007992784154 353
-3.42210572984009 115.011887802489 354
-3.6884978200812 114.94110131213 355
-3.86077251885195 114.834921361363 356
-3.88976972037145 114.792711231348 357
-3.9265601455635 114.737907909643 358
-3.97856512594823 114.656727889469 359
-4.00283600691581 114.562225555559 360
-4.05119085604077 114.448665594432 361
-4.06686549239915 114.354683780489 362
-16.1496825913333 115.036786488865 363
-16.290456847676 114.892085151818 364
-16.5729142170355 114.674349002984 365
-16.7011145477012 114.674395027888 366
-16.8542486495478 114.550190683717 367
-17.0165396542767 114.480641441586 368
-17.1724738836376 114.384510438769 369
-17.3384960309069 114.326059007691 370
-17.6231070432833 114.264544947125 371
-17.7620954101832 114.159276658361 372
-18.0635971999806 114.091319627144 373
-18.3229806248854 114.00576492837 374
-18.563154536123 113.843747416631 375
-18.712393326316 113.673804796707 376
-18.9380255675047 113.505386314681 377
-19.17745188627 113.294628191271 378
-19.2993056038989 113.092613669976 379
-19.7296173705065 112.972361293023 380
-19.9865914204321 112.828378240643 381
-20.2607481708723 112.727837072822 382
-20.5779861707999 112.505986913607 383
-20.823404799003 112.377445607918 384
-21.0917571511332 112.379331772273 385
-21.3871220546692 112.248847942594 386
-21.3477047509885 112.369769534757 387
-21.5800234151554 112.260157248201 388
-21.9222457376636 112.111828327665 389
-22.1215726212807 112.053345322138 390
-22.314203404087 111.981161771691 391
-22.3923519347474 111.950522430364 392
-31.2954672925211 112.567085604532 393
-31.6348845015696 112.561173692346 394
-31.9619355542977 112.568223992926 395
-32.2727213747479 112.597021408281 396
-32.6252476434548 112.479039631037 397
-32.9549060017615 112.417412715392 398
-33.1972917532184 112.439902843392 399
-33.4941471481943 112.436732025576 400
-33.7641626357938 112.427253704645 401
-34.0158001678522 112.449470170844 402
-34.3308009493941 112.448768791968 403
-34.5686994118741 112.492514964914 404
-34.7159993305496 112.544065834965 405
-34.6488395344433 112.517859564386 406
-35.1329921566045 112.479833991958 407
-35.4198881289611 112.500421628997 408
-36.1031708723499 112.458186672029 409
-36.4377730305286 112.425473556983 410
-37.1208052348598 112.389039706586 411
-37.5162978025939 112.262922135941 412
-38.0511119743094 112.276064708959 413
-38.4308847964599 112.246842100959 414
-39.2026595027619 112.383484397136 415
-39.6086266908267 112.38148640463 416
-40.0458896995366 112.377602251771 417
-40.6673985632379 112.311390146952 418
-41.1539288673551 112.19001212824 419
-41.6592970026963 112.151516967329 420
-42.1752595075837 112.039465529001 421
-42.5445305959159 111.968369893679 422
-50.2186770350378 112.42147700327 423
-51.092374030541 112.471365627039 424
-51.8012409116437 112.405288918768 425
-52.6850681603973 112.26038677843 426
-53.6405882412545 112.075710301615 427
-54.5040915563338 111.800063451919 428
-55.4000226222677 111.625496703563 429
-56.3080864346228 111.250064139257 430
-57.0900074227339 110.993936163197 431
-58.035382987368 110.755505117333 432
-58.9648042430914 110.524852930328 433
-59.5482517292517 110.305006406857 434
-60.4964844734492 110.076902731552 435
-61.3471455164398 109.625974891295 436
-62.235615176942 109.360041260997 437
-63.3330760724537 109.024711929674 438
-64.7773891119939 108.515485021175 439
-65.7820257851761 108.078207246095 440
-67.2281167386786 107.504288698335 441
-68.271518070914 107.103338146565 442
-69.4371702454985 106.680812990499 443
-70.5755956071293 106.262636128017 444
-71.8958256292658 105.947829147376 445
-73.1670230132739 105.302133369058 446
-74.5422461940299 105.004779445778 447
-75.9332653541874 104.694900251558 448
-77.0913759815246 104.303620204612 449
-78.5075685002724 103.843192327624 450
-80.0607182388316 102.706148566585 451
-81.5365385596678 102.0180321496 452
-74.2680510705767 108.030275951419 453
-75.3475553388097 107.643515935645 454
-76.4970285862766 107.185559233102 455
-77.5963023956054 106.815871458284 456
-78.6469603377632 106.424387869854 457
-79.8724491140294 105.891449832801 458
-81.042693681362 105.473811069823 459
-82.3952510932796 104.900066366144 460
-83.7426791476521 104.197698264443 461
-85.0732851773119 103.509423366119 462
-86.3785325972515 102.840558696103 463
-87.9042921434399 101.759805277029 464
-89.3107985383124 101.100732370032 465
-90.576639114137 100.266597153946 466
-91.8998592230563 99.5763055240671 467
-93.3996962286131 98.7827054597309 468
-94.9601981207386 97.2355347965346 469
-96.2834130448324 96.2841008189038 470
-97.7150659613548 95.0476543062115 471
-99.2543482395768 93.0905491233685 472
-100.639987030153 92.0606945939005 473
-101.892289526058 90.9480244356754 474
-103.081152278758 89.805386792536 475
-104.522058002255 88.7356853690308 476
-105.934652328512 87.6212501794476 477
-107.210035181563 85.1495115818704 478
-108.615806830189 83.7367408488397 479
-109.963184203101 82.082507511508 480
-111.170217939975 80.3617032781027 481
-112.461724110819 78.4632816871228 482
-90.1726987638008 106.269105052858 483
-91.8022635872619 106.334171986562 484
-92.7342629529616 105.509690827816 485
-93.4794793916929 104.561486507315 486
-94.2048663718689 103.576017324954 487
-95.1728510591129 102.642572276976 488
-95.8382556764697 101.576330858517 489
-96.6292486172612 100.585890286199 490
-97.053994147196 99.7590002492318 491
-97.8674927017834 98.6393183009699 492
-98.6760058605799 97.6498210171159 493
-99.3128703792225 96.4837391865372 494
-99.882701421361 95.405272139166 495
-100.450905244228 94.334719862911 496
-101.246999889351 93.236915407693 497
-102.009123294343 92.1027069152341 498
-102.76628807397 91.1252338177311 499
-103.283927395587 90.0675531785331 500
-104.045683734381 89.0543646873028 501
-104.869935343969 88.0608916658314 502
-105.704625619142 86.8345333292373 503
-106.758963730418 85.4717782511352 504
-107.222660533355 84.8017170139184 505
-108.061003888433 83.6439676077571 506
-108.880506481651 82.5689304414626 507
-109.487516878739 81.7049944442558 508
-110.35361325596 80.5300256746993 509
-111.306051255837 79.0921790480299 510
-111.594530511121 78.6706950705571 511
-112.439335150213 77.5069984969691 512
-93.3516776061378 98.1148198192754 513
-93.5373130742457 97.6986368726809 514
-93.6518525037482 97.4299624746923 515
-93.8989268209708 97.0489631251322 516
-94.0917840988685 96.7545593659202 517
-94.3926421374485 96.1476859273517 518
-94.4611893153082 96.0102644640729 519
-94.5945818897611 95.8867739391054 520
-94.8355490923906 95.5695776869823 521
-94.7860015255982 95.6879090342978 522
-94.94286949468 95.4590543975891 523
-95.2575731082212 95.0984753348641 524
-95.5907899524352 94.6483381893673 525
-95.6012004834438 94.5607226585812 526
-96.251910388136 93.6708589433038 527
-96.5726073466045 93.2036803943921 528
-96.8010372379722 92.8805721223884 529
-96.6783285794835 92.9801426498777 530
-96.8357154737283 92.723702985845 531
-97.0554466759548 92.4758380214308 532
-97.1656965153414 92.3195135008179 533
-97.3417449824134 92.0861785479037 534
-97.5488847823531 91.9109006128332 535
-97.8624563514331 91.7303424759355 536
-98.0795863044956 91.5473799329483 537
-98.3440056460687 91.299444944435 538
-98.5219187041523 91.0167262472522 539
-98.7161476705203 90.7368065722587 540
-98.9181009254233 90.5221612890185 541
-99.126952837292 90.3065735918708 542
-98.0850343422818 87.1677655054595 543
-98.3135102912122 86.8900067967466 544
-98.5175442548575 86.6831506919132 545
-98.6906617119414 86.4461922348726 546
-98.9198064316989 86.203826968266 547
-99.1795871707565 85.7661919328755 548
-99.2392354199533 85.652497152484 549
-99.4899590614166 85.2692784048934 550
-99.6417979351936 85.0024678636697 551
-99.7113724554096 84.8817231375089 552
-100.032774512592 84.4756737313338 553
-100.144299102052 84.217563482405 554
-100.445941475513 83.7869487542642 555
-100.628100911194 83.470028620061 556
-100.879343298303 83.0085267486691 557
-101.121696812155 82.556969120025 558
-101.290443843789 82.1935695758513 559
-101.493404842752 81.7179991312672 560
-101.738084128123 81.1960525338216 561
-102.25578955534 80.2650771210331 562
-102.320835026117 80.0441879519733 563
-102.476346198837 79.6729980742801 564
-102.597157680868 79.300625446464 565
-102.743801833286 79.0193686842403 566
-102.892248939052 78.7314874096493 567
-103.074889803831 78.278458594647 568
-103.31701974171 77.908447283793 569
-103.409629138783 77.6944441692089 570
-103.608614733807 77.2832935505637 571
-103.92522648493 76.672059315629 572
-104.51877745355 71.3789795594795 573
-104.751150661642 70.8664484638572 574
-104.956318559627 70.4960128099134 575
-105.28593833553 69.7713184363398 576
-105.47520554626 69.3451803220715 577
-105.660846179966 68.9517459156275 578
-105.854100611127 68.4391878252965 579
-106.048228047386 67.9592197214344 580
-106.285262364354 67.297539007075 581
-106.508395321551 66.7227330509944 582
-106.67438883797 66.4493882469888 583
-106.865132654201 65.8615727048317 584
-107.174157844487 65.0095924595679 585
-107.556752488969 64.4929809822076 586
-107.885301545735 63.7587918509151 587
-108.252486568493 63.0537937303088 588
-108.463506447195 62.6841808062744 589
-108.735488792268 62.0704571050662 590
-108.897231277873 61.768292933619 591
-109.068516399836 61.2628271408652 592
-109.095242796638 60.9848277915357 593
-109.438764926833 60.2936897497491 594
-109.592732682776 59.7366810013334 595
-109.640474816546 59.4453020338346 596
-109.655046534187 59.3063384084358 597
-110.125737804997 58.0437734178792 598
-110.325424347096 57.5306408619065 599
-110.597527132794 56.8025576953526 600
-110.935113914852 55.9119083398492 601
-111.163524547321 55.4280475272277 602
-110.026038644525 51.2602199069357 603
-110.247600784147 50.6072352064033 604
-110.532410586537 49.8494343956259 605
-110.838974643704 48.9478216574998 606
-111.082584867506 48.2360706259849 607
-111.336111766257 47.4694068542195 608
-111.699728706429 46.6407375733111 609
-112.012222736072 45.8354495170224 610
-112.447041594092 44.9633274221978 611
-112.749789896128 44.0845839532106 612
-113.108078498786 43.6171358298702 613
-113.489850612481 42.6635939205695 614
-113.972939234878 41.5391182420114 615
-114.322362790437 40.7776743200276 616
-114.780151960134 39.6605002900322 617
-115.279806127701 38.4378652839859 618
-115.672393819753 37.5688816459678 619
-116.066854414961 36.5057043602385 620
-116.392815462433 35.6000420919074 621
-116.958087762105 34.4597594411147 622
-117.204416208085 33.7135518483831 623
-117.490532922542 33.0422941212617 624
-117.659873945493 32.2343986517645 625
-117.84187238729 31.4052411953851 626
-118.107438269487 30.3728184442559 627
-118.481239795369 28.9611117264932 628
-118.630874560724 28.0382861487061 629
-118.794706207191 27.0264724355373 630
-118.77694528703 26.3864806582509 631
-118.671664852859 25.7526495219686 632
-112.062463841236 28.7675699422455 633
-111.946634079472 28.1343794384129 634
-111.567490858986 27.9707647869633 635
-111.044112062302 27.8466121116958 636
-110.401454495427 27.8976452260311 637
-110.042289463306 27.3415742693652 638
-109.58622153845 27.0864268178604 639
-108.995617836332 27.1199014768754 640
-108.516244439811 26.4999095279017 641
-107.973063535456 26.5432781271546 642
-107.278103717419 26.3986236750902 643
-106.777279053413 25.8177344099946 644
-106.305192254777 25.1811860117168 645
-105.509074651545 25.2741661859212 646
-104.991743558116 24.7289251663774 647
-104.409691721775 24.3127268350708 648
-103.557526109773 23.9548009323465 649
-102.662670472011 23.9159608539341 650
-102.128067637686 23.8329787549699 651
-101.718611931978 24.0063073160209 652
-101.223431496913 23.6581640744755 653
-100.489956001629 23.2741912642848 654
-100.093348294017 23.1023996607238 655
-99.5371480836109 22.6776621437727 656
-99.2347566327661 22.4489375821823 657
-98.855887281539 22.3246046732741 658
-98.2923613377215 21.8679778711954 659
-98.085131202597 21.7592564546676 660
-98.1509730667742 22.0338319477413 661
-97.7337042548821 21.7333550156317 662
-91.0310802107175 23.0465909330865 663
-90.3773747691445 22.6611961380036 664
-89.8053303185322 22.3277606635053 665
-89.2482301109712 22.0930649813787 666
-88.8623500444414 21.9552774319737 667
-88.2377435765075 21.6523026923697 668
-87.5145526134373 21.3327617787606 669
-87.4098207799915 21.4395902776593 670
-87.1496466703698 21.3929892814744 671
-86.468156972035 21.1276481683218 672
-85.8979906200722 20.818109608105 673
-85.0927586507163 20.4411869665309 674
-84.5197882586593 20.1800480627375 675
-84.132647305037 19.9302756086272 676
-83.4062395993923 19.5329663251023 677
-82.9526299841782 19.3104392771055 678
-82.7075584992343 19.1440212617313 679
-78.922831890731 21.1762163234298 680
-78.2904734067316 20.8538252657976 681
-77.7925934303233 20.5851079928625 682
-77.2364332663018 20.3189311038066 683
-76.6331261450738 19.9894113155766 684
-75.9690459573378 19.607148399922 685
-75.4202187085316 19.3223659989621 686
-74.9232336584709 19.0023936087483 687
-74.580091622697 18.8020968011631 688
-73.9763665510671 18.480774687676 689
-73.7004066402119 18.1768259123204 690
-73.7464075430746 18.0324415113619 691
-73.3794221961081 17.605834302524 692
-73.1745804055678 17.147498848092 693
-73.0799382472651 16.7256623173106 694
-72.798296490953 16.2403115949201 695
-72.9211563715505 15.9669764215392 696
-72.8866107401335 15.6180253744474 697
-72.8471553989864 15.2408870227758 698
-72.7281246429529 14.7896905388304 699
-72.5652743225858 14.3492335713469 700
-72.1957472043786 13.9419627479807 701
-71.7389133116659 13.3404590712052 702
-71.3553420057883 12.9414565130242 703
-70.9088304786493 12.5977646073941 704
-70.5235847936163 12.3635938125815 705
-70.0195860118812 11.9032438488815 706
-69.5461323447842 11.6253185281267 707
-68.894848094973 11.0324710764487 708
-68.2395503861472 10.637315214517 709
-67.7718630880076 10.5538029810346 710
-63.6456004992637 13.314243483651 711
-62.9225575292176 12.9040144567699 712
-62.2647276161494 12.5160155368135 713
-61.8833982332266 12.2897309117617 714
-61.2190988665973 11.965498601327 715
-60.5118260177156 11.5604216873733 716
-60.0082361594649 11.2156996640955 717
-59.5517286643568 11.1001479504245 718
-58.904679424765 10.7066524935328 719
-58.2695879690465 10.3884148499175 720
-57.4882637744829 10.0606439342784 721
-56.8517368213543 9.70754550759757 722
-56.3016150697108 9.51619830942369 723
-55.7319539357358 9.2402978013502 724
-55.0875958537385 8.89461783783763 725
-54.324024128217 8.54522048278682 726
-53.8999021681614 8.29930965760239 727
-53.4948956016749 8.0421681313584 728
-52.9043406159037 7.72171312423556 729
-52.2429065872349 7.35146887575502 730
-51.6727371003753 7.0213181856455 731
-51.0807961405737 6.75272208859962 732
-50.463917018473 6.44328642102867 733
-49.9021315694712 6.19724795944223 734
-49.229426233167 6.00255708828342 735
-48.4571934344781 5.78377816367963 736
-47.6659819195043 5.66325398853826 737
-47.1148216078218 5.78373312624104 738
-48.2636940882174 6.81651821663297 739
-47.5659444717224 6.84850296021249 740
-45.3530145200642 10.1714700093259 741
-44.7589462003167 10.3357920641955 742
-44.2643401664733 10.4879165484921 743
-43.7077299056089 10.6654251470881 744
-43.0998122985634 10.6558790577371 745
-42.7445309559459 10.5758131941041 746
-42.6186397945247 10.3605904695505 747
-42.1186950568191 10.1050996671521 748
-41.6568972383981 9.79796732400496 749
-41.0171576762397 9.45937205395617 750
-40.5476655195152 9.11147214705711 751
-39.8812410521099 8.75117855203295 752
-39.4531549356015 8.39548956132035 753
-38.9398162574835 8.0529330865087 754
-38.3434568939087 7.74169330008448 755
-37.8257239634385 7.43977594755479 756
-37.2357002229573 7.05495551235265 757
-36.7913791938935 6.77154128675063 758
-36.2753129214395 6.46625223291556 759
-35.8353897161729 6.12043732295007 760
-35.4528922391897 5.83005914990606 761
-34.9057626031565 5.46238475577714 762
-34.300358146737 5.0608058880511 763
-33.7304045069723 4.72029091150041 764
-33.3277900110191 4.53007474926407 765
-33.0115653331437 4.21821382802781 766
-32.4707367589278 3.92931666257665 767
-31.7964312160506 3.49657340692148 768
-31.3168938634875 3.18146263869946 769
-28.9754054948415 7.65499286975995 770
-28.4294711600314 7.30547258399833 771
-27.8267908312153 7.02871593613692 772
-27.2496503153189 6.7749555014787 773
-26.6184228357101 6.45097658979019 774
-25.900431824379 6.10618056552446 775
-25.1884373234989 5.71857606818577 776
-24.6232047131183 5.47105534414654 777
-24.1136561392895 5.26447676004464 778
-23.5393872623229 4.92421162814175 779
-23.0628956653141 4.64926927972923 780
-22.2493505561989 4.21786469066267 781
-21.6235365782466 3.88580620353133 782
-21.1445703509826 3.65278335804518 783
-20.5941582707708 3.33183665861441 784
-19.744366940155 2.66167692010952 785
-19.0614764005333 2.21287470052059 786
-18.3068843794117 1.81373864679988 787
-17.7532580521722 1.44509346425316 788
-17.0258032870348 1.03939159437578 789
-16.2734331733865 0.639888034515423 790
-15.5587685094122 0.2968844569249 791
-14.9528233286069 -0.038616395127228 792
-14.2035173320571 -0.373675612757928 793
-13.6993656139664 -0.866233490977848 794
-12.8883649119171 -1.28892577024381 795
-12.87379577929 -1.47311475553921 796
-12.4456232100635 -1.90572973341119 797
-12.2798508548957 -1.79112809160082 798
-11.5151492357055 -2.13271096408542 799
-12.5826444072837 3.21634104239877 800
-12.170880487376 2.87276132396041 801
-11.4177861552284 2.39449402453758 802
-11.006687117872 2.00439515246223 803
-10.5548041065247 1.65861465821809 804
-10.003432487251 1.24570450593641 805
-9.34268348594858 0.764592821186667 806
-8.64873606838584 0.355059069013102 807
-8.06705610951013 -0.113896349375629 808
-7.50851676247704 -0.483193364847978 809
-6.50633779585268 -0.995873540060664 810
-6.01060545213132 -1.31931622404601 811
-5.19647314447744 -1.74383536717539 812
-4.45002779895596 -2.08183684703602 813
-3.92707288971533 -2.3909791738214 814
-3.37266094519851 -2.72229543826298 815
-2.51751971172154 -3.1731206460124 816
-1.92928140836112 -3.52684234354361 817
-1.14716397637923 -3.90699016632365 818
-0.447993376241321 -4.17890954545724 819
0.167979472036293 -4.46288395093053 820
-1.12957322676212 1.76184735837171 821
-0.575523405487388 1.50337464032971 822
-0.0809008397751754 1.29462717608951 823
0.709160821264177 4.43949984086991 824
1.32007499746517 4.11814512470679 825
1.95946006697211 3.96037589144557 826
2.76115939678567 6.01813452610517 827
3.26100803678992 5.83928361597305 828
3.85747743754124 5.64399670554901 829
4.57647828855526 7.07081769951934 830
5.02744211429889 6.94549430820508 831
5.33267639257724 6.9433596697841 832
5.66365997181674 8.19443827539507 833
5.89703786234765 8.21851673091167 834
6.09800478518083 8.23411832103022 835
6.02136437546993 9.51705664450044 836
6.13542494325877 9.54604399038556 837
6.21099300001502 9.58702443761727 838
5.90371928887021 10.8106618883204 839
5.15955866304599 11.0994803993454 840
5.11780811626745 11.2816528733375 841
5.05654038097088 12.490542708522 842
5.11459542400184 12.6903829596864 843
5.20479316873892 12.8858511910501 844
5.21939123629117 13.9097453489774 845
5.33841094121091 14.0756617027869 846
5.47804762305478 14.2069858906849 847
5.56255702475918 15.1725965922375 848
5.78609096055761 15.1890457995963 849
5.97069644897461 15.3194030777916 850
6.23024534708451 15.9886822306145 851
6.45726243201361 16.1239798651679 852
6.70926828623704 16.2768095604044 853
6.96646410556246 16.4237643893555 854
};
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-26.295941);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-20.223978);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.77372001002845,-0.368783529128827) circle (-17.886225);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.02033427140177,-0.480198493231305) circle (-16.027944);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:1.18509987219774,-1.09743739114493) circle (-14.597921);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.228245570457115,-1.98987124973461) circle (-13.627679);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0,0) circle (-11.856466);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.36759401364829,4.93791118647561) circle (-7.710851);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:7.7442444787655,17.3216843899818) circle (-7.709809);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:15.9660830954,33.0044546644997) circle (-7.596767);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:17.6665403628429,50.7963102009515) circle (-7.046159);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:19.0426778901882,65.0106312557394) circle (-6.620951);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:23.5292860756259,78.2489572302462) circle (-7.001488);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.2804504461832,94.0152887280389) circle (-6.836252);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.5409058539418,113.124069133865) circle (-6.317408);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:13.5758910383804,108.307600257461) circle (-7.104985);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-6.63800317352281,105.011945634842) circle (-6.877029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-27.1845472559316,107.866397001547) circle (-5.688518);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-41.9971849743687,105.264857601748) circle (-6.019429);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-53.010172587006,102.036051957273) circle (-6.035023);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-68.7119128805754,104.227584290379) circle (-5.548029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-82.8114914444116,107.251386402298) circle (-5.166117);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-86.1257726241983,92.1000655037542) circle (-5.212638);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-92.1040294769819,73.4937665841387) circle (-5.976357);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-99.6688984832105,56.2121915812022) circle (-6.225354);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.134061713113,37.0722149853645) circle (-6.53463);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.350089759288,18.0447675033573) circle (-6.241667);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-84.7285320998982,17.5556558130928) circle (-6.382836);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-74.6151985608706,16.2743837318517) circle (-5.859365);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-57.8899629230856,10.7470873882902) circle (-5.708058);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-42.9307149110852,5.87491103023129) circle (-5.483118);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-24.2206868914026,7.85475493320459) circle (-5.536207);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-9.99226897875503,3.71346073661802) circle (-5.782322);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.11307638883956,3.13187462683719) circle (-5.513339);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.59583958410541,2.99260592190701) circle (-5.511409);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.91311085731711,3.05054170301863) circle (-5.473462);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.89051281374851,2.78425994016743) circle (-5.491482);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:6.28147359632107,2.49346688488119) circle (-5.477972);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.81720766686818,3.53853924355503) circle (-5.200512);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.35238639554593,4.30618834288825) circle (-5.20612);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.54103170343264,5.432593624589) circle (-5.202223);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.19116623024164,5.9306185118867) circle (-5.317648);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.37609512324785,6.38853401213918) circle (-5.544821);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.1258068510915,6.6837836655462) circle (-5.493683);
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
0.843085325743424 12.3388896462207
0.84326845387924 12.3349985934767
0.84390232528839 12.3208525138349
0.843964455125835 12.3209625164072
0.844027453439082 12.3213510322787
0.843316438718951 12.3213226966872
0.843297832981406 12.3213850222923
0.843693123951375 12.3216611390213
0.843436074046544 12.3216807149148
0.843678619791561 12.3216066608877
0.844043218732288 12.3221228222334
0.843637796557189 12.3220988274293
0.843549204306889 12.3212462375813
0.843775344729856 12.3217806277976
0.843608444552594 12.3214378288495
1.11467593400618 6.90509307274663
1.11358028045932 6.90500599365379
1.11126935495072 6.9040693167985
1.23748685265626 4.33190827187012
1.28563681459271 4.21825223624715
1.30317752694824 4.15409346318839
2.98758938247984 6.73387249449202
3.02433692323459 6.66853401726298
3.0421958032376 6.58071437451549
3.03286986677415 8.03383301415406
3.07725858805937 7.92603309357757
3.19223001451642 7.85558028534764
3.02693364831994 8.71619945905621
3.17634967450725 8.72383348826823
3.32955042350709 8.81453960529863
2.93675048600249 9.31169006353895
3.082211404307 9.44024700994953
3.23825498182872 9.57463370287488
2.83586789335919 10.3776808033823
2.97230074690959 10.5333235671913
2.9225023035381 10.7765678260884
2.82461437032728 10.9748449190217
2.73652881767703 11.1008572635245
2.58490918386219 11.2875138200562
2.42022486000087 11.4740553434199
2.29581825412151 11.6814991786863
2.20043813761001 11.9398133501489
2.10552268582909 12.1668506588161
2.09913772153758 12.3510029762766
2.14960490976347 12.4896545801408
2.17730507266829 12.6382031666328
2.12773251579231 12.8123648237178
2.01812223556991 12.9623535759962
1.88935516061243 13.0425926099524
1.63011372206265 12.8236191208071
1.55980937205967 12.7783186604511
1.35788320108244 12.7251273252009
1.34124486618328 12.842752860981
1.40755141268304 13.0935849685642
1.4912530689652 13.3420120474558
1.56276992262966 13.5418799835802
1.61178316180677 13.7720206788712
1.6915408972305 13.9002255479219
1.7709847263448 13.9691031822188
1.86502967321013 14.0143415928049
1.86789307057768 14.1561561374853
1.82881343817395 14.3207780118965
1.76468418526602 14.4771162067785
2.62942295303444 15.6938268314579
2.65854676726078 16.1072661063612
2.68847336366708 16.627293300141
2.68217696317853 17.1989917562902
2.70508758397682 17.772278551508
2.69562375645757 18.3077196391302
2.67014963239473 18.8592551449397
2.66545398688623 19.4290399573269
2.67733187570933 20.0233173811541
2.6346421766432 20.5380645576918
2.60988907845649 21.0561660125861
2.66354621544298 21.278557826791
2.80130592924029 21.6736239268184
2.83564669879615 22.1832445864306
2.9335524846919 22.7540272725967
2.96679303340132 23.2550814195878
2.9463526526353 23.8272061297943
3.01062409543506 24.4329850268557
3.05711152025335 25.0094491951234
3.11348711745646 25.5496476484617
3.18904319585629 26.0454042778775
3.30709298732317 26.9132478467068
3.35043740683757 27.4303387504548
3.43606532042669 28.0330780556608
3.52039882285607 28.7821982887635
3.60380223440985 29.4935786992416
3.73253182970871 29.6323407844098
3.8262618656881 29.7976406856218
3.92040391466922 30.4491309981839
4.01423388433544 31.0606321546041
5.37155602516005 30.8382403851285
5.47017517486777 31.4990553127511
5.5220502023563 32.0501115878498
5.60275313341873 32.6027868265719
5.64012792623739 33.2148717270875
5.72287334512563 33.7644540671334
5.84981241281366 34.3464344038825
5.9599860931102 34.8640131919192
6.1008090832048 35.4208790632548
6.28138126022479 36.0608489998233
6.36706580844098 36.0636932854517
6.57122565348137 36.6397507704047
6.7517184517067 37.503415569895
6.98215487084843 37.8270111536386
7.24668506557568 38.9970397365337
7.46962155351411 39.9774322119135
7.5004205148252 40.9946789972688
7.7402934814511 42.2857945348461
8.12385450726165 42.6728895539137
8.24745709771994 43.5415443579838
8.49612685538322 44.2899928332276
8.58315689770238 44.5673229720282
8.77602842118154 45.3099663314465
9.03711404760873 46.0393302177203
9.19872182382075 46.5685257746576
9.21205546523485 46.9301561218907
9.43005781504984 47.5574640335424
9.53338814100704 47.9711072072062
9.73324822526938 48.57064629642
9.84107105018676 49.1756175106519
12.0568779841046 47.5341484943748
12.2564081316253 48.2310878728811
12.5059950291594 48.9484703346047
12.8041596597132 49.6466165595813
13.2748672475515 50.6380711972547
13.4677490385073 51.8743093663282
13.8268628913419 52.471455168188
14.0690287553801 53.2963725195863
14.2005090122441 54.2036813710355
14.5830032736666 54.9784203134765
14.5362194815375 55.7476480346016
14.6135135944592 56.2706339235927
14.9067703602792 57.3202590327956
14.9381455674633 58.0136963588093
15.3293400832638 58.6104894124513
15.606478778695 59.7042874762122
16.1788269319114 60.5514731932514
16.5314404413382 61.6268750323496
16.7750130752572 63.0629405199634
16.8912361938138 64.0073536227593
17.21986337828 64.951320542672
17.490495315013 65.9060887034737
17.5688091564102 66.9196346183369
17.7668344229298 67.7395473598225
17.7746942548671 68.6465617586506
17.6678888039947 69.3310822923817
17.8155296182024 70.2694977818866
17.6788134444331 71.0114409949289
17.9102958524635 72.2117462551611
18.0352238526884 73.0327170934644
16.7548588927206 66.4929421108997
16.8777964837776 67.3539973219905
16.8415306295411 68.2754274407613
16.8653130016384 69.0285160183507
17.092580420643 70.1175262536103
17.2225635016233 71.0328180474068
17.3008971742822 72.097868992004
17.3907528778343 73.1148190410781
17.5686852148626 74.0356363715748
17.677417412091 74.938722320195
17.7506588823149 75.7521116371108
17.8762418825873 76.7562407240092
17.9403871134123 77.6771785379369
18.0458015643037 78.8537157978856
18.1368511098925 79.9978450933665
18.2871867673644 81.0867819432836
18.4094491382394 82.097049054669
18.6756851992557 83.6219987835578
18.7833015101015 84.5876582332062
18.93403845094 85.6022427822018
19.0852043849059 86.6815891320899
19.1394535499104 87.6161440311114
19.297968852566 88.6516028419294
19.4194561136614 89.6094638476879
19.3389458693645 89.7365793518133
19.455891728554 90.415589541991
19.5587680134533 91.378562559539
19.4775439398347 91.8629100496691
19.5405508191577 92.7917704544914
19.5982976564378 93.6190613452018
18.1754819102859 81.455679397845
18.2492701951472 82.1941497800681
18.2337986270463 82.8446265106716
18.2661564056163 83.425552769893
18.4556297536653 83.9566935314513
18.5926301319555 84.5903078174588
18.7748535203111 85.0581638085308
19.0550373437561 85.4989217024614
19.2295480732466 85.9765403520833
19.4313560429704 86.4995410599205
19.6079541578559 87.0770870549592
19.8506645119705 87.6033450891427
19.9558825072162 88.4479371069498
20.1333269538528 89.0688078717886
20.2733053540573 89.79207037705
20.3890588564301 90.3623499273668
20.514036823095 91.0749772083612
20.7156237542518 92.0585420990224
20.6023025680972 92.2288938455076
20.7192202589275 93.3641733745761
20.8785163816456 94.2498538921833
20.8555206898313 94.7271947361467
21.0900324338282 95.7293003346007
21.1328377360532 96.3365677615775
21.1779333871426 96.8608395710605
21.333169319297 98.0554734549045
21.4261799940871 98.9235438643892
21.2389483098046 98.4236783849872
21.3328465234565 99.2757483569798
21.2667652013057 99.5924870936356
21.242271768385 93.9749680779535
21.1996327145063 94.3455325686942
21.1493107057448 94.6444103540963
21.18232525713 95.0220443881391
21.2071375064084 95.3921213581725
21.2184541111172 95.8840112417432
21.3413508627352 96.686821741364
21.3653812172695 96.6992576538663
21.4587644968024 97.5272071386996
21.5415945311443 97.6984198041381
21.6035461646435 98.174710897522
21.6080911421153 98.5888736674544
21.6620285340922 98.9340424036466
21.7256452630215 99.312975751308
21.7724034516941 99.8270302942074
21.8457861634492 100.145449851991
22.0540793116167 101.161432469543
22.0762448335181 101.59289698383
22.1963248799903 101.836479051324
22.2571070676628 102.144143079878
22.3083811701323 102.506057766445
22.3962776141016 102.886969763646
22.4731716616469 103.31061620469
22.6226773890339 104.011153662563
22.7091293412313 104.496582150783
22.7668703189486 104.808379516464
22.809611845632 105.056453557541
22.8782193878343 105.403855382414
22.9135511008728 105.753641829454
22.9148712938471 105.990774536287
23.5395527352958 106.942174430914
23.6682417555225 107.270635515965
23.7838158449189 107.518104857359
23.9627004103938 107.700040926077
24.1125308735008 107.922504130023
24.2667123628328 108.159376422071
24.4365741301142 108.390577313153
24.5795898336724 108.656306961236
24.7434810128017 109.041668034262
24.7528908907792 109.18174677454
24.9445680110801 109.508471316612
25.0832196290092 109.69596972174
25.1958240832854 109.750819212622
25.2166755323874 109.672195851786
25.1371760251186 109.674187116667
25.2142257714127 109.88566727242
25.2450404388096 110.293599018521
25.2077064117057 110.705736561626
25.055334071895 110.928560590573
24.7403835167979 110.997547049577
24.3415813717031 111.111216186825
23.9113792524591 111.129132317227
23.4179778946479 111.020364786347
22.9008969860956 111.2391036654
22.3310586823395 111.34847243423
21.776640164871 111.862853306179
21.1556883579538 111.645783347847
20.5719730487019 111.459177246347
19.9817775079234 111.250718701696
19.4306246263632 110.980653321108
21.0999695741221 117.811720135814
20.5702151595499 117.669687950853
20.0496946485944 117.488190518805
19.5576569508628 117.293199737058
19.0613846506399 117.17207344827
18.5543853706782 116.929139314677
18.1748426804022 116.851395474822
17.7081929743841 116.806158782691
17.2506523772587 116.748138873202
16.7676971777311 116.646427864758
16.3768306721711 116.63582675741
15.8871408650024 116.545105138935
15.6117470325052 116.513786329192
15.0208399699581 116.408706321193
14.5993029870398 116.306346205538
14.2050034235428 116.222336853233
13.5910986557194 116.1436442139
13.3091987155071 116.118460970882
12.9380496705404 116.085019962015
12.6368113065872 116.101629643012
12.3410359387429 116.069790476398
12.0502692256728 116.052324740733
11.8600260226107 116.092381830802
11.6818451673956 116.075383184775
11.5865149302915 116.096034840829
11.2229419346953 116.082312229237
11.0034616734112 116.047995338534
10.7214499770108 116.023338926031
10.4600018516474 116.007569148741
10.1800232459999 115.969271186481
10.6744925818702 117.392976850726
10.5667625935498 117.39590859419
10.4207380120113 117.426673024147
10.2761095941463 117.493148444721
9.86418854024288 117.43987374642
9.63490926170241 117.42663309728
9.4187847045398 117.458121715894
9.11289967261021 117.380394694813
8.95557964101991 117.340493580867
8.84015033307436 117.34649644098
8.72158091933031 117.323300349439
8.63004495089058 117.261510037099
8.51402608136025 117.212664273581
8.38468952599564 117.165840307811
8.29275153284239 117.085213520315
8.230739286652 117.022351103244
8.26860712504619 116.9634347791
8.23377100967752 116.943288730492
8.17701949235555 116.924294271608
7.431094958283 116.780983912609
7.30916173276415 116.759449205597
7.27816227181223 116.764138261878
7.2146038169282 116.749381051512
6.6308781217719 116.740778083702
6.59597207800674 116.807914902292
6.71811221086423 116.774947574371
6.55042968466466 116.807775022871
6.52856601941496 116.840714790987
6.6797360299724 116.809852988656
6.19907319774622 116.791211087131
-0.479165615407638 116.402033052178
-0.567389825363399 116.327299911184
-0.688589519876949 116.256347260379
-0.741999399679699 116.216933759972
-1.05510209053951 116.057894681962
-1.26835750757414 115.985322166232
-1.29076733072155 115.928398095351
-1.36572360318511 115.810263922065
-1.42499025547436 115.710637008008
-1.52551627562465 115.613965415375
-1.55166440083873 115.491028544493
-1.62406228164576 115.377594220495
-1.73457094712792 115.41716423789
-1.89548806301756 115.245711063082
-2.12345724857992 115.14428809207
-1.97215943188311 115.214194120085
-2.05600419911957 115.12977849971
-2.39778793855202 115.132633731392
-2.4348816325844 115.106724974846
-2.48535548379257 115.049144588431
-3.08443400500207 115.007992784154
-3.42210572984009 115.011887802489
-3.6884978200812 114.94110131213
-3.86077251885195 114.834921361363
-3.88976972037145 114.792711231348
-3.9265601455635 114.737907909643
-3.97856512594823 114.656727889469
-4.00283600691581 114.562225555559
-4.05119085604077 114.448665594432
-4.06686549239915 114.354683780489
-16.1496825913333 115.036786488865
-16.290456847676 114.892085151818
-16.5729142170355 114.674349002984
-16.7011145477012 114.674395027888
-16.8542486495478 114.550190683717
-17.0165396542767 114.480641441586
-17.1724738836376 114.384510438769
-17.3384960309069 114.326059007691
-17.6231070432833 114.264544947125
-17.7620954101832 114.159276658361
-18.0635971999806 114.091319627144
-18.3229806248854 114.00576492837
-18.563154536123 113.843747416631
-18.712393326316 113.673804796707
-18.9380255675047 113.505386314681
-19.17745188627 113.294628191271
-19.2993056038989 113.092613669976
-19.7296173705065 112.972361293023
-19.9865914204321 112.828378240643
-20.2607481708723 112.727837072822
-20.5779861707999 112.505986913607
-20.823404799003 112.377445607918
-21.0917571511332 112.379331772273
-21.3871220546692 112.248847942594
-21.3477047509885 112.369769534757
-21.5800234151554 112.260157248201
-21.9222457376636 112.111828327665
-22.1215726212807 112.053345322138
-22.314203404087 111.981161771691
-22.3923519347474 111.950522430364
-31.2954672925211 112.567085604532
-31.6348845015696 112.561173692346
-31.9619355542977 112.568223992926
-32.2727213747479 112.597021408281
-32.6252476434548 112.479039631037
-32.9549060017615 112.417412715392
-33.1972917532184 112.439902843392
-33.4941471481943 112.436732025576
-33.7641626357938 112.427253704645
-34.0158001678522 112.449470170844
-34.3308009493941 112.448768791968
-34.5686994118741 112.492514964914
-34.7159993305496 112.544065834965
-34.6488395344433 112.517859564386
-35.1329921566045 112.479833991958
-35.4198881289611 112.500421628997
-36.1031708723499 112.458186672029
-36.4377730305286 112.425473556983
-37.1208052348598 112.389039706586
-37.5162978025939 112.262922135941
-38.0511119743094 112.276064708959
-38.4308847964599 112.246842100959
-39.2026595027619 112.383484397136
-39.6086266908267 112.38148640463
-40.0458896995366 112.377602251771
-40.6673985632379 112.311390146952
-41.1539288673551 112.19001212824
-41.6592970026963 112.151516967329
-42.1752595075837 112.039465529001
-42.5445305959159 111.968369893679
-50.2186770350378 112.42147700327
-51.092374030541 112.471365627039
-51.8012409116437 112.405288918768
-52.6850681603973 112.26038677843
-53.6405882412545 112.075710301615
-54.5040915563338 111.800063451919
-55.4000226222677 111.625496703563
-56.3080864346228 111.250064139257
-57.0900074227339 110.993936163197
-58.035382987368 110.755505117333
-58.9648042430914 110.524852930328
-59.5482517292517 110.305006406857
-60.4964844734492 110.076902731552
-61.3471455164398 109.625974891295
-62.235615176942 109.360041260997
-63.3330760724537 109.024711929674
-64.7773891119939 108.515485021175
-65.7820257851761 108.078207246095
-67.2281167386786 107.504288698335
-68.271518070914 107.103338146565
-69.4371702454985 106.680812990499
-70.5755956071293 106.262636128017
-71.8958256292658 105.947829147376
-73.1670230132739 105.302133369058
-74.5422461940299 105.004779445778
-75.9332653541874 104.694900251558
-77.0913759815246 104.303620204612
-78.5075685002724 103.843192327624
-80.0607182388316 102.706148566585
-81.5365385596678 102.0180321496
-74.2680510705767 108.030275951419
-75.3475553388097 107.643515935645
-76.4970285862766 107.185559233102
-77.5963023956054 106.815871458284
-78.6469603377632 106.424387869854
-79.8724491140294 105.891449832801
-81.042693681362 105.473811069823
-82.3952510932796 104.900066366144
-83.7426791476521 104.197698264443
-85.0732851773119 103.509423366119
-86.3785325972515 102.840558696103
-87.9042921434399 101.759805277029
-89.3107985383124 101.100732370032
-90.576639114137 100.266597153946
-91.8998592230563 99.5763055240671
-93.3996962286131 98.7827054597309
-94.9601981207386 97.2355347965346
-96.2834130448324 96.2841008189038
-97.7150659613548 95.0476543062115
-99.2543482395768 93.0905491233685
-100.639987030153 92.0606945939005
-101.892289526058 90.9480244356754
-103.081152278758 89.805386792536
-104.522058002255 88.7356853690308
-105.934652328512 87.6212501794476
-107.210035181563 85.1495115818704
-108.615806830189 83.7367408488397
-109.963184203101 82.082507511508
-111.170217939975 80.3617032781027
-112.461724110819 78.4632816871228
-90.1726987638008 106.269105052858
-91.8022635872619 106.334171986562
-92.7342629529616 105.509690827816
-93.4794793916929 104.561486507315
-94.2048663718689 103.576017324954
-95.1728510591129 102.642572276976
-95.8382556764697 101.576330858517
-96.6292486172612 100.585890286199
-97.053994147196 99.7590002492318
-97.8674927017834 98.6393183009699
-98.6760058605799 97.6498210171159
-99.3128703792225 96.4837391865372
-99.882701421361 95.405272139166
-100.450905244228 94.334719862911
-101.246999889351 93.236915407693
-102.009123294343 92.1027069152341
-102.76628807397 91.1252338177311
-103.283927395587 90.0675531785331
-104.045683734381 89.0543646873028
-104.869935343969 88.0608916658314
-105.704625619142 86.8345333292373
-106.758963730418 85.4717782511352
-107.222660533355 84.8017170139184
-108.061003888433 83.6439676077571
-108.880506481651 82.5689304414626
-109.487516878739 81.7049944442558
-110.35361325596 80.5300256746993
-111.306051255837 79.0921790480299
-111.594530511121 78.6706950705571
-112.439335150213 77.5069984969691
-93.3516776061378 98.1148198192754
-93.5373130742457 97.6986368726809
-93.6518525037482 97.4299624746923
-93.8989268209708 97.0489631251322
-94.0917840988685 96.7545593659202
-94.3926421374485 96.1476859273517
-94.4611893153082 96.0102644640729
-94.5945818897611 95.8867739391054
-94.8355490923906 95.5695776869823
-94.7860015255982 95.6879090342978
-94.94286949468 95.4590543975891
-95.2575731082212 95.0984753348641
-95.5907899524352 94.6483381893673
-95.6012004834438 94.5607226585812
-96.251910388136 93.6708589433038
-96.5726073466045 93.2036803943921
-96.8010372379722 92.8805721223884
-96.6783285794835 92.9801426498777
-96.8357154737283 92.723702985845
-97.0554466759548 92.4758380214308
-97.1656965153414 92.3195135008179
-97.3417449824134 92.0861785479037
-97.5488847823531 91.9109006128332
-97.8624563514331 91.7303424759355
-98.0795863044956 91.5473799329483
-98.3440056460687 91.299444944435
-98.5219187041523 91.0167262472522
-98.7161476705203 90.7368065722587
-98.9181009254233 90.5221612890185
-99.126952837292 90.3065735918708
-98.0850343422818 87.1677655054595
-98.3135102912122 86.8900067967466
-98.5175442548575 86.6831506919132
-98.6906617119414 86.4461922348726
-98.9198064316989 86.203826968266
-99.1795871707565 85.7661919328755
-99.2392354199533 85.652497152484
-99.4899590614166 85.2692784048934
-99.6417979351936 85.0024678636697
-99.7113724554096 84.8817231375089
-100.032774512592 84.4756737313338
-100.144299102052 84.217563482405
-100.445941475513 83.7869487542642
-100.628100911194 83.470028620061
-100.879343298303 83.0085267486691
-101.121696812155 82.556969120025
-101.290443843789 82.1935695758513
-101.493404842752 81.7179991312672
-101.738084128123 81.1960525338216
-102.25578955534 80.2650771210331
-102.320835026117 80.0441879519733
-102.476346198837 79.6729980742801
-102.597157680868 79.300625446464
-102.743801833286 79.0193686842403
-102.892248939052 78.7314874096493
-103.074889803831 78.278458594647
-103.31701974171 77.908447283793
-103.409629138783 77.6944441692089
-103.608614733807 77.2832935505637
-103.92522648493 76.672059315629
-104.51877745355 71.3789795594795
-104.751150661642 70.8664484638572
-104.956318559627 70.4960128099134
-105.28593833553 69.7713184363398
-105.47520554626 69.3451803220715
-105.660846179966 68.9517459156275
-105.854100611127 68.4391878252965
-106.048228047386 67.9592197214344
-106.285262364354 67.297539007075
-106.508395321551 66.7227330509944
-106.67438883797 66.4493882469888
-106.865132654201 65.8615727048317
-107.174157844487 65.0095924595679
-107.556752488969 64.4929809822076
-107.885301545735 63.7587918509151
-108.252486568493 63.0537937303088
-108.463506447195 62.6841808062744
-108.735488792268 62.0704571050662
-108.897231277873 61.768292933619
-109.068516399836 61.2628271408652
-109.095242796638 60.9848277915357
-109.438764926833 60.2936897497491
-109.592732682776 59.7366810013334
-109.640474816546 59.4453020338346
-109.655046534187 59.3063384084358
-110.125737804997 58.0437734178792
-110.325424347096 57.5306408619065
-110.597527132794 56.8025576953526
-110.935113914852 55.9119083398492
-111.163524547321 55.4280475272277
-110.026038644525 51.2602199069357
-110.247600784147 50.6072352064033
-110.532410586537 49.8494343956259
-110.838974643704 48.9478216574998
-111.082584867506 48.2360706259849
-111.336111766257 47.4694068542195
-111.699728706429 46.6407375733111
-112.012222736072 45.8354495170224
-112.447041594092 44.9633274221978
-112.749789896128 44.0845839532106
-113.108078498786 43.6171358298702
-113.489850612481 42.6635939205695
-113.972939234878 41.5391182420114
-114.322362790437 40.7776743200276
-114.780151960134 39.6605002900322
-115.279806127701 38.4378652839859
-115.672393819753 37.5688816459678
-116.066854414961 36.5057043602385
-116.392815462433 35.6000420919074
-116.958087762105 34.4597594411147
-117.204416208085 33.7135518483831
-117.490532922542 33.0422941212617
-117.659873945493 32.2343986517645
-117.84187238729 31.4052411953851
-118.107438269487 30.3728184442559
-118.481239795369 28.9611117264932
-118.630874560724 28.0382861487061
-118.794706207191 27.0264724355373
-118.77694528703 26.3864806582509
-118.671664852859 25.7526495219686
-112.062463841236 28.7675699422455
-111.946634079472 28.1343794384129
-111.567490858986 27.9707647869633
-111.044112062302 27.8466121116958
-110.401454495427 27.8976452260311
-110.042289463306 27.3415742693652
-109.58622153845 27.0864268178604
-108.995617836332 27.1199014768754
-108.516244439811 26.4999095279017
-107.973063535456 26.5432781271546
-107.278103717419 26.3986236750902
-106.777279053413 25.8177344099946
-106.305192254777 25.1811860117168
-105.509074651545 25.2741661859212
-104.991743558116 24.7289251663774
-104.409691721775 24.3127268350708
-103.557526109773 23.9548009323465
-102.662670472011 23.9159608539341
-102.128067637686 23.8329787549699
-101.718611931978 24.0063073160209
-101.223431496913 23.6581640744755
-100.489956001629 23.2741912642848
-100.093348294017 23.1023996607238
-99.5371480836109 22.6776621437727
-99.2347566327661 22.4489375821823
-98.855887281539 22.3246046732741
-98.2923613377215 21.8679778711954
-98.085131202597 21.7592564546676
-98.1509730667742 22.0338319477413
-97.7337042548821 21.7333550156317
-91.0310802107175 23.0465909330865
-90.3773747691445 22.6611961380036
-89.8053303185322 22.3277606635053
-89.2482301109712 22.0930649813787
-88.8623500444414 21.9552774319737
-88.2377435765075 21.6523026923697
-87.5145526134373 21.3327617787606
-87.4098207799915 21.4395902776593
-87.1496466703698 21.3929892814744
-86.468156972035 21.1276481683218
-85.8979906200722 20.818109608105
-85.0927586507163 20.4411869665309
-84.5197882586593 20.1800480627375
-84.132647305037 19.9302756086272
-83.4062395993923 19.5329663251023
-82.9526299841782 19.3104392771055
-82.7075584992343 19.1440212617313
-78.922831890731 21.1762163234298
-78.2904734067316 20.8538252657976
-77.7925934303233 20.5851079928625
-77.2364332663018 20.3189311038066
-76.6331261450738 19.9894113155766
-75.9690459573378 19.607148399922
-75.4202187085316 19.3223659989621
-74.9232336584709 19.0023936087483
-74.580091622697 18.8020968011631
-73.9763665510671 18.480774687676
-73.7004066402119 18.1768259123204
-73.7464075430746 18.0324415113619
-73.3794221961081 17.605834302524
-73.1745804055678 17.147498848092
-73.0799382472651 16.7256623173106
-72.798296490953 16.2403115949201
-72.9211563715505 15.9669764215392
-72.8866107401335 15.6180253744474
-72.8471553989864 15.2408870227758
-72.7281246429529 14.7896905388304
-72.5652743225858 14.3492335713469
-72.1957472043786 13.9419627479807
-71.7389133116659 13.3404590712052
-71.3553420057883 12.9414565130242
-70.9088304786493 12.5977646073941
-70.5235847936163 12.3635938125815
-70.0195860118812 11.9032438488815
-69.5461323447842 11.6253185281267
-68.894848094973 11.0324710764487
-68.2395503861472 10.637315214517
-67.7718630880076 10.5538029810346
-63.6456004992637 13.314243483651
-62.9225575292176 12.9040144567699
-62.2647276161494 12.5160155368135
-61.8833982332266 12.2897309117617
-61.2190988665973 11.965498601327
-60.5118260177156 11.5604216873733
-60.0082361594649 11.2156996640955
-59.5517286643568 11.1001479504245
-58.904679424765 10.7066524935328
-58.2695879690465 10.3884148499175
-57.4882637744829 10.0606439342784
-56.8517368213543 9.70754550759757
-56.3016150697108 9.51619830942369
-55.7319539357358 9.2402978013502
-55.0875958537385 8.89461783783763
-54.324024128217 8.54522048278682
-53.8999021681614 8.29930965760239
-53.4948956016749 8.0421681313584
-52.9043406159037 7.72171312423556
-52.2429065872349 7.35146887575502
-51.6727371003753 7.0213181856455
-51.0807961405737 6.75272208859962
-50.463917018473 6.44328642102867
-49.9021315694712 6.19724795944223
-49.229426233167 6.00255708828342
-48.4571934344781 5.78377816367963
-47.6659819195043 5.66325398853826
-47.1148216078218 5.78373312624104
-48.2636940882174 6.81651821663297
-47.5659444717224 6.84850296021249
-45.3530145200642 10.1714700093259
-44.7589462003167 10.3357920641955
-44.2643401664733 10.4879165484921
-43.7077299056089 10.6654251470881
-43.0998122985634 10.6558790577371
-42.7445309559459 10.5758131941041
-42.6186397945247 10.3605904695505
-42.1186950568191 10.1050996671521
-41.6568972383981 9.79796732400496
-41.0171576762397 9.45937205395617
-40.5476655195152 9.11147214705711
-39.8812410521099 8.75117855203295
-39.4531549356015 8.39548956132035
-38.9398162574835 8.0529330865087
-38.3434568939087 7.74169330008448
-37.8257239634385 7.43977594755479
-37.2357002229573 7.05495551235265
-36.7913791938935 6.77154128675063
-36.2753129214395 6.46625223291556
-35.8353897161729 6.12043732295007
-35.4528922391897 5.83005914990606
-34.9057626031565 5.46238475577714
-34.300358146737 5.0608058880511
-33.7304045069723 4.72029091150041
-33.3277900110191 4.53007474926407
-33.0115653331437 4.21821382802781
-32.4707367589278 3.92931666257665
-31.7964312160506 3.49657340692148
-31.3168938634875 3.18146263869946
-28.9754054948415 7.65499286975995
-28.4294711600314 7.30547258399833
-27.8267908312153 7.02871593613692
-27.2496503153189 6.7749555014787
-26.6184228357101 6.45097658979019
-25.900431824379 6.10618056552446
-25.1884373234989 5.71857606818577
-24.6232047131183 5.47105534414654
-24.1136561392895 5.26447676004464
-23.5393872623229 4.92421162814175
-23.0628956653141 4.64926927972923
-22.2493505561989 4.21786469066267
-21.6235365782466 3.88580620353133
-21.1445703509826 3.65278335804518
-20.5941582707708 3.33183665861441
-19.744366940155 2.66167692010952
-19.0614764005333 2.21287470052059
-18.3068843794117 1.81373864679988
-17.7532580521722 1.44509346425316
-17.0258032870348 1.03939159437578
-16.2734331733865 0.639888034515423
-15.5587685094122 0.2968844569249
-14.9528233286069 -0.038616395127228
-14.2035173320571 -0.373675612757928
-13.6993656139664 -0.866233490977848
-12.8883649119171 -1.28892577024381
-12.87379577929 -1.47311475553921
-12.4456232100635 -1.90572973341119
-12.2798508548957 -1.79112809160082
-11.5151492357055 -2.13271096408542
-12.5826444072837 3.21634104239877
-12.170880487376 2.87276132396041
-11.4177861552284 2.39449402453758
-11.006687117872 2.00439515246223
-10.5548041065247 1.65861465821809
-10.003432487251 1.24570450593641
-9.34268348594858 0.764592821186667
-8.64873606838584 0.355059069013102
-8.06705610951013 -0.113896349375629
-7.50851676247704 -0.483193364847978
-6.50633779585268 -0.995873540060664
-6.01060545213132 -1.31931622404601
-5.19647314447744 -1.74383536717539
-4.45002779895596 -2.08183684703602
-3.92707288971533 -2.3909791738214
-3.37266094519851 -2.72229543826298
-2.51751971172154 -3.1731206460124
-1.92928140836112 -3.52684234354361
-1.14716397637923 -3.90699016632365
-0.447993376241321 -4.17890954545724
0.167979472036293 -4.46288395093053
-1.12957322676212 1.76184735837171
-0.575523405487388 1.50337464032971
-0.0809008397751754 1.29462717608951
0.709160821264177 4.43949984086991
1.32007499746517 4.11814512470679
1.95946006697211 3.96037589144557
2.76115939678567 6.01813452610517
3.26100803678992 5.83928361597305
3.85747743754124 5.64399670554901
4.57647828855526 7.07081769951934
5.02744211429889 6.94549430820508
5.33267639257724 6.9433596697841
5.66365997181674 8.19443827539507
5.89703786234765 8.21851673091167
6.09800478518083 8.23411832103022
6.02136437546993 9.51705664450044
6.13542494325877 9.54604399038556
6.21099300001502 9.58702443761727
5.90371928887021 10.8106618883204
5.15955866304599 11.0994803993454
5.11780811626745 11.2816528733375
5.05654038097088 12.490542708522
5.11459542400184 12.6903829596864
5.20479316873892 12.8858511910501
5.21939123629117 13.9097453489774
5.33841094121091 14.0756617027869
5.47804762305478 14.2069858906849
5.56255702475918 15.1725965922375
5.78609096055761 15.1890457995963
5.97069644897461 15.3194030777916
6.23024534708451 15.9886822306145
6.45726243201361 16.1239798651679
6.70926828623704 16.2768095604044
6.96646410556246 16.4237643893555
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/EKF_Inertial+GNSS.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.232132964726445 -11.1180992168752
0.232132964726445 -11.1180992168752
4.77372001002845 -0.368783529128827
2.02033427140177 -0.480198493231305
1.18509987219774 -1.09743739114493
0.228245570457115 -1.98987124973461
0 0
3.36759401364829 4.93791118647561
7.7442444787655 17.3216843899818
15.9660830954 33.0044546644997
17.6665403628429 50.7963102009515
19.0426778901882 65.0106312557394
23.5292860756259 78.2489572302462
26.2804504461832 94.0152887280389
26.5409058539418 113.124069133865
13.5758910383804 108.307600257461
-6.63800317352281 105.011945634842
-27.1845472559316 107.866397001547
-41.9971849743687 105.264857601748
-53.010172587006 102.036051957273
-68.7119128805754 104.227584290379
-82.8114914444116 107.251386402298
-86.1257726241983 92.1000655037542
-92.1040294769819 73.4937665841387
-99.6688984832105 56.2121915812022
-102.134061713113 37.0722149853645
-102.350089759288 18.0447675033573
-84.7285320998982 17.5556558130928
-74.6151985608706 16.2743837318517
-57.8899629230856 10.7470873882902
-42.9307149110852 5.87491103023129
-24.2206868914026 7.85475493320459
-9.99226897875503 3.71346073661802
2.11307638883956 3.13187462683719
3.59583958410541 2.99260592190701
4.91311085731711 3.05054170301863
5.89051281374851 2.78425994016743
6.28147359632107 2.49346688488119
5.81720766686818 3.53853924355503
5.35238639554593 4.30618834288825
4.54103170343264 5.432593624589
4.19116623024164 5.9306185118867
4.37609512324785 6.38853401213918
5.1258068510915 6.6837836655462
};
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-4.96555158088905 9.68439395608871 0
-4.9654669622986 9.68051561649452 1
-4.96532390899873 9.66634333211841 2
-4.96532634028306 9.66645135099076 3
-4.96522136420384 9.66684034176716 4
-4.96594319411724 9.66683823571989 5
-4.96596158831597 9.66690082434147 6
-4.96555552319508 9.66716347405607 7
-4.96581260258412 9.66719234384158 8
-4.96557192697198 9.66710923505811 9
-4.96518746455539 9.66761217998393 10
-4.96559463181634 9.66760302140749 11
-4.9657154072108 9.66675455163008 12
-4.96546862215315 9.66728032448663 13
-4.9656500765239 9.66694391698815 14
-4.89199077174331 4.23047816400697 15
-4.89308743253999 4.2304328240823 16
-4.89542852253426 4.22958436750287 17
-4.8630781639024 1.65650515877921 18
-4.85762092460626 1.61563907842377 19
-4.82062763168205 1.5509078785783 20
-3.09666673857619 4.33735538854149 21
-3.05385152552846 4.25378129985943 22
-3.03627354959136 4.14941876352582 23
-2.99538361563527 5.61661670885032 24
-2.95257333254612 5.49561740340554 25
-2.84156396475376 5.41822909701247 26
-2.97418550093527 6.25318581335249 27
-2.82533666281182 6.25356067076324 28
-2.66980393486275 6.33670573690132 29
-3.03728617131401 6.79672341552347 30
-2.8816859583152 6.92338028559525 31
-2.71973871770616 7.04868604827068 32
-3.09261193971068 7.83919281601585 33
-2.95292396747821 7.98844521581037 34
-2.86210145069053 8.15612425597152 35
-2.85303175372272 8.29636113844786 36
-2.92190113016289 8.43139456831283 37
-3.06168202501065 8.60940153857118 38
-3.21206849582588 8.78940116325942 39
-3.32485295824586 8.98492584506396 40
-3.4055861460935 9.22916075696975 41
-3.45920720649166 9.44686862031077 42
-3.4524414108084 9.61371414422982 43
-3.39354588052772 9.73218866386706 44
-3.35330824210597 9.86138398033682 45
-3.38748063600772 10.0203862300086 46
-3.48404548390391 10.1550159431481 47
-3.60196426320135 10.2209300298127 48
-3.70614788487751 10.2254375727676 49
-3.76129866917158 10.1781423065638 50
-3.78799719726405 10.2052706621683 51
-3.75312893520727 10.3703349791943 52
-3.64524483349818 10.6168482016635 53
-3.52241018805612 10.8664236723061 54
-3.41837486970767 11.082321885557 55
-3.32473724439492 11.3099521961553 56
-3.24327919011205 11.4902490733382 57
-3.16143193093375 11.6301003601439 58
-3.09887269451887 11.7442806857112 59
-3.07189556625741 11.8832767018346 60
-3.07330226142127 12.115372977714 61
-3.08570102456504 12.4602110647751 62
-1.91286381174532 14.3687402112733 63
-1.79691788484005 14.8777697235817 64
-1.68484887657787 15.4470882486627 65
-1.59822505360211 16.0821357258471 66
-1.50257642934257 16.74824047587 67
-1.4059036391063 17.3795941393138 68
-1.32669906152665 18.0301088248802 69
-1.24787493499253 18.663807934677 70
-1.1514438156178 19.3325965627808 71
-1.05612479088128 19.9797161997429 72
-0.927316874503795 20.6417588260108 73
-0.788159352229179 21.2920079222303 74
-0.67026852326736 21.956955667022 75
-0.536034255032696 22.5900554103901 76
-0.34332103923709 23.2261409878638 77
-0.177102899486826 23.8792815182569 78
-0.0232759034911822 24.5411738716564 79
0.134775004281948 25.21569933897 80
0.280918521434778 25.8762990213878 81
0.438340799474545 26.56132366881 82
0.605059309505819 27.2096438964585 83
0.759818340995693 27.8691010444007 84
0.904715451725089 28.5625033022907 85
1.06616923605896 29.2263959526613 86
1.25696004654259 29.911430977172 87
1.43125938185674 30.5739188450832 88
1.63446503350693 31.2443570529444 89
1.80899825245016 31.928318149935 90
1.96638575567945 32.629964550479 91
2.15332983225468 33.3215983940861 92
2.9505721710369 28.229888210409 93
3.11995804729265 28.759341648898 94
3.30561229566815 29.2382869619737 95
3.48545582689988 29.7389354355632 96
3.62459728033846 30.2219556592744 97
3.80945994831924 30.7047953427148 98
4.03216450658962 31.2140525019461 99
4.23451358486396 31.6919958630964 100
4.49152451605684 32.1790072957706 101
4.77219526423418 32.6718672220251 102
5.04761753186766 33.1795346734442 103
5.33727514686137 33.6708653633085 104
5.65221238506442 34.1916395422476 105
5.94297087544268 34.7113376502711 106
6.28480581575866 35.2156321126665 107
6.64660980181479 35.7530653276637 108
6.99036411089032 36.2905916858155 109
7.38217831365057 36.814396796153 110
7.75775331572736 37.3329229073009 111
8.11852370364923 37.8650577581639 112
8.50218793086295 38.3444120983961 113
8.89054803368896 38.8179198994844 114
9.2642133572557 39.3128039075095 115
9.67355178266827 39.7695700501849 116
10.0992076352873 40.2395745289215 117
10.4722434679578 40.6941908785814 118
10.8876776995181 41.1508101373457 119
11.2784929649625 41.6166857017709 120
11.6394312185583 42.092277504506 121
12.0492863137099 42.5570715366218 122
11.6668340683315 42.9091131247867 123
12.0874748471242 43.3851296139918 124
12.5838426182103 43.8457009270312 125
13.0498737359984 44.2689066594623 126
13.5299211741755 44.7107272078282 127
14.0454956228849 45.1228340295032 128
14.5677204545424 45.547191735081 129
15.0606446991733 45.9776460070354 130
15.587355794557 46.4033172893973 131
16.1217723843329 46.8354030594459 132
16.6272922426836 47.2720201763197 133
17.1737787504887 47.7242270567432 134
17.6896474920497 48.1582145093451 135
18.2329911531973 48.5979669635214 136
18.7903827551821 49.0191255425258 137
19.3439709820894 49.4358246399814 138
19.9001022837873 49.8232891143159 139
20.4836001898072 50.1987033980607 140
21.0689607448243 50.5506724440276 141
21.6538388415387 50.9001338340818 142
22.2981374008397 51.2575423775267 143
22.9079610304996 51.5885547967135 144
23.5557104537087 51.9349359934015 145
24.221281284712 52.2643244099043 146
24.8631416195373 52.5790475247028 147
25.5403232394321 52.8913983507401 148
26.2404982564859 53.2014445056041 149
26.9493194367438 53.4990458827822 150
27.6535488241886 53.801652650692 151
28.3732789151233 54.1321812431873 152
15.1767709109826 59.941447590861 153
15.4510415696438 60.4066004134316 154
15.7303950411587 60.8885203505151 155
15.9833688377646 61.3458697724238 156
16.2793285993383 61.8137055047248 157
16.5727680062884 62.2932609360341 158
16.8653827479876 62.8019396833458 159
17.1822435960653 63.2651305058347 160
17.5063909578048 63.7471166600383 161
17.8166942945784 64.2006671319488 162
18.1307054635822 64.6372816531158 163
18.4704416948917 65.1038170644838 164
18.7665844411904 65.5637083112172 165
19.135984317981 65.9815577440699 166
19.5110707946974 66.3862732681426 167
19.8948645283478 66.8111101946954 168
20.2835579502773 67.1998329169736 169
20.6594001824817 67.5768895560686 170
21.0331865580136 67.9684929746431 171
21.4467562397886 68.3316280300218 172
21.8603924819037 68.6944567250972 173
22.2444606536544 69.0701761581416 174
22.6934619800677 69.4224617709082 175
23.1269784741572 69.7707732160418 176
23.5716331976694 70.1516181958671 177
24.0396684881825 70.519441269896 178
24.4630703875909 70.8506327437957 179
24.9217612615713 71.2243635361767 180
25.4075677496997 71.5606695282296 181
25.8470769060371 71.8813559421715 182
15.9438584099833 74.5760910943824 183
16.059157323297 74.9523316256513 184
16.1667377506393 75.3379497328092 185
16.3272465046109 75.7266081174781 186
16.5325492713417 76.0894228354559 187
16.7676925406268 76.4336209035176 188
17.0138627481069 76.7667018252924 189
17.298289335965 77.0811455640304 190
17.5477747718672 77.3726345690882 191
17.8018509236334 77.684578918743 192
18.0501244478644 77.9853529237095 193
18.2809087687117 78.2862788374664 194
18.5257418581699 78.5761322210524 195
18.7901123303954 78.860971439287 196
19.0340019666362 79.1524413982691 197
19.2624765299088 79.418792452371 198
19.5067544173474 79.6817385272872 199
19.7102871140882 79.9354074918103 200
19.9096490907223 80.2063773114155 201
20.1336110577288 80.4677361525343 202
20.3401177394155 80.719825230892 203
20.5318630815962 80.9634934854619 204
20.7395560378799 81.1906367827594 205
20.9422249459118 81.4190027301578 206
21.1423045165655 81.6518113499979 207
21.3722053204465 81.9017749701529 208
21.5541177066065 82.1323543072149 209
21.7736846188575 82.3473581420357 210
22.0235710439847 82.5614470911484 211
22.2130496033985 82.7539488963778 212
19.6792962417899 87.3369967021201 213
19.8303011224639 87.6675266841993 214
19.9540736741184 88.0144900078005 215
20.1145660506403 88.3199213641304 216
20.2827105698354 88.6451428282014 217
20.4228247179076 88.9680588336812 218
20.5876095842185 89.2421476445576 219
20.7614857496774 89.5272207487354 220
20.8934219915595 89.804160978523 221
21.0671864316214 90.0488335604977 222
21.2208319237291 90.3158249192708 223
21.3477254111943 90.6010749682854 224
21.5097910988267 90.8453191782152 225
21.6690255137091 91.094237496167 226
21.7941682759714 91.3669818502629 227
21.9632541553021 91.5819121383576 228
22.1243792716438 91.8065833294468 229
22.2471625287344 92.0347938639848 230
22.4043859398256 92.2311353106965 231
22.5416815730103 92.4268664443482 232
22.6682061551691 92.6370695216063 233
22.8526539690405 92.8327588206427 234
23.0096626643446 93.0189194883168 235
23.1663316844966 93.2126562827814 236
23.3435238999018 93.3763432480653 237
23.5002103761957 93.5039310844954 238
23.6404853131434 93.6433710921777 239
23.7983033033905 93.7697053995864 240
23.9448679046993 93.8737018538142 241
24.0760391701841 93.9784898675291 242
22.3926382369459 102.589870518044 243
22.5595322891964 102.930498785435 244
22.7290706056633 103.275468014668 245
22.9405802854249 103.599771938307 246
23.1186536851034 103.891536150502 247
23.3083176842286 104.194357134061 248
23.5189791511074 104.483773645956 249
23.6999805975452 104.767972186502 250
23.8981484476236 105.053241962384 251
24.115707457049 105.320030522181 252
24.3305569430081 105.593950735298 253
24.5411977023965 105.841028938983 254
24.7759424247477 106.065801152614 255
24.9460629816228 106.282261993711 256
25.1178913142939 106.529116901125 257
25.2579301251104 106.762506239772 258
25.2956918188276 106.985546316113 259
25.2718972414541 107.223637042221 260
25.1791782893568 107.417734811003 261
24.9546473765489 107.537934206821 262
24.6350974683853 107.615234921317 263
24.2818154012031 107.624079325392 264
23.8959840852115 107.525420060527 265
23.4662290100874 107.347431274052 266
23.0217409352891 107.122684964289 267
22.5639719454726 106.83654268392 268
22.0886433447383 106.457897723584 269
21.6615852638375 106.126740522523 270
21.2170094880192 105.7659588506 271
20.7934412180404 105.409386929587 272
21.9376544008401 120.772384923053 273
21.5666077825542 120.936209394885 274
21.2434101991342 121.050988357812 275
20.9348576744879 121.17322003318 276
20.609810144699 121.292459540764 277
20.3009549362253 121.394502240124 278
19.998403414303 121.546236813144 279
19.667888380759 121.741901063663 280
19.3657288909491 121.921457857031 281
19.061913361193 122.121600032865 282
18.7472993699491 122.33520093867 283
18.4687820277256 122.512091152033 284
18.1866759185248 122.73560838877 285
17.9236969380086 122.966402686091 286
17.7034743724928 123.169640259565 287
17.4801545599393 123.395294207939 288
17.2469681133182 123.674597734655 289
17.0409887437653 123.928659843879 290
16.8257089684181 124.200040194189 291
16.5947973875167 124.506332462801 292
16.3827678469738 124.78070967515 293
16.152170949243 125.094469119604 294
15.9268422733807 125.40514809668 295
15.7316041054597 125.689319022806 296
15.5572874102061 126.010225483686 297
15.3793366833018 126.336119664374 298
15.2141251707353 126.64239776141 299
15.0671524026163 126.961534829642 300
14.9119570045018 127.304216564028 301
14.7819455174752 127.617255620653 302
10.0416614425714 119.501074182047 303
9.78600758871465 119.618922187502 304
9.54621663705193 119.725639687762 305
9.31775021147363 119.879651435315 306
9.07452465558264 120.015999743223 307
8.84015988858661 120.129098001729 308
8.61126691733477 120.303213803758 309
8.39386302848423 120.468543116878 310
8.18154977397371 120.604005880415 311
8.00007567819892 120.768517169254 312
7.83890143521607 120.9038257673 313
7.67946343363993 121.0180600029 314
7.52290132427182 121.17515368383 315
7.35799624614852 121.312797762052 316
7.19788451524133 121.46160831445 317
7.04823998024769 121.638216353345 318
6.9492087963833 121.781917261625 319
6.85546656339102 121.981914848954 320
6.76142605716397 122.194780037115 321
6.70990052574597 122.375473093209 322
6.66561555657059 122.604265321482 323
6.61650852612662 122.866629158365 324
6.57062340140422 123.119321910266 325
6.55594317578534 123.432194745784 326
6.53139393934794 123.793112797747 327
6.51445166214776 124.09706655362 328
6.52392011311093 124.45032704328 329
6.50865345801473 124.807980453017 330
6.53003707909735 125.13541464605 331
6.5862254271624 125.463295874602 332
-8.74710566429253 116.248770932351 333
-9.12668867634672 116.256364931558 334
-9.47185419653937 116.280770301083 335
-9.83832472047402 116.329481360385 336
-10.1809649816706 116.338062514612 337
-10.4871576917896 116.373703769319 338
-10.8045049168865 116.42755630082 339
-11.1099545317475 116.451618850098 340
-11.401488924196 116.492947884667 341
-11.6996426430609 116.541933211009 342
-12.0024517539995 116.551284241297 343
-12.2722410860928 116.591217443374 344
-12.5636716222683 116.646794121815 345
-12.8666149726777 116.684353320675 346
-13.1549156135078 116.732157326961 347
-13.4791131143759 116.787229737215 348
-13.7984342263211 116.839317728076 349
-14.0829210071684 116.909070857907 350
-14.3667959393321 116.974992187488 351
-14.6563259212089 117.029451591584 352
-14.9029978371654 117.115287810152 353
-15.1321866735255 117.192595249064 354
-15.3728927103922 117.231696770226 355
-15.5835406891598 117.274470407875 356
-15.7997390372225 117.333560284004 357
-16.0326508650795 117.386953018937 358
-16.2399966289013 117.456106441592 359
-16.4527648428418 117.50131844442 360
-16.6712788028839 117.514939793935 361
-16.8600907294879 117.556281232412 362
-30.3752353245303 117.747850241524 363
-31.0042095448407 117.733045174372 364
-31.6160490931832 117.742026498581 365
-32.2523954712885 117.764630619319 366
-32.8761062758711 117.779667814629 367
-33.4723048263323 117.834292478417 368
-34.0968743870421 117.880370955677 369
-34.7209911961602 117.914633854375 370
-35.3558619714896 117.95556364891 371
-35.9924210139167 117.984474750425 372
-36.615553719637 117.97928972386 373
-37.2352454183248 117.998848383813 374
-37.8334142574033 117.995808251129 375
-38.4492104250889 117.953581972044 376
-39.0240090687605 117.931670869718 377
-39.5910498258817 117.888906637893 378
-40.1697892297407 117.825725259571 379
-40.7193259022034 117.810980071769 380
-41.3035873024291 117.801918495895 381
-41.8663258073337 117.779225414339 382
-42.3933130771664 117.774234814238 383
-42.9203814873893 117.767735226267 384
-43.4841062113343 117.733270131006 385
-44.030529352387 117.723028641076 386
-44.6144951525963 117.728276052261 387
-45.231042715641 117.717830408595 388
-45.7924986134259 117.726104817567 389
-46.3828124528241 117.753005841588 390
-46.9352466832604 117.769706909067 391
-47.4893468672588 117.794793312601 392
-46.8271334495914 115.53490159532 393
-47.364314239972 115.445555536338 394
-47.899314448917 115.374065411992 395
-48.4203131580795 115.342089403805 396
-48.9534945849931 115.265459910192 397
-49.4338997137989 115.217057116062 398
-49.9426325752336 115.192437457284 399
-50.4550845519143 115.123125966384 400
-50.9610537323219 115.055132872792 401
-51.4829802803944 114.99350513641 402
-51.9861579990319 114.8960550486 403
-52.4792024673219 114.813153404083 404
-52.9682396543291 114.760489347451 405
-53.4925104977337 114.658240041722 406
-53.9773257083356 114.560867629872 407
-54.47481934226 114.484130856569 408
-54.9682809186802 114.375559767227 409
-55.481453457239 114.259872842453 410
-56.0297265226128 114.127701585797 411
-56.5636768372259 113.925249588632 412
-57.1034718693936 113.732482892065 413
-57.6123743197484 113.589931792819 414
-58.1548822217775 113.427865407607 415
-58.6950746906692 113.281784335627 416
-59.254243947618 113.125106881424 417
-59.8244252274134 112.927382006148 418
-60.3492811186784 112.746018342653 419
-60.8975432947893 112.573375257452 420
-61.447995847347 112.341440728323 421
-62.0031541146179 112.10906044021 422
-58.1690429146567 111.926748430403 423
-58.6145444939665 111.641077992282 424
-59.0306822043846 111.355800994783 425
-59.4488650739399 111.078993218277 426
-59.9236407369275 110.719753159689 427
-60.3733754513638 110.393715035797 428
-60.813076048019 110.086816754382 429
-61.2429251818954 109.737051789267 430
-61.6502730136864 109.408968320369 431
-62.0850146845811 109.043702326671 432
-62.5162982656636 108.659648771354 433
-62.9522266473901 108.266335453551 434
-63.4094434057416 107.886587447918 435
-63.8784250709166 107.481089151379 436
-64.3335192623678 107.048607640309 437
-64.7833170718163 106.615560651628 438
-65.2914127206755 106.1179927431 439
-65.7588076161193 105.6298549623 440
-66.230472029168 105.101197563649 441
-66.6934979845792 104.55854045157 442
-67.1448232845958 104.017097026435 443
-67.6482080022989 103.432479388023 444
-68.133807746443 102.848166289983 445
-68.6132906584585 102.24061566708 446
-69.075617914445 101.604410133542 447
-69.5629192032832 100.935175031417 448
-70.01643177011 100.28747934444 449
-70.508357923359 99.5771124558842 450
-70.9915222202946 98.8824764537791 451
-71.4546316892073 98.1969056803731 452
-73.2203589626604 112.419541520709 453
-73.7538467474625 112.139922875595 454
-74.3089386794652 111.900705414524 455
-74.8797047646124 111.632297159177 456
-75.4665829774533 111.345136595954 457
-76.0382311872392 111.077223146531 458
-76.6166560831748 110.783325883419 459
-77.197516444156 110.479756008388 460
-77.7951591175432 110.17152496214 461
-78.4248084753566 109.801082235706 462
-79.0017885230202 109.43792427545 463
-79.606963928306 109.02568157945 464
-80.2200690104085 108.583987511693 465
-80.7874528222826 108.152521368532 466
-81.3828517340546 107.704735237909 467
-81.9920535297357 107.219633960224 468
-82.5885933289316 106.734801155341 469
-83.169984376235 106.230118258953 470
-83.7739411373231 105.679259938266 471
-84.3079446775216 105.125355198164 472
-84.8624363498718 104.514820603241 473
-85.4156854561956 103.929674664543 474
-85.9518028564015 103.340232763889 475
-86.5275358614355 102.681545601131 476
-87.1052429039914 102.022116424058 477
-87.6796538753249 101.33742276434 478
-88.2497136240361 100.567499521796 479
-88.8736314938948 99.6770755010709 480
-89.4374599880696 98.7801199739766 481
-89.9937302056331 97.8075118260948 482
-87.6871407691017 115.063851820284 483
-88.0813942381087 114.50542079284 484
-88.4665003623057 113.831183404529 485
-88.7595437241261 113.078227700255 486
-89.0832143515561 112.318930660243 487
-89.4116799276775 111.530384468272 488
-89.7116237212965 110.669725150464 489
-90.0405235728178 109.864675483961 490
-90.3679601017304 109.039642651522 491
-90.7162801196882 108.161485078129 492
-91.0916875244734 107.332881024715 493
-91.4637443623096 106.453763321565 494
-91.811344301202 105.578808759691 495
-92.1768711094174 104.703018508706 496
-92.5118161878381 103.837002217297 497
-92.8889622906745 102.912181136436 498
-93.278530452993 102.026114815787 499
-93.6172411845461 101.166427927169 500
-93.966687016736 100.32428387871 501
-94.3564935904998 99.4518941776522 502
-94.7018143162527 98.5952325278 503
-95.07427407241 97.7405496555438 504
-95.4580804691165 96.8937050993234 505
-95.8314347129117 95.9887897555261 506
-96.2090982201952 95.1448071047911 507
-96.5950747062511 94.2723983943145 508
-96.9832433356851 93.3455355479072 509
-97.3889448083552 92.4727870038075 510
-97.7866760655602 91.5408276615721 511
-98.1750631031007 90.619526828089 512
-91.4198485267321 100.581417834469 513
-91.5784954979416 100.015418361759 514
-91.7604437344034 99.433140333505 515
-91.946716642473 98.8673607753206 516
-92.0896807880757 98.2986612589904 517
-92.2640206651118 97.7206225184072 518
-92.4577374266327 97.165027423928 519
-92.6286685321332 96.5744132367924 520
-92.8265803687113 96.0250345277794 521
-93.0285699876616 95.4588763219218 522
-93.2132822231251 94.8979739915241 523
-93.4156075422517 94.3660780932199 524
-93.5896932965951 93.8103308245171 525
-93.7416033056763 93.2597903413309 526
-93.9158825400922 92.7297811578735 527
-94.0521554458033 92.2246153992787 528
-94.2145901697694 91.6974709773829 529
-94.4152019582211 91.1922163958479 530
-94.5843435416603 90.6758880729705 531
-94.7765623987327 90.1393207400719 532
-94.9836617346413 89.6215649812337 533
-95.1590188260663 89.077955175924 534
-95.36291820472 88.5740228430551 535
-95.5912364184214 88.0534305947459 536
-95.7839601739057 87.5353829625086 537
-95.9983405438971 87.028413843058 538
-96.201397067274 86.5155997232817 539
-96.3602454469887 85.9604397405128 540
-96.5544114177839 85.4137702380068 541
-96.744506956157 84.8768223302932 542
-96.7101643182655 83.4585652985732 543
-96.9125715242798 82.8975960323292 544
-97.0990927226796 82.3114565932742 545
-97.2785426210436 81.7328460828337 546
-97.4913488386802 81.1734698958357 547
-97.6887947531187 80.6047429247356 548
-97.8818648976479 80.042085654315 549
-98.0928446941377 79.4402035255992 550
-98.2351739447063 78.8342630200214 551
-98.4376404421899 78.2443044773888 552
-98.6401308180676 77.6558944678002 553
-98.8007998914674 77.0219799187483 554
-98.9630280550198 76.4323930666581 555
-99.1411417311176 75.8315864330893 556
-99.300364412331 75.1853980188192 557
-99.4687975659574 74.5880026186646 558
-99.6184696824133 73.9502951454662 559
-99.7405714917428 73.2602474331716 560
-99.8672067209382 72.618319394265 561
-99.9666423935763 71.9476685534762 562
-100.066017638471 71.2836107064175 563
-100.181793615539 70.5861908488368 564
-100.241460270292 69.8968938052477 565
-100.347739478036 69.2225992625634 566
-100.471838993508 68.4994825762491 567
-100.557864357001 67.7798525400286 568
-100.682016113253 67.0689954930389 569
-100.772294181288 66.3579285930523 570
-100.858639889686 65.6347211062896 571
-100.974826454689 64.9519230766833 572
-103.90186387879 65.7426740169655 573
-104.079887993684 65.0314869886237 574
-104.262481542063 64.3436773746069 575
-104.410407886128 63.6051595627447 576
-104.572113722875 62.9090635452441 577
-104.72084938337 62.1726629711226 578
-104.856734155111 61.4323881921125 579
-104.980325369949 60.7127198587371 580
-105.03921560513 59.9898244275934 581
-105.107380172274 59.2785735933273 582
-105.203192321841 58.5362274246716 583
-105.257970031354 57.7932106609361 584
-105.350117482657 57.0564785147726 585
-105.450818678662 56.3093139406192 586
-105.531923236727 55.5113150092636 587
-105.643971594 54.7581389038125 588
-105.735748395586 53.9640221252943 589
-105.822765779215 53.1184587176063 590
-105.927819570017 52.3190660018068 591
-105.975445232168 51.4667531881532 592
-106.04551912404 50.6460618167183 593
-106.114541628431 49.7824601816131 594
-106.137765358865 48.9172897744933 595
-106.194001146866 48.0461944418378 596
-106.220641862227 47.172770799322 597
-106.22584238563 46.288746741277 598
-106.252635823303 45.3992711206763 599
-106.250125068041 44.4975057102959 600
-106.25322910296 43.5601969068741 601
-106.271446773861 42.685902231149 602
-106.738688998517 46.0778686181673 603
-106.749033890131 45.2822060358527 604
-106.757738130713 44.4897100698941 605
-106.682368636652 43.6568833809194 606
-106.645799731488 42.8713321003798 607
-106.623345055393 42.0244205042946 608
-106.555110462912 41.1657283732255 609
-106.516253615753 40.309667537826 610
-106.467018172253 39.4533821318559 611
-106.4196261684 38.5671136476856 612
-106.390124307621 37.6387040199987 613
-106.310830803272 36.7774447129301 614
-106.246000520628 35.9116948539479 615
-106.191107659307 35.0062329228378 616
-106.070230427792 34.083680830385 617
-105.974549174148 33.1607628264897 618
-105.859796033585 32.2336059124298 619
-105.699435273742 31.2528891198115 620
-105.568797924049 30.3409894255698 621
-105.385584801501 29.3744434808699 622
-105.174311531506 28.4310822266234 623
-104.94530665013 27.5300527102432 624
-104.61034599077 26.6097683767926 625
-104.250295934312 25.7434012498879 626
-103.844154545132 24.8444081247667 627
-103.334438901336 23.9966839962006 628
-102.823253615888 23.1274890008377 629
-102.292236414167 22.2815902853278 630
-101.690012543582 21.4913284070866 631
-101.022954342206 20.6808783435399 632
-105.917812895635 26.9636656579879 633
-105.354712513788 26.4902665797047 634
-104.735992593537 26.026370042324 635
-104.070843040117 25.4957268494633 636
-103.404853580216 24.9586328520735 637
-102.693210260022 24.390592572992 638
-102.000608087845 23.7557780913346 639
-101.252957189932 23.0521610707648 640
-100.434749942887 22.3414335457253 641
-99.6507314089958 21.6236875082827 642
-98.8129149958064 20.8671829168416 643
-97.9923860894684 20.1219000861234 644
-97.1803663575555 19.320530457035 645
-96.3715479749829 18.5548295223298 646
-95.5508934711333 17.7817359597435 647
-94.6931479496839 16.9431542877364 648
-93.847453910078 16.1417993349482 649
-92.9789916373432 15.3109331547848 650
-92.1339801293858 14.4898875965417 651
-91.2479145152768 13.704100129468 652
-90.418510398118 12.9378907743763 653
-89.5871358355643 12.1127691361966 654
-88.7332212342327 11.2602736734746 655
-87.9388004222238 10.4114795376592 656
-87.0776561038291 9.51210763406613 657
-86.2256384204053 8.6398486195822 658
-85.365632042341 7.69646594640874 659
-84.5081966060075 6.82184567342497 660
-83.6006035001805 5.90687584173541 661
-82.7349098810012 4.97238357720452 662
-87.9676323315969 24.5235030308124 663
-87.2427505786969 24.1950679444484 664
-86.5357124186058 23.8725820493607 665
-85.7834402283294 23.5856634028917 666
-85.0742381237177 23.2514650796398 667
-84.3214092771192 22.9219106783144 668
-83.5759492015891 22.653569400591 669
-82.8446275765813 22.3617686004345 670
-82.0603734174807 22.0597145328178 671
-81.2604998353416 21.7797632704957 672
-80.4728768315738 21.4333634192489 673
-79.6913124658975 21.1075267802263 674
-78.8862856771648 20.7480023688442 675
-78.1205162231319 20.3620608488759 676
-77.2949111824456 19.9711886993653 677
-76.5051075024934 19.5872805839059 678
-75.7223951066144 19.2020870730653 679
-78.4492618536273 24.806633618535 680
-77.8079516726322 24.6509396997056 681
-77.1541629129405 24.5108675189996 682
-76.4800059885278 24.3829109369233 683
-75.8785282454619 24.2480206511165 684
-75.2468870665971 24.1158045039322 685
-74.6046597871333 23.9811458146073 686
-73.9731911461855 23.8339781284857 687
-73.3627479161963 23.7104169418613 688
-72.7602467964056 23.5956638733572 689
-72.2150057158599 23.4655800467167 690
-71.7205354740851 23.311757856759 691
-71.2743801186214 23.0892422811122 692
-70.9833303235205 22.8307782014839 693
-70.7439410958512 22.5845271860411 694
-70.5076431617728 22.3874905392831 695
-70.3315596755756 22.2002719423944 696
-70.1566587566718 22.028170888009 697
-69.9609377832896 21.808360850198 698
-69.7294911710024 21.5569503751605 699
-69.4292856797809 21.3171674936464 700
-68.9416384891166 21.1006243138776 701
-68.4552768669327 20.8865554310119 702
-67.9023538652503 20.6783226782616 703
-67.2951478818016 20.5194436308005 704
-66.7173878963508 20.3035370146499 705
-66.0875367549737 20.0619493409505 706
-65.3913785944422 19.8801987887579 707
-64.6568674115607 19.6897178425254 708
-63.9097175173209 19.5412070585155 709
-63.091043395374 19.4107549690415 710
-62.0505061789394 20.5694494220017 711
-61.2136298762023 20.4832234091323 712
-60.4029389359458 20.377928349246 713
-59.6014356156177 20.2525925181247 714
-58.7431127745554 20.1632742226622 715
-57.9211528656328 20.0442270659878 716
-57.0637955931851 19.8986401153394 717
-56.2168482202999 19.7870209074568 718
-55.3807640546107 19.6643509736765 719
-54.535699179526 19.5556549674931 720
-53.6713688407708 19.4740872040413 721
-52.792122355891 19.3844166415959 722
-51.9071320579812 19.3373637915209 723
-50.9548262861271 19.269509112444 724
-50.0575808227559 19.1748941495998 725
-49.1097217083422 19.1046878450733 726
-48.1727922911242 19.01047743047 727
-47.2184098513959 18.9067292118899 728
-46.2850943440238 18.8377319791234 729
-45.3580330561917 18.7503854933724 730
-44.4052000743385 18.6439771529676 731
-43.4634419377171 18.5922071237751 732
-42.4954485567216 18.5338938627943 733
-41.5519950598973 18.5081545646828 734
-40.5461127147552 18.5856941243671 735
-39.5546537524978 18.7113069580758 736
-38.5357887526948 18.9104343629612 737
-37.4793534575475 19.2150465205602 738
-36.4758189544799 19.5304858626631 739
-35.4009147652967 19.8650444830631 740
-45.6960888087487 16.5987784794993 741
-44.9365954690669 16.8289649939863 742
-44.1332361840049 17.0521453153993 743
-43.350044568906 17.2534414783437 744
-42.5806330151532 17.3246196061945 745
-41.8499433035933 17.3283074829691 746
-41.109930120433 17.2739127023008 747
-40.4181082191513 17.1207994270245 748
-39.7113662681158 16.9232247966137 749
-38.9549841431005 16.699076307614 750
-38.2420688567254 16.4485285372463 751
-37.4746368716467 16.1959622635515 752
-36.7275909272071 15.9750690941139 753
-36.0099419424502 15.7234710332103 754
-35.2745495406128 15.5230131738827 755
-34.5184952680087 15.3092598171262 756
-33.7355609858803 15.0733611040221 757
-32.9633564182211 14.8758603142932 758
-32.1650200683887 14.6523042961949 759
-31.3787846950585 14.3997741070246 760
-30.5333566399692 14.1495301417027 761
-29.740065624434 13.8764046629631 762
-28.8971485063272 13.5808517450048 763
-28.0480050324282 13.3144555404887 764
-27.2165353076455 13.0481134423879 765
-26.3320784680803 12.7696534969864 766
-25.4456007876547 12.5099746698685 767
-24.572999883654 12.2188870647042 768
-23.7347312294837 11.9379440626158 769
-28.3634950736854 16.9802157971517 770
-27.664388679343 16.8578192154551 771
-26.9389199254619 16.7741454003053 772
-26.1931996278647 16.6835663650079 773
-25.4686604969593 16.588310640627 774
-24.7150808919773 16.5332688959954 775
-23.9988109048655 16.4828631985977 776
-23.2447685800461 16.4062827787383 777
-22.4949941650674 16.3233744195372 778
-21.7300038143537 16.1990179646363 779
-20.9485298208184 16.0811525804288 780
-20.1395106202253 16.0116004089005 781
-19.3589197822381 15.9233337754928 782
-18.5881800905776 15.8292184743755 783
-17.7619268592127 15.7434524817202 784
-17.0087077148318 15.6274112792316 785
-16.2289899893111 15.5183769209853 786
-15.4263648057894 15.415053899272 787
-14.6547457631699 15.295590645864 788
-13.8036165026358 15.2063083759578 789
-12.9374245461952 15.1232582655294 790
-12.0537119893337 15.0240910182512 791
-11.1777897448067 14.9597094031861 792
-10.2459099812986 14.8964153195251 793
-9.35534493993485 14.8010549916301 794
-8.44303727841453 14.7293023560677 795
-7.58618058322486 14.6726717068011 796
-6.68601128943147 14.61150000456 797
-5.81844327961935 14.6262251154501 798
-4.94634457024205 14.6168312263847 799
-13.5191670569524 13.6059556171412 800
-12.9910604614622 13.4902399002481 801
-12.4545079793584 13.3170502531267 802
-11.8913619104154 13.1303929156941 803
-11.3069499494084 12.9741305606096 804
-10.7048074664239 12.775142740687 805
-10.0903703530501 12.5870257354375 806
-9.43677724497919 12.4597093332531 807
-8.75483144363434 12.2891685064445 808
-8.08718076195747 12.1365492991127 809
-7.37575752692574 12.0191268353855 810
-6.67792596922961 11.877993070529 811
-5.94825024628803 11.7377325830015 812
-5.22560266462489 11.6295728393327 813
-4.49115712196961 11.4813396485769 814
-3.78100449283355 11.3386883886414 815
-3.0498037670971 11.227632987265 816
-2.29560966411919 11.094691764231 817
-1.56539743392191 10.9654040687325 818
-0.78790610761471 10.8965937577048 819
-0.0573152186851829 10.8075378216084 820
-2.14290495901394 12.4005107509809 821
-1.47952051830353 12.391335436707 822
-0.786112328587578 12.3869499027232 823
-0.723673106296943 12.5075582448484 824
-0.0909152454529263 12.5084762810704 825
0.595310464036146 12.5304631384741 826
0.735663259375947 12.5957249493578 827
1.40565901679538 12.584027445851 828
2.08482223352445 12.6011685538654 829
2.1389697045204 12.5653314266421 830
2.71260152585358 12.6195596069346 831
3.20659522754834 12.785514142596 832
2.95710860402754 12.7290199371261 833
3.32318529461661 12.9425482267741 834
3.66069370638272 13.1638524182914 835
2.94303709173506 13.3166176829785 836
3.1543634116175 13.5352247751238 837
3.32782960785339 13.7688472978061 838
2.48028704796972 14.0093962060665 839
2.56728679225623 14.2947982411722 840
2.7434520230146 14.5765961251482 841
1.90768708844352 14.9431168238986 842
2.08026938848461 15.2146136710129 843
2.28039812543402 15.47706151231 844
1.504606388257 15.668254211155 845
1.65425662474606 15.8546236690608 846
1.81436095541949 16.0063790044357 847
1.26397375576808 16.1145904723856 848
1.40414271478929 16.2318088031336 849
1.5449014909848 16.3367246546549 850
1.26107341933144 16.4061813102001 851
1.39423158714863 16.4907239925578 852
1.54375188825876 16.5749589663514 853
1.69678603806639 16.6487588750216 854
};
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-26.295941);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-20.223978);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.77372001002845,-0.368783529128827) circle (-17.886225);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.02033427140177,-0.480198493231305) circle (-16.027944);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:1.18509987219774,-1.09743739114493) circle (-14.597921);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.228245570457115,-1.98987124973461) circle (-13.627679);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0,0) circle (-11.856466);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.36759401364829,4.93791118647561) circle (-7.710851);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:7.7442444787655,17.3216843899818) circle (-7.709809);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:15.9660830954,33.0044546644997) circle (-7.596767);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:17.6665403628429,50.7963102009515) circle (-7.046159);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:19.0426778901882,65.0106312557394) circle (-6.620951);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:23.5292860756259,78.2489572302462) circle (-7.001488);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.2804504461832,94.0152887280389) circle (-6.836252);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.5409058539418,113.124069133865) circle (-6.317408);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:13.5758910383804,108.307600257461) circle (-7.104985);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-6.63800317352281,105.011945634842) circle (-6.877029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-27.1845472559316,107.866397001547) circle (-5.688518);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-41.9971849743687,105.264857601748) circle (-6.019429);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-53.010172587006,102.036051957273) circle (-6.035023);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-68.7119128805754,104.227584290379) circle (-5.548029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-82.8114914444116,107.251386402298) circle (-5.166117);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-86.1257726241983,92.1000655037542) circle (-5.212638);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-92.1040294769819,73.4937665841387) circle (-5.976357);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-99.6688984832105,56.2121915812022) circle (-6.225354);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.134061713113,37.0722149853645) circle (-6.53463);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.350089759288,18.0447675033573) circle (-6.241667);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-84.7285320998982,17.5556558130928) circle (-6.382836);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-74.6151985608706,16.2743837318517) circle (-5.859365);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-57.8899629230856,10.7470873882902) circle (-5.708058);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-42.9307149110852,5.87491103023129) circle (-5.483118);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-24.2206868914026,7.85475493320459) circle (-5.536207);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-9.99226897875503,3.71346073661802) circle (-5.782322);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.11307638883956,3.13187462683719) circle (-5.513339);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.59583958410541,2.99260592190701) circle (-5.511409);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.91311085731711,3.05054170301863) circle (-5.473462);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.89051281374851,2.78425994016743) circle (-5.491482);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:6.28147359632107,2.49346688488119) circle (-5.477972);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.81720766686818,3.53853924355503) circle (-5.200512);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.35238639554593,4.30618834288825) circle (-5.20612);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.54103170343264,5.432593624589) circle (-5.202223);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.19116623024164,5.9306185118867) circle (-5.317648);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.37609512324785,6.38853401213918) circle (-5.544821);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.1258068510915,6.6837836655462) circle (-5.493683);
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
-4.96555158088905 9.68439395608871
-4.9654669622986 9.68051561649452
-4.96532390899873 9.66634333211841
-4.96532634028306 9.66645135099076
-4.96522136420384 9.66684034176716
-4.96594319411724 9.66683823571989
-4.96596158831597 9.66690082434147
-4.96555552319508 9.66716347405607
-4.96581260258412 9.66719234384158
-4.96557192697198 9.66710923505811
-4.96518746455539 9.66761217998393
-4.96559463181634 9.66760302140749
-4.9657154072108 9.66675455163008
-4.96546862215315 9.66728032448663
-4.9656500765239 9.66694391698815
-4.89199077174331 4.23047816400697
-4.89308743253999 4.2304328240823
-4.89542852253426 4.22958436750287
-4.8630781639024 1.65650515877921
-4.85762092460626 1.61563907842377
-4.82062763168205 1.5509078785783
-3.09666673857619 4.33735538854149
-3.05385152552846 4.25378129985943
-3.03627354959136 4.14941876352582
-2.99538361563527 5.61661670885032
-2.95257333254612 5.49561740340554
-2.84156396475376 5.41822909701247
-2.97418550093527 6.25318581335249
-2.82533666281182 6.25356067076324
-2.66980393486275 6.33670573690132
-3.03728617131401 6.79672341552347
-2.8816859583152 6.92338028559525
-2.71973871770616 7.04868604827068
-3.09261193971068 7.83919281601585
-2.95292396747821 7.98844521581037
-2.86210145069053 8.15612425597152
-2.85303175372272 8.29636113844786
-2.92190113016289 8.43139456831283
-3.06168202501065 8.60940153857118
-3.21206849582588 8.78940116325942
-3.32485295824586 8.98492584506396
-3.4055861460935 9.22916075696975
-3.45920720649166 9.44686862031077
-3.4524414108084 9.61371414422982
-3.39354588052772 9.73218866386706
-3.35330824210597 9.86138398033682
-3.38748063600772 10.0203862300086
-3.48404548390391 10.1550159431481
-3.60196426320135 10.2209300298127
-3.70614788487751 10.2254375727676
-3.76129866917158 10.1781423065638
-3.78799719726405 10.2052706621683
-3.75312893520727 10.3703349791943
-3.64524483349818 10.6168482016635
-3.52241018805612 10.8664236723061
-3.41837486970767 11.082321885557
-3.32473724439492 11.3099521961553
-3.24327919011205 11.4902490733382
-3.16143193093375 11.6301003601439
-3.09887269451887 11.7442806857112
-3.07189556625741 11.8832767018346
-3.07330226142127 12.115372977714
-3.08570102456504 12.4602110647751
-1.91286381174532 14.3687402112733
-1.79691788484005 14.8777697235817
-1.68484887657787 15.4470882486627
-1.59822505360211 16.0821357258471
-1.50257642934257 16.74824047587
-1.4059036391063 17.3795941393138
-1.32669906152665 18.0301088248802
-1.24787493499253 18.663807934677
-1.1514438156178 19.3325965627808
-1.05612479088128 19.9797161997429
-0.927316874503795 20.6417588260108
-0.788159352229179 21.2920079222303
-0.67026852326736 21.956955667022
-0.536034255032696 22.5900554103901
-0.34332103923709 23.2261409878638
-0.177102899486826 23.8792815182569
-0.0232759034911822 24.5411738716564
0.134775004281948 25.21569933897
0.280918521434778 25.8762990213878
0.438340799474545 26.56132366881
0.605059309505819 27.2096438964585
0.759818340995693 27.8691010444007
0.904715451725089 28.5625033022907
1.06616923605896 29.2263959526613
1.25696004654259 29.911430977172
1.43125938185674 30.5739188450832
1.63446503350693 31.2443570529444
1.80899825245016 31.928318149935
1.96638575567945 32.629964550479
2.15332983225468 33.3215983940861
2.9505721710369 28.229888210409
3.11995804729265 28.759341648898
3.30561229566815 29.2382869619737
3.48545582689988 29.7389354355632
3.62459728033846 30.2219556592744
3.80945994831924 30.7047953427148
4.03216450658962 31.2140525019461
4.23451358486396 31.6919958630964
4.49152451605684 32.1790072957706
4.77219526423418 32.6718672220251
5.04761753186766 33.1795346734442
5.33727514686137 33.6708653633085
5.65221238506442 34.1916395422476
5.94297087544268 34.7113376502711
6.28480581575866 35.2156321126665
6.64660980181479 35.7530653276637
6.99036411089032 36.2905916858155
7.38217831365057 36.814396796153
7.75775331572736 37.3329229073009
8.11852370364923 37.8650577581639
8.50218793086295 38.3444120983961
8.89054803368896 38.8179198994844
9.2642133572557 39.3128039075095
9.67355178266827 39.7695700501849
10.0992076352873 40.2395745289215
10.4722434679578 40.6941908785814
10.8876776995181 41.1508101373457
11.2784929649625 41.6166857017709
11.6394312185583 42.092277504506
12.0492863137099 42.5570715366218
11.6668340683315 42.9091131247867
12.0874748471242 43.3851296139918
12.5838426182103 43.8457009270312
13.0498737359984 44.2689066594623
13.5299211741755 44.7107272078282
14.0454956228849 45.1228340295032
14.5677204545424 45.547191735081
15.0606446991733 45.9776460070354
15.587355794557 46.4033172893973
16.1217723843329 46.8354030594459
16.6272922426836 47.2720201763197
17.1737787504887 47.7242270567432
17.6896474920497 48.1582145093451
18.2329911531973 48.5979669635214
18.7903827551821 49.0191255425258
19.3439709820894 49.4358246399814
19.9001022837873 49.8232891143159
20.4836001898072 50.1987033980607
21.0689607448243 50.5506724440276
21.6538388415387 50.9001338340818
22.2981374008397 51.2575423775267
22.9079610304996 51.5885547967135
23.5557104537087 51.9349359934015
24.221281284712 52.2643244099043
24.8631416195373 52.5790475247028
25.5403232394321 52.8913983507401
26.2404982564859 53.2014445056041
26.9493194367438 53.4990458827822
27.6535488241886 53.801652650692
28.3732789151233 54.1321812431873
15.1767709109826 59.941447590861
15.4510415696438 60.4066004134316
15.7303950411587 60.8885203505151
15.9833688377646 61.3458697724238
16.2793285993383 61.8137055047248
16.5727680062884 62.2932609360341
16.8653827479876 62.8019396833458
17.1822435960653 63.2651305058347
17.5063909578048 63.7471166600383
17.8166942945784 64.2006671319488
18.1307054635822 64.6372816531158
18.4704416948917 65.1038170644838
18.7665844411904 65.5637083112172
19.135984317981 65.9815577440699
19.5110707946974 66.3862732681426
19.8948645283478 66.8111101946954
20.2835579502773 67.1998329169736
20.6594001824817 67.5768895560686
21.0331865580136 67.9684929746431
21.4467562397886 68.3316280300218
21.8603924819037 68.6944567250972
22.2444606536544 69.0701761581416
22.6934619800677 69.4224617709082
23.1269784741572 69.7707732160418
23.5716331976694 70.1516181958671
24.0396684881825 70.519441269896
24.4630703875909 70.8506327437957
24.9217612615713 71.2243635361767
25.4075677496997 71.5606695282296
25.8470769060371 71.8813559421715
15.9438584099833 74.5760910943824
16.059157323297 74.9523316256513
16.1667377506393 75.3379497328092
16.3272465046109 75.7266081174781
16.5325492713417 76.0894228354559
16.7676925406268 76.4336209035176
17.0138627481069 76.7667018252924
17.298289335965 77.0811455640304
17.5477747718672 77.3726345690882
17.8018509236334 77.684578918743
18.0501244478644 77.9853529237095
18.2809087687117 78.2862788374664
18.5257418581699 78.5761322210524
18.7901123303954 78.860971439287
19.0340019666362 79.1524413982691
19.2624765299088 79.418792452371
19.5067544173474 79.6817385272872
19.7102871140882 79.9354074918103
19.9096490907223 80.2063773114155
20.1336110577288 80.4677361525343
20.3401177394155 80.719825230892
20.5318630815962 80.9634934854619
20.7395560378799 81.1906367827594
20.9422249459118 81.4190027301578
21.1423045165655 81.6518113499979
21.3722053204465 81.9017749701529
21.5541177066065 82.1323543072149
21.7736846188575 82.3473581420357
22.0235710439847 82.5614470911484
22.2130496033985 82.7539488963778
19.6792962417899 87.3369967021201
19.8303011224639 87.6675266841993
19.9540736741184 88.0144900078005
20.1145660506403 88.3199213641304
20.2827105698354 88.6451428282014
20.4228247179076 88.9680588336812
20.5876095842185 89.2421476445576
20.7614857496774 89.5272207487354
20.8934219915595 89.804160978523
21.0671864316214 90.0488335604977
21.2208319237291 90.3158249192708
21.3477254111943 90.6010749682854
21.5097910988267 90.8453191782152
21.6690255137091 91.094237496167
21.7941682759714 91.3669818502629
21.9632541553021 91.5819121383576
22.1243792716438 91.8065833294468
22.2471625287344 92.0347938639848
22.4043859398256 92.2311353106965
22.5416815730103 92.4268664443482
22.6682061551691 92.6370695216063
22.8526539690405 92.8327588206427
23.0096626643446 93.0189194883168
23.1663316844966 93.2126562827814
23.3435238999018 93.3763432480653
23.5002103761957 93.5039310844954
23.6404853131434 93.6433710921777
23.7983033033905 93.7697053995864
23.9448679046993 93.8737018538142
24.0760391701841 93.9784898675291
22.3926382369459 102.589870518044
22.5595322891964 102.930498785435
22.7290706056633 103.275468014668
22.9405802854249 103.599771938307
23.1186536851034 103.891536150502
23.3083176842286 104.194357134061
23.5189791511074 104.483773645956
23.6999805975452 104.767972186502
23.8981484476236 105.053241962384
24.115707457049 105.320030522181
24.3305569430081 105.593950735298
24.5411977023965 105.841028938983
24.7759424247477 106.065801152614
24.9460629816228 106.282261993711
25.1178913142939 106.529116901125
25.2579301251104 106.762506239772
25.2956918188276 106.985546316113
25.2718972414541 107.223637042221
25.1791782893568 107.417734811003
24.9546473765489 107.537934206821
24.6350974683853 107.615234921317
24.2818154012031 107.624079325392
23.8959840852115 107.525420060527
23.4662290100874 107.347431274052
23.0217409352891 107.122684964289
22.5639719454726 106.83654268392
22.0886433447383 106.457897723584
21.6615852638375 106.126740522523
21.2170094880192 105.7659588506
20.7934412180404 105.409386929587
21.9376544008401 120.772384923053
21.5666077825542 120.936209394885
21.2434101991342 121.050988357812
20.9348576744879 121.17322003318
20.609810144699 121.292459540764
20.3009549362253 121.394502240124
19.998403414303 121.546236813144
19.667888380759 121.741901063663
19.3657288909491 121.921457857031
19.061913361193 122.121600032865
18.7472993699491 122.33520093867
18.4687820277256 122.512091152033
18.1866759185248 122.73560838877
17.9236969380086 122.966402686091
17.7034743724928 123.169640259565
17.4801545599393 123.395294207939
17.2469681133182 123.674597734655
17.0409887437653 123.928659843879
16.8257089684181 124.200040194189
16.5947973875167 124.506332462801
16.3827678469738 124.78070967515
16.152170949243 125.094469119604
15.9268422733807 125.40514809668
15.7316041054597 125.689319022806
15.5572874102061 126.010225483686
15.3793366833018 126.336119664374
15.2141251707353 126.64239776141
15.0671524026163 126.961534829642
14.9119570045018 127.304216564028
14.7819455174752 127.617255620653
10.0416614425714 119.501074182047
9.78600758871465 119.618922187502
9.54621663705193 119.725639687762
9.31775021147363 119.879651435315
9.07452465558264 120.015999743223
8.84015988858661 120.129098001729
8.61126691733477 120.303213803758
8.39386302848423 120.468543116878
8.18154977397371 120.604005880415
8.00007567819892 120.768517169254
7.83890143521607 120.9038257673
7.67946343363993 121.0180600029
7.52290132427182 121.17515368383
7.35799624614852 121.312797762052
7.19788451524133 121.46160831445
7.04823998024769 121.638216353345
6.9492087963833 121.781917261625
6.85546656339102 121.981914848954
6.76142605716397 122.194780037115
6.70990052574597 122.375473093209
6.66561555657059 122.604265321482
6.61650852612662 122.866629158365
6.57062340140422 123.119321910266
6.55594317578534 123.432194745784
6.53139393934794 123.793112797747
6.51445166214776 124.09706655362
6.52392011311093 124.45032704328
6.50865345801473 124.807980453017
6.53003707909735 125.13541464605
6.5862254271624 125.463295874602
-8.74710566429253 116.248770932351
-9.12668867634672 116.256364931558
-9.47185419653937 116.280770301083
-9.83832472047402 116.329481360385
-10.1809649816706 116.338062514612
-10.4871576917896 116.373703769319
-10.8045049168865 116.42755630082
-11.1099545317475 116.451618850098
-11.401488924196 116.492947884667
-11.6996426430609 116.541933211009
-12.0024517539995 116.551284241297
-12.2722410860928 116.591217443374
-12.5636716222683 116.646794121815
-12.8666149726777 116.684353320675
-13.1549156135078 116.732157326961
-13.4791131143759 116.787229737215
-13.7984342263211 116.839317728076
-14.0829210071684 116.909070857907
-14.3667959393321 116.974992187488
-14.6563259212089 117.029451591584
-14.9029978371654 117.115287810152
-15.1321866735255 117.192595249064
-15.3728927103922 117.231696770226
-15.5835406891598 117.274470407875
-15.7997390372225 117.333560284004
-16.0326508650795 117.386953018937
-16.2399966289013 117.456106441592
-16.4527648428418 117.50131844442
-16.6712788028839 117.514939793935
-16.8600907294879 117.556281232412
-30.3752353245303 117.747850241524
-31.0042095448407 117.733045174372
-31.6160490931832 117.742026498581
-32.2523954712885 117.764630619319
-32.8761062758711 117.779667814629
-33.4723048263323 117.834292478417
-34.0968743870421 117.880370955677
-34.7209911961602 117.914633854375
-35.3558619714896 117.95556364891
-35.9924210139167 117.984474750425
-36.615553719637 117.97928972386
-37.2352454183248 117.998848383813
-37.8334142574033 117.995808251129
-38.4492104250889 117.953581972044
-39.0240090687605 117.931670869718
-39.5910498258817 117.888906637893
-40.1697892297407 117.825725259571
-40.7193259022034 117.810980071769
-41.3035873024291 117.801918495895
-41.8663258073337 117.779225414339
-42.3933130771664 117.774234814238
-42.9203814873893 117.767735226267
-43.4841062113343 117.733270131006
-44.030529352387 117.723028641076
-44.6144951525963 117.728276052261
-45.231042715641 117.717830408595
-45.7924986134259 117.726104817567
-46.3828124528241 117.753005841588
-46.9352466832604 117.769706909067
-47.4893468672588 117.794793312601
-46.8271334495914 115.53490159532
-47.364314239972 115.445555536338
-47.899314448917 115.374065411992
-48.4203131580795 115.342089403805
-48.9534945849931 115.265459910192
-49.4338997137989 115.217057116062
-49.9426325752336 115.192437457284
-50.4550845519143 115.123125966384
-50.9610537323219 115.055132872792
-51.4829802803944 114.99350513641
-51.9861579990319 114.8960550486
-52.4792024673219 114.813153404083
-52.9682396543291 114.760489347451
-53.4925104977337 114.658240041722
-53.9773257083356 114.560867629872
-54.47481934226 114.484130856569
-54.9682809186802 114.375559767227
-55.481453457239 114.259872842453
-56.0297265226128 114.127701585797
-56.5636768372259 113.925249588632
-57.1034718693936 113.732482892065
-57.6123743197484 113.589931792819
-58.1548822217775 113.427865407607
-58.6950746906692 113.281784335627
-59.254243947618 113.125106881424
-59.8244252274134 112.927382006148
-60.3492811186784 112.746018342653
-60.8975432947893 112.573375257452
-61.447995847347 112.341440728323
-62.0031541146179 112.10906044021
-58.1690429146567 111.926748430403
-58.6145444939665 111.641077992282
-59.0306822043846 111.355800994783
-59.4488650739399 111.078993218277
-59.9236407369275 110.719753159689
-60.3733754513638 110.393715035797
-60.813076048019 110.086816754382
-61.2429251818954 109.737051789267
-61.6502730136864 109.408968320369
-62.0850146845811 109.043702326671
-62.5162982656636 108.659648771354
-62.9522266473901 108.266335453551
-63.4094434057416 107.886587447918
-63.8784250709166 107.481089151379
-64.3335192623678 107.048607640309
-64.7833170718163 106.615560651628
-65.2914127206755 106.1179927431
-65.7588076161193 105.6298549623
-66.230472029168 105.101197563649
-66.6934979845792 104.55854045157
-67.1448232845958 104.017097026435
-67.6482080022989 103.432479388023
-68.133807746443 102.848166289983
-68.6132906584585 102.24061566708
-69.075617914445 101.604410133542
-69.5629192032832 100.935175031417
-70.01643177011 100.28747934444
-70.508357923359 99.5771124558842
-70.9915222202946 98.8824764537791
-71.4546316892073 98.1969056803731
-73.2203589626604 112.419541520709
-73.7538467474625 112.139922875595
-74.3089386794652 111.900705414524
-74.8797047646124 111.632297159177
-75.4665829774533 111.345136595954
-76.0382311872392 111.077223146531
-76.6166560831748 110.783325883419
-77.197516444156 110.479756008388
-77.7951591175432 110.17152496214
-78.4248084753566 109.801082235706
-79.0017885230202 109.43792427545
-79.606963928306 109.02568157945
-80.2200690104085 108.583987511693
-80.7874528222826 108.152521368532
-81.3828517340546 107.704735237909
-81.9920535297357 107.219633960224
-82.5885933289316 106.734801155341
-83.169984376235 106.230118258953
-83.7739411373231 105.679259938266
-84.3079446775216 105.125355198164
-84.8624363498718 104.514820603241
-85.4156854561956 103.929674664543
-85.9518028564015 103.340232763889
-86.5275358614355 102.681545601131
-87.1052429039914 102.022116424058
-87.6796538753249 101.33742276434
-88.2497136240361 100.567499521796
-88.8736314938948 99.6770755010709
-89.4374599880696 98.7801199739766
-89.9937302056331 97.8075118260948
-87.6871407691017 115.063851820284
-88.0813942381087 114.50542079284
-88.4665003623057 113.831183404529
-88.7595437241261 113.078227700255
-89.0832143515561 112.318930660243
-89.4116799276775 111.530384468272
-89.7116237212965 110.669725150464
-90.0405235728178 109.864675483961
-90.3679601017304 109.039642651522
-90.7162801196882 108.161485078129
-91.0916875244734 107.332881024715
-91.4637443623096 106.453763321565
-91.811344301202 105.578808759691
-92.1768711094174 104.703018508706
-92.5118161878381 103.837002217297
-92.8889622906745 102.912181136436
-93.278530452993 102.026114815787
-93.6172411845461 101.166427927169
-93.966687016736 100.32428387871
-94.3564935904998 99.4518941776522
-94.7018143162527 98.5952325278
-95.07427407241 97.7405496555438
-95.4580804691165 96.8937050993234
-95.8314347129117 95.9887897555261
-96.2090982201952 95.1448071047911
-96.5950747062511 94.2723983943145
-96.9832433356851 93.3455355479072
-97.3889448083552 92.4727870038075
-97.7866760655602 91.5408276615721
-98.1750631031007 90.619526828089
-91.4198485267321 100.581417834469
-91.5784954979416 100.015418361759
-91.7604437344034 99.433140333505
-91.946716642473 98.8673607753206
-92.0896807880757 98.2986612589904
-92.2640206651118 97.7206225184072
-92.4577374266327 97.165027423928
-92.6286685321332 96.5744132367924
-92.8265803687113 96.0250345277794
-93.0285699876616 95.4588763219218
-93.2132822231251 94.8979739915241
-93.4156075422517 94.3660780932199
-93.5896932965951 93.8103308245171
-93.7416033056763 93.2597903413309
-93.9158825400922 92.7297811578735
-94.0521554458033 92.2246153992787
-94.2145901697694 91.6974709773829
-94.4152019582211 91.1922163958479
-94.5843435416603 90.6758880729705
-94.7765623987327 90.1393207400719
-94.9836617346413 89.6215649812337
-95.1590188260663 89.077955175924
-95.36291820472 88.5740228430551
-95.5912364184214 88.0534305947459
-95.7839601739057 87.5353829625086
-95.9983405438971 87.028413843058
-96.201397067274 86.5155997232817
-96.3602454469887 85.9604397405128
-96.5544114177839 85.4137702380068
-96.744506956157 84.8768223302932
-96.7101643182655 83.4585652985732
-96.9125715242798 82.8975960323292
-97.0990927226796 82.3114565932742
-97.2785426210436 81.7328460828337
-97.4913488386802 81.1734698958357
-97.6887947531187 80.6047429247356
-97.8818648976479 80.042085654315
-98.0928446941377 79.4402035255992
-98.2351739447063 78.8342630200214
-98.4376404421899 78.2443044773888
-98.6401308180676 77.6558944678002
-98.8007998914674 77.0219799187483
-98.9630280550198 76.4323930666581
-99.1411417311176 75.8315864330893
-99.300364412331 75.1853980188192
-99.4687975659574 74.5880026186646
-99.6184696824133 73.9502951454662
-99.7405714917428 73.2602474331716
-99.8672067209382 72.618319394265
-99.9666423935763 71.9476685534762
-100.066017638471 71.2836107064175
-100.181793615539 70.5861908488368
-100.241460270292 69.8968938052477
-100.347739478036 69.2225992625634
-100.471838993508 68.4994825762491
-100.557864357001 67.7798525400286
-100.682016113253 67.0689954930389
-100.772294181288 66.3579285930523
-100.858639889686 65.6347211062896
-100.974826454689 64.9519230766833
-103.90186387879 65.7426740169655
-104.079887993684 65.0314869886237
-104.262481542063 64.3436773746069
-104.410407886128 63.6051595627447
-104.572113722875 62.9090635452441
-104.72084938337 62.1726629711226
-104.856734155111 61.4323881921125
-104.980325369949 60.7127198587371
-105.03921560513 59.9898244275934
-105.107380172274 59.2785735933273
-105.203192321841 58.5362274246716
-105.257970031354 57.7932106609361
-105.350117482657 57.0564785147726
-105.450818678662 56.3093139406192
-105.531923236727 55.5113150092636
-105.643971594 54.7581389038125
-105.735748395586 53.9640221252943
-105.822765779215 53.1184587176063
-105.927819570017 52.3190660018068
-105.975445232168 51.4667531881532
-106.04551912404 50.6460618167183
-106.114541628431 49.7824601816131
-106.137765358865 48.9172897744933
-106.194001146866 48.0461944418378
-106.220641862227 47.172770799322
-106.22584238563 46.288746741277
-106.252635823303 45.3992711206763
-106.250125068041 44.4975057102959
-106.25322910296 43.5601969068741
-106.271446773861 42.685902231149
-106.738688998517 46.0778686181673
-106.749033890131 45.2822060358527
-106.757738130713 44.4897100698941
-106.682368636652 43.6568833809194
-106.645799731488 42.8713321003798
-106.623345055393 42.0244205042946
-106.555110462912 41.1657283732255
-106.516253615753 40.309667537826
-106.467018172253 39.4533821318559
-106.4196261684 38.5671136476856
-106.390124307621 37.6387040199987
-106.310830803272 36.7774447129301
-106.246000520628 35.9116948539479
-106.191107659307 35.0062329228378
-106.070230427792 34.083680830385
-105.974549174148 33.1607628264897
-105.859796033585 32.2336059124298
-105.699435273742 31.2528891198115
-105.568797924049 30.3409894255698
-105.385584801501 29.3744434808699
-105.174311531506 28.4310822266234
-104.94530665013 27.5300527102432
-104.61034599077 26.6097683767926
-104.250295934312 25.7434012498879
-103.844154545132 24.8444081247667
-103.334438901336 23.9966839962006
-102.823253615888 23.1274890008377
-102.292236414167 22.2815902853278
-101.690012543582 21.4913284070866
-101.022954342206 20.6808783435399
-105.917812895635 26.9636656579879
-105.354712513788 26.4902665797047
-104.735992593537 26.026370042324
-104.070843040117 25.4957268494633
-103.404853580216 24.9586328520735
-102.693210260022 24.390592572992
-102.000608087845 23.7557780913346
-101.252957189932 23.0521610707648
-100.434749942887 22.3414335457253
-99.6507314089958 21.6236875082827
-98.8129149958064 20.8671829168416
-97.9923860894684 20.1219000861234
-97.1803663575555 19.320530457035
-96.3715479749829 18.5548295223298
-95.5508934711333 17.7817359597435
-94.6931479496839 16.9431542877364
-93.847453910078 16.1417993349482
-92.9789916373432 15.3109331547848
-92.1339801293858 14.4898875965417
-91.2479145152768 13.704100129468
-90.418510398118 12.9378907743763
-89.5871358355643 12.1127691361966
-88.7332212342327 11.2602736734746
-87.9388004222238 10.4114795376592
-87.0776561038291 9.51210763406613
-86.2256384204053 8.6398486195822
-85.365632042341 7.69646594640874
-84.5081966060075 6.82184567342497
-83.6006035001805 5.90687584173541
-82.7349098810012 4.97238357720452
-87.9676323315969 24.5235030308124
-87.2427505786969 24.1950679444484
-86.5357124186058 23.8725820493607
-85.7834402283294 23.5856634028917
-85.0742381237177 23.2514650796398
-84.3214092771192 22.9219106783144
-83.5759492015891 22.653569400591
-82.8446275765813 22.3617686004345
-82.0603734174807 22.0597145328178
-81.2604998353416 21.7797632704957
-80.4728768315738 21.4333634192489
-79.6913124658975 21.1075267802263
-78.8862856771648 20.7480023688442
-78.1205162231319 20.3620608488759
-77.2949111824456 19.9711886993653
-76.5051075024934 19.5872805839059
-75.7223951066144 19.2020870730653
-78.4492618536273 24.806633618535
-77.8079516726322 24.6509396997056
-77.1541629129405 24.5108675189996
-76.4800059885278 24.3829109369233
-75.8785282454619 24.2480206511165
-75.2468870665971 24.1158045039322
-74.6046597871333 23.9811458146073
-73.9731911461855 23.8339781284857
-73.3627479161963 23.7104169418613
-72.7602467964056 23.5956638733572
-72.2150057158599 23.4655800467167
-71.7205354740851 23.311757856759
-71.2743801186214 23.0892422811122
-70.9833303235205 22.8307782014839
-70.7439410958512 22.5845271860411
-70.5076431617728 22.3874905392831
-70.3315596755756 22.2002719423944
-70.1566587566718 22.028170888009
-69.9609377832896 21.808360850198
-69.7294911710024 21.5569503751605
-69.4292856797809 21.3171674936464
-68.9416384891166 21.1006243138776
-68.4552768669327 20.8865554310119
-67.9023538652503 20.6783226782616
-67.2951478818016 20.5194436308005
-66.7173878963508 20.3035370146499
-66.0875367549737 20.0619493409505
-65.3913785944422 19.8801987887579
-64.6568674115607 19.6897178425254
-63.9097175173209 19.5412070585155
-63.091043395374 19.4107549690415
-62.0505061789394 20.5694494220017
-61.2136298762023 20.4832234091323
-60.4029389359458 20.377928349246
-59.6014356156177 20.2525925181247
-58.7431127745554 20.1632742226622
-57.9211528656328 20.0442270659878
-57.0637955931851 19.8986401153394
-56.2168482202999 19.7870209074568
-55.3807640546107 19.6643509736765
-54.535699179526 19.5556549674931
-53.6713688407708 19.4740872040413
-52.792122355891 19.3844166415959
-51.9071320579812 19.3373637915209
-50.9548262861271 19.269509112444
-50.0575808227559 19.1748941495998
-49.1097217083422 19.1046878450733
-48.1727922911242 19.01047743047
-47.2184098513959 18.9067292118899
-46.2850943440238 18.8377319791234
-45.3580330561917 18.7503854933724
-44.4052000743385 18.6439771529676
-43.4634419377171 18.5922071237751
-42.4954485567216 18.5338938627943
-41.5519950598973 18.5081545646828
-40.5461127147552 18.5856941243671
-39.5546537524978 18.7113069580758
-38.5357887526948 18.9104343629612
-37.4793534575475 19.2150465205602
-36.4758189544799 19.5304858626631
-35.4009147652967 19.8650444830631
-45.6960888087487 16.5987784794993
-44.9365954690669 16.8289649939863
-44.1332361840049 17.0521453153993
-43.350044568906 17.2534414783437
-42.5806330151532 17.3246196061945
-41.8499433035933 17.3283074829691
-41.109930120433 17.2739127023008
-40.4181082191513 17.1207994270245
-39.7113662681158 16.9232247966137
-38.9549841431005 16.699076307614
-38.2420688567254 16.4485285372463
-37.4746368716467 16.1959622635515
-36.7275909272071 15.9750690941139
-36.0099419424502 15.7234710332103
-35.2745495406128 15.5230131738827
-34.5184952680087 15.3092598171262
-33.7355609858803 15.0733611040221
-32.9633564182211 14.8758603142932
-32.1650200683887 14.6523042961949
-31.3787846950585 14.3997741070246
-30.5333566399692 14.1495301417027
-29.740065624434 13.8764046629631
-28.8971485063272 13.5808517450048
-28.0480050324282 13.3144555404887
-27.2165353076455 13.0481134423879
-26.3320784680803 12.7696534969864
-25.4456007876547 12.5099746698685
-24.572999883654 12.2188870647042
-23.7347312294837 11.9379440626158
-28.3634950736854 16.9802157971517
-27.664388679343 16.8578192154551
-26.9389199254619 16.7741454003053
-26.1931996278647 16.6835663650079
-25.4686604969593 16.588310640627
-24.7150808919773 16.5332688959954
-23.9988109048655 16.4828631985977
-23.2447685800461 16.4062827787383
-22.4949941650674 16.3233744195372
-21.7300038143537 16.1990179646363
-20.9485298208184 16.0811525804288
-20.1395106202253 16.0116004089005
-19.3589197822381 15.9233337754928
-18.5881800905776 15.8292184743755
-17.7619268592127 15.7434524817202
-17.0087077148318 15.6274112792316
-16.2289899893111 15.5183769209853
-15.4263648057894 15.415053899272
-14.6547457631699 15.295590645864
-13.8036165026358 15.2063083759578
-12.9374245461952 15.1232582655294
-12.0537119893337 15.0240910182512
-11.1777897448067 14.9597094031861
-10.2459099812986 14.8964153195251
-9.35534493993485 14.8010549916301
-8.44303727841453 14.7293023560677
-7.58618058322486 14.6726717068011
-6.68601128943147 14.61150000456
-5.81844327961935 14.6262251154501
-4.94634457024205 14.6168312263847
-13.5191670569524 13.6059556171412
-12.9910604614622 13.4902399002481
-12.4545079793584 13.3170502531267
-11.8913619104154 13.1303929156941
-11.3069499494084 12.9741305606096
-10.7048074664239 12.775142740687
-10.0903703530501 12.5870257354375
-9.43677724497919 12.4597093332531
-8.75483144363434 12.2891685064445
-8.08718076195747 12.1365492991127
-7.37575752692574 12.0191268353855
-6.67792596922961 11.877993070529
-5.94825024628803 11.7377325830015
-5.22560266462489 11.6295728393327
-4.49115712196961 11.4813396485769
-3.78100449283355 11.3386883886414
-3.0498037670971 11.227632987265
-2.29560966411919 11.094691764231
-1.56539743392191 10.9654040687325
-0.78790610761471 10.8965937577048
-0.0573152186851829 10.8075378216084
-2.14290495901394 12.4005107509809
-1.47952051830353 12.391335436707
-0.786112328587578 12.3869499027232
-0.723673106296943 12.5075582448484
-0.0909152454529263 12.5084762810704
0.595310464036146 12.5304631384741
0.735663259375947 12.5957249493578
1.40565901679538 12.584027445851
2.08482223352445 12.6011685538654
2.1389697045204 12.5653314266421
2.71260152585358 12.6195596069346
3.20659522754834 12.785514142596
2.95710860402754 12.7290199371261
3.32318529461661 12.9425482267741
3.66069370638272 13.1638524182914
2.94303709173506 13.3166176829785
3.1543634116175 13.5352247751238
3.32782960785339 13.7688472978061
2.48028704796972 14.0093962060665
2.56728679225623 14.2947982411722
2.7434520230146 14.5765961251482
1.90768708844352 14.9431168238986
2.08026938848461 15.2146136710129
2.28039812543402 15.47706151231
1.504606388257 15.668254211155
1.65425662474606 15.8546236690608
1.81436095541949 16.0063790044357
1.26397375576808 16.1145904723856
1.40414271478929 16.2318088031336
1.5449014909848 16.3367246546549
1.26107341933144 16.4061813102001
1.39423158714863 16.4907239925578
1.54375188825876 16.5749589663514
1.69678603806639 16.6487588750216
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/EKF_Inertial+dense.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
10.3944903076591 23.7834403226468 0
10.3950995471644 23.7795929008353 1
10.3972827565431 23.7656019409324 2
10.3973324330154 23.7657181000075 3
10.3973523933179 23.7661111839123 4
10.3966487883294 23.7660049536999 5
10.3966234520317 23.7660648596807 6
10.396986036905 23.7663827080858 7
10.3967283917243 23.7663739428087 8
10.3969776018658 23.7663269668281 9
10.3972833245442 23.7668800387641 10
10.3968829879651 23.7668116756592 11
10.3968885415081 23.7659545133678 12
10.3970546413147 23.7665105019004 13
10.3969263878195 23.7661514506103 14
10.3974825088772 23.7660729631489 15
10.3964452333403 23.7657193327208 16
10.409577179362 23.7137429097929 17
10.4101245151795 23.6817725172867 18
10.4173623218647 23.6707902541645 19
10.4931743232282 23.4953509529314 20
10.55972115812 23.458315508131 21
10.5148470691482 23.5059201912519 22
10.6100064197339 23.2836090098766 23
10.6610688197122 23.1324163373118 24
10.7210730621259 22.9781480267938 25
10.9289698534561 22.783242947125 26
11.1180472476963 22.7452622847082 27
11.3187680874003 22.6690198664514 28
11.4918839433506 22.7190660891814 29
11.6469349653004 22.8755077324276 30
11.6121643995059 22.9414221707575 31
11.6767509428897 22.9918092845811 32
11.8950564813242 23.1200568980577 33
11.8346575917687 23.1282228405763 34
11.9028039924953 23.2605281286986 35
11.8802244712223 23.3261152694805 36
11.7758611870109 23.3372049350996 37
11.6069605359727 23.3918651990617 38
11.4441051143573 23.4809808209431 39
11.3062622912803 23.5684898910132 40
11.185685763567 23.7271353737011 41
11.0442249459148 23.8334444175557 42
11.0496623155662 23.8434510823398 43
11.0842943936029 23.8590175823582 44
11.1201428661363 23.8819901995958 45
11.0719956511157 23.9157032037842 46
10.9713122439688 23.9272568146948 47
10.8724608245119 23.8606167150433 48
10.8212815483856 23.7459513755417 49
10.8022535052326 23.5940891139584 50
10.8205077876122 23.5164848656777 51
10.853945338044 23.5334951204996 52
10.9519119056182 23.6899596862532 53
11.0703771549359 23.8477836120109 54
11.2050861569026 23.9475043667304 55
11.3115662869656 24.0708233335408 56
11.4006240741898 24.1501924581667 57
11.4772435184288 24.1784972991172 58
11.5671947012056 24.1857676000539 59
11.5881141229594 24.2001878127196 60
11.0460044554505 23.9382294028608 61
10.8539093853051 24.0118008370109 62
10.6488394909545 24.1134612808523 63
10.5748152864815 24.3906966878915 64
10.549335937188 24.7557151130455 65
10.5104231303916 25.1812320927567 66
10.3990369913661 25.5828156180262 67
10.3323508120729 25.9247662839578 68
10.2671930892458 26.3454061722712 69
10.2151936684766 26.77270505318 70
10.1662548757285 27.2299397351591 71
10.1185400933328 27.6777159868366 72
10.0916356509709 28.1318034217664 73
10.0764235991797 28.4575964728665 74
10.0297565108688 28.9236770386906 75
10.0072838656131 29.2458521165656 76
10.0060522132062 29.6781153262547 77
9.99679138609105 30.0774860851783 78
9.96096693974704 30.4958024246553 79
9.9155224468456 30.8928236380263 80
9.87322503908692 31.2509615954781 81
9.84181490688351 31.6746253305785 82
9.8027646256423 32.0898104054882 83
9.70631673607516 32.4132625628257 84
9.56517338000451 32.558235139525 85
9.47910674209869 33.0441908784829 86
9.32904958454527 33.0278343771464 87
9.25889792396227 33.3186905382403 88
9.25493128367204 33.7662706524368 89
9.22336388829778 34.1210970366623 90
9.17893134762691 34.574546778651 91
9.14285369776646 34.9949173136182 92
9.09183426912865 35.4355866467531 93
8.99888421554614 35.8174827782965 94
8.94462834434559 36.1983724149859 95
8.8656294273931 36.5867070632313 96
8.74421478064927 37.0214913810347 97
8.65975478814024 37.3920991322721 98
8.56272723366893 37.9969273519666 99
8.49462621651846 38.4020700709601 100
8.45406753425013 38.8716598751558 101
8.41622580326069 39.4953099003582 102
8.32853235226989 40.3114946216606 103
8.30589278378791 40.8026293066397 104
8.29054263223519 41.158905668683 105
8.18611945946454 41.7601913306937 106
8.16311943394114 42.1957227668503 107
8.15884631514855 42.6580438838711 108
8.11188069578067 42.9853043543118 109
8.11641965406788 43.4947658438539 110
8.08797512608844 44.0235194760085 111
8.02081668218126 44.380507361378 112
8.00673670469408 44.8800463855298 113
7.97930370427292 45.3249871357816 114
7.91209541468088 45.4164121114131 115
7.88226978860146 46.4651636454681 116
7.85535685252447 46.8231921302868 117
7.78558550952074 46.9341882582956 118
7.75937653735531 47.2634284538838 119
7.6662458876669 47.638329999679 120
7.5142671061431 48.6239366028701 121
7.42136001211372 49.0123903629062 122
7.35525535218525 49.2679156649723 123
7.24917612782186 49.7100047662313 124
7.25357875714602 50.2333380692345 125
7.19137138577007 51.1993231066291 126
7.00438474625465 52.2058975295663 127
7.01810889620226 52.6043831811108 128
6.99139621615775 53.2792943123183 129
6.93316703225969 53.5658837260281 130
6.92211009255266 54.1038476421166 131
6.87712639157647 55.087821453382 132
6.811827822612 55.6351190282353 133
6.80786234056648 56.0541385566867 134
6.74120079995037 56.5237762860472 135
6.69302267968162 56.9578444183859 136
6.69923874535262 57.4727206187501 137
6.51412754005461 57.7980811932215 138
6.26081106906462 59.5832049093819 139
6.21842112093643 60.4199087848838 140
6.18032606723649 61.1068275114914 141
6.18115089333803 61.9517633241022 142
6.17476139871138 62.4878660218691 143
6.12598958542655 63.1546841582036 144
6.09837067481366 63.6322771948482 145
6.10391393320991 64.1424088148196 146
6.03716372284053 64.9534552132752 147
5.98247865262191 65.7114462130694 148
6.05583437523014 65.8505787065169 149
6.01013219316366 66.2841665509176 150
5.9698509041238 66.6307982564521 151
5.9470259638764 67.0114187916016 152
5.75540275251803 66.9111815390922 153
5.72931853216618 67.2429157623252 154
5.69674181394488 67.3424441699644 155
5.539976361086 66.7942840903149 156
5.44314589583749 67.6025626247518 157
5.38448186574977 68.417282237437 158
5.30739668889525 69.1583288229335 159
5.23815228073215 69.6647510541989 160
5.29430539483621 68.9777296540747 161
5.24607299555298 69.3011547610677 162
5.18997004271178 69.6458912408146 163
5.09846791728133 70.3848064272146 164
4.99793110033638 70.8789341118867 165
4.93050518583441 71.7187898755379 166
4.86174818754134 72.5869226528591 167
4.83946453897007 73.2861994507244 168
4.80715668758213 73.5118223200203 169
4.74817994070736 74.2373328493566 170
4.70693162335786 74.4145402440062 171
4.72809486561005 74.7578596571781 172
4.67806078440663 75.3548455171212 173
4.6321538424943 75.7029313972596 174
4.6296548206958 76.2068007647994 175
4.58877285054966 76.7418384327377 176
4.60736365482165 76.4403843198988 177
4.60021968090576 76.9244494676659 178
4.54727606043284 77.3798101957578 179
4.43605320249495 77.202934266478 180
4.44393758944582 77.7048860222741 181
4.36555400054853 78.4700142020686 182
4.30372838165179 78.7754614281285 183
4.2118822206413 79.6678286022271 184
4.12719011214448 80.2037380340025 185
4.09868336299379 80.6825935951403 186
4.12347347180869 81.1175442967383 187
4.10555821492485 82.0670586752637 188
4.14758825659653 82.6837551530007 189
4.24356492599483 83.3584938074287 190
4.29405659633986 83.793758596118 191
4.34190807781808 84.2063614384995 192
4.38553243151016 84.8534581129424 193
4.41967546083627 85.3636117820526 194
4.47489585844584 85.807351303381 195
4.54308060067884 86.2836677742849 196
4.57335061222597 87.0517311997506 197
4.6064080563909 87.508113218484 198
4.6579011966667 88.0040114383445 199
4.65079316103162 88.651800512238 200
4.61195434175941 89.2138822667364 201
4.62560931303054 90.010067041174 202
4.65744341709075 90.5953842658579 203
4.64890257313606 91.282803475037 204
4.6604661367671 91.8715177419959 205
4.65644042976542 92.5155253554964 206
4.65140186096274 93.0461181615627 207
4.67770119948564 93.5996692028898 208
4.64014471863652 94.0815499297092 209
4.61455627650466 94.2028969041409 210
4.68766421377514 94.5757260004491 211
4.66281343433366 94.9081814487022 212
4.63878588074294 95.3896037555418 213
4.64759216486237 95.5660858471395 214
4.63799292795005 96.1919198122748 215
4.63350102821143 96.4582221991587 216
4.65597137472006 96.4146189148899 217
4.69392285515237 96.9737416299311 218
4.75966896779045 97.1800803755242 219
4.80125419387468 96.7236479172003 220
4.70538240337335 97.0746823307912 221
4.767179068997 97.5604367286177 222
4.80114822070043 98.0530922791366 223
4.79164472343368 98.5331094186177 224
4.81001540100322 99.0374736608315 225
4.84714010449039 99.6163132917632 226
4.82414398158205 100.029707148813 227
4.88967959029536 100.528536640531 228
4.94896198074478 101.207647282036 229
4.93276480189697 101.516678109564 230
5.0118297050884 101.954071870505 231
5.02740946543225 102.308362412201 232
5.0213473760219 102.555216021013 233
5.08651391040102 102.832243192946 234
5.12105760456673 103.460229868583 235
5.16404909462577 104.004338649928 236
5.21667984762419 104.541788198919 237
5.25122218234445 105.000816956264 238
5.23350886347769 104.914892546448 239
5.29227534906531 105.457523512751 240
5.31429182910082 105.980709470734 241
5.32340350928216 106.545159289524 242
5.41240905080124 107.059836839672 243
5.53726271490119 107.746663484888 244
5.63420997152014 108.056484027977 245
5.80947416383508 108.727445250675 246
6.00240420108466 109.64752086612 247
6.13276500738277 110.094422995765 248
6.27909381374167 110.53772439302 249
6.38534711591402 110.881273992356 250
6.50708678702244 111.273801539095 251
6.58381467094573 111.072453040614 252
6.74321625569866 111.690693601836 253
6.85404131758111 111.657956131113 254
7.02092616013735 112.182548355117 255
7.08966703724451 112.396311003098 256
7.08158195789167 112.405870721104 257
7.20913956113212 112.968028233289 258
7.26114261843411 113.58004120569 259
7.18060289130907 113.970573471946 260
7.08690185961029 114.460148401642 261
6.88588459787106 114.991923701236 262
6.57836612310805 115.357035409777 263
6.28403576836175 115.897506134199 264
5.92310105681627 115.996697851197 265
5.51682793335966 116.015648547252 266
5.09346631109441 115.96746697069 267
4.57999197304049 115.834053465826 268
4.1219497729498 115.643783747203 269
3.69349992817964 115.485872519958 270
3.25978508223847 115.327345004682 271
2.85326092151639 115.215287055039 272
2.4490961823939 115.154364625836 273
2.0357761014497 115.056256956858 274
1.68478787159016 114.960562086984 275
1.32759950253583 114.808051058337 276
1.00582137516633 114.704586585989 277
0.51146753656716 114.619308473797 278
0.143922628452515 114.639568454937 279
-0.277602180055212 114.626248198108 280
-0.648578825018753 114.594536845143 281
-1.02923525035825 114.581906517732 282
-1.40180145814594 114.453513284492 283
-1.75053102894264 114.401576889495 284
-1.86091509608923 114.400169985474 285
-2.37689300806483 114.354956773848 286
-2.66397262586749 114.307110560681 287
-2.98936564724475 114.248378721494 288
-3.4022705070952 114.27779340597 289
-3.66511047428722 114.256788300735 290
-4.03557584852783 114.226468086469 291
-4.3444068089947 114.219061828693 292
-4.6072075014926 114.168303501937 293
-4.89195626256507 114.148948454339 294
-5.25270157370303 114.073499482295 295
-5.53979198026847 113.978519528531 296
-5.80703669431777 113.896657766524 297
-6.1565744104155 113.83742936205 298
-6.43196627420214 113.753943068172 299
-6.68080712848925 113.681616047391 300
-6.93845663696405 113.599734465962 301
-7.27929889727322 113.490037334229 302
-7.57112745272374 113.435388688706 303
-7.87966046890219 113.384937624356 304
-7.94152752620174 113.353378963281 305
-8.19966999655428 113.332209841539 306
-8.58421425900733 113.248970116753 307
-8.84711081829566 113.158002681955 308
-9.32841782637336 113.085349030772 309
-9.66928692643636 113.025475495003 310
-9.95855429854285 112.919312824661 311
-10.5268821285654 112.791580114623 312
-10.7706738382715 112.681988492198 313
-11.0960635396042 112.544791017603 314
-11.5041000540129 112.427334953774 315
-11.8825504397625 112.287483828988 316
-12.1848789931798 112.181234829182 317
-12.4201555748269 112.106877668706 318
-12.6560310307034 111.990325414467 319
-12.9197795755631 111.899080706813 320
-13.1549900598539 111.841262377478 321
-13.4641519339095 111.674917952552 322
-13.6119113274334 111.612926536156 323
-13.7657975632521 111.597380007471 324
-13.9953200422491 111.541348009541 325
-14.1976171329196 111.547282930096 326
-14.4531024351148 111.566705854011 327
-14.922828789938 111.424890450616 328
-15.2097947609225 111.384446510515 329
-15.4138596192842 111.391971775209 330
-15.6420620467128 111.350087706322 331
-15.9270438617831 111.298859562748 332
-16.0397515330669 111.250112872901 333
-16.4443567513307 111.138320175769 334
-16.5375228165141 111.100332674429 335
-16.7024347175924 111.067903529395 336
-17.1663533848109 110.927952919777 337
-17.3188433176303 110.88130696457 338
-17.4247745501949 110.861537807417 339
-17.5749432807558 110.792463783054 340
-17.7889638643155 110.756164616373 341
-17.8836353224447 110.752184092414 342
-17.9954901001498 110.693818734738 343
-18.7433579006163 110.343888508245 344
-18.9046344076557 110.297363220932 345
-19.0743524078017 110.231167781766 346
-19.5115479313851 110.11882126666 347
-19.6363388390849 110.106269304385 348
-19.9207640432378 110.038174132446 349
-19.9979073446335 110.04012960708 350
-20.204221407431 109.995478946174 351
-20.5220423981946 109.85258699795 352
-21.1921235640055 109.671608344376 353
-21.6758700864155 109.554608262128 354
-22.1460513628364 109.255131970906 355
-22.7698402251871 109.081056359569 356
-22.9517049073956 109.017746051553 357
-23.0796727944623 108.960104493828 358
-23.4042311435186 108.895230429742 359
-23.4722443479139 108.81391463742 360
-23.7239598966443 108.665567163207 361
-23.924989216244 108.585293315486 362
-24.1211491179335 108.47680122905 363
-24.4646419079348 108.321709516857 364
-24.6547887648197 108.112146985495 365
-24.8196877040343 108.035238269313 366
-25.1972253673376 107.759600085364 367
-25.6271877373388 107.757071354301 368
-25.9349432370687 107.659150995043 369
-26.1507233565561 107.604117847784 370
-26.4347329474933 107.529218382034 371
-26.7804249861777 107.443959671353 372
-27.1333457990973 107.353896660707 373
-27.4673396982595 107.271440010676 374
-27.8751352762344 107.17000164483 375
-28.1891548749911 107.041581470764 376
-28.7856971798136 106.774884718407 377
-29.1483774489669 106.623975709387 378
-29.7164249910561 106.333640005461 379
-30.2085033493587 106.177327585455 380
-30.4466573155912 106.106480485842 381
-30.7046415223836 106.015112260414 382
-30.9705466825982 105.952373681546 383
-31.2659065098415 105.872095494875 384
-31.5781047916253 105.749172098788 385
-32.0335294109735 105.622810080473 386
-32.0849449573319 105.413464852908 387
-32.6357599781889 105.22450559973 388
-32.9926583985443 105.171038424412 389
-33.3338792955691 105.149274019806 390
-33.6686769551975 105.125955659535 391
-34.0592487931195 105.087119356197 392
-34.3740215130992 105.073694213422 393
-34.687821934164 105.049135212415 394
-35.084871720397 105.032572160302 395
-35.4042901375455 105.053175833035 396
-35.5279247891116 105.105321097027 397
-36.1514187496694 105.024366328852 398
-36.3747226758293 105.092926999193 399
-36.720456035373 105.092665805502 400
-37.1843278034093 105.106044231347 401
-37.5632904110376 105.129023745426 402
-38.0019649952831 105.14378602812 403
-38.3397668319869 105.174673983478 404
-38.5908443088313 105.243521461028 405
-38.9693804041391 105.272328760375 406
-39.3970045237375 105.339363281537 407
-39.7261931680982 105.398091506745 408
-40.2771517703041 105.435752638403 409
-40.7253590722258 105.518464419659 410
-41.1925556114672 105.567171608996 411
-41.7516122408427 105.569461874895 412
-42.203595609905 105.586746552371 413
-42.6525105858396 105.660964307372 414
-43.1417220342092 105.721550754741 415
-43.5084848883871 105.825326438609 416
-43.9574073943245 105.876874903903 417
-44.4496977037221 105.942049398177 418
-44.8771410350003 106.059221763387 419
-45.2313321057751 106.171714608368 420
-45.6466220677719 106.132719720456 421
-46.2029498336969 106.218565649661 422
-46.6339797542852 106.312549681962 423
-47.2531550007331 106.391575012083 424
-47.9405286685782 106.512791424553 425
-48.0827799036515 106.525927825107 426
-48.6616071541711 106.584020442832 427
-49.1847042410748 106.642219586038 428
-49.5868380674186 106.722261267616 429
-50.0115198716707 106.832146962474 430
-50.4479599721836 106.957145644889 431
-50.8781141604008 107.058823211098 432
-51.3996875122178 107.138111920414 433
-51.8332288279862 107.261638762581 434
-52.15882925644 107.350586399256 435
-53.0714418667782 107.338589290209 436
-53.258383901921 107.250981768499 437
-53.5134122987343 107.316342009119 438
-54.0024432339265 107.41307845773 439
-54.6057854854218 107.550184703569 440
-54.9751089981364 107.489278432856 441
-55.6001612469187 107.610271376633 442
-55.8786227149993 107.555585741611 443
-56.3120476487835 107.591466623442 444
-56.6848665912163 107.660200603541 445
-56.8037554470432 107.675717881122 446
-57.4725774477056 107.800181248953 447
-57.6504719866461 107.754990737538 448
-57.5275196815358 107.763028598572 449
-58.0708048014522 107.844847589532 450
-58.4466126781089 107.897242716852 451
-58.5354033167029 107.963799911301 452
-58.9951937018397 108.048742841167 453
-59.5074455902277 108.068918645079 454
-59.5452844157421 108.127808108866 455
-60.1460290274651 108.245584222586 456
-60.6323856610219 108.375543657237 457
-61.0592177562876 108.501424610576 458
-61.9226792686941 108.673542260574 459
-62.6947220008719 108.827138281253 460
-62.9301563265276 108.889870991928 461
-63.4873511962206 108.97143637782 462
-63.7564138047863 109.031615880545 463
-64.1915568562387 109.098517796944 464
-64.6616885334906 109.122685651189 465
-64.2719413040156 109.05693721502 466
-64.7479572902775 109.158441091113 467
-65.1815325120621 109.195108286533 468
-65.4984173375214 109.317639034555 469
-65.720812975874 109.318884706297 470
-66.0491559454498 109.319314467511 471
-66.7852234514322 109.431433470694 472
-67.1856189734844 109.448845507603 473
-67.6168804732512 109.497237315578 474
-67.8640673373928 109.526768982628 475
-68.3388263320909 109.565464103278 476
-68.8943096201003 109.593085558805 477
-69.524643144446 109.695856246405 478
-70.5502458283662 109.743744910768 479
-70.7525115964023 109.554473531544 480
-72.1019701945118 109.517618322556 481
-72.3234877265394 109.22606876646 482
-72.4318782056701 108.878620590558 483
-73.0227204508527 108.535360937541 484
-73.2519251783831 108.095456849369 485
-73.2623021393681 107.582390008632 486
-73.466560217856 107.083124059025 487
-73.7738818423649 106.503072687782 488
-73.8527067086564 105.930060686028 489
-74.0263110026363 105.421749404337 490
-74.2216289505608 104.900477009382 491
-74.4394800501095 104.341519783245 492
-74.6599402389069 103.811348022028 493
-74.9459886164588 103.229122914965 494
-75.1337778014453 102.67491423028 495
-75.3651597052925 102.118421788691 496
-75.5842558559559 101.598652777826 497
-75.8157236929911 101.175886563561 498
-76.0304579647888 100.622613827449 499
-76.209408302605 100.138717552421 500
-76.4108382498426 99.5867521421605 501
-76.678171614268 99.0133792191222 502
-76.860203716422 98.5026886048031 503
-77.2478077692483 97.9309063816936 504
-77.3020320514998 97.5926440946956 505
-77.4749061473044 97.1728355345994 506
-77.599485263427 96.7171404363997 507
-77.7432013380431 96.248515414358 508
-77.8656407084319 95.7555901850393 509
-78.0967981781795 95.5433386885449 510
-78.2705924204476 95.0703119268482 511
-78.3190232397501 94.62497586143 512
-78.6217931893752 93.811314724912 513
-78.922990970376 93.2895798913902 514
-79.0579565466447 92.8089934439276 515
-79.2708794979677 92.1916428242834 516
-79.3259487831059 91.7726305513528 517
-79.4854105227863 91.1987856905623 518
-79.6305494810438 90.727858019948 519
-79.7698565958681 90.2287376541171 520
-79.9011744814907 89.7844901518652 521
-80.0769982106315 89.2713862112249 522
-80.2552926432931 88.7095972304396 523
-80.4467388115046 88.1257015449244 524
-80.8247591490957 87.3473104657132 525
-80.8266772361837 87.4841651755695 526
-80.9251192278417 87.1178897091749 527
-81.0274568960908 86.7353111657592 528
-81.1233279200877 86.3464795599784 529
-81.3135789546472 85.857841902555 530
-81.4439925652964 85.4237185009933 531
-81.6068812528021 84.8961463849786 532
-81.735508671039 84.5992991675202 533
-81.8931894238579 84.1786133851517 534
-82.0373179932898 83.801185616245 535
-82.2277777491966 83.300233335441 536
-82.3904488896285 82.7663417983129 537
-82.5039462896273 82.4829171374484 538
-82.6555857961881 82.0391616368943 539
-82.7111079880609 81.6972424375667 540
-82.8084128878432 81.3620350603996 541
-83.0698194972248 80.4390810150891 542
-83.2387521668431 79.7057136032149 543
-83.3250982876748 79.6175281390204 544
-83.4505715622146 79.1915450827058 545
-83.5680087661389 78.7690987243011 546
-83.7632445235928 78.1877800119775 547
-83.9462759580401 77.6022926210291 548
-84.0557714551789 77.3194665506478 549
-84.142996699596 77.1717137404592 550
-84.1641453827135 76.9700547721928 551
-84.3078259690458 76.5774160451309 552
-84.3966835067854 76.4745759759739 553
-84.5824334392961 75.730857045232 554
-84.7410654305305 75.2421762503676 555
-84.8758940451371 74.8745010635515 556
-85.0211193396398 74.3418842171846 557
-85.2317681973574 73.7678180431598 558
-85.4387023638637 73.1147076762208 559
-85.583223941245 72.5676728390643 560
-85.7282852435395 72.088224950295 561
-86.0183939873772 71.0186287884693 562
-86.0897023921924 70.8410901484 563
-86.2987398490154 70.0444168958965 564
-86.2211798094919 70.3516458538845 565
-86.4554748736482 69.4758904901103 566
-86.5553688078265 69.2762179085079 567
-86.5727464170128 69.1570073364268 568
-86.6995258788605 68.9338837619755 569
-86.7429565926086 68.876423276171 570
-86.8520679113546 68.5318536907085 571
-87.0838473059292 67.816949875726 572
-87.1645316220181 67.5088886088239 573
-87.3392400347855 67.0276623612233 574
-87.4968289938778 66.592429353516 575
-87.6461180746288 66.0240109838223 576
-87.793947810801 65.6834664034566 577
-87.9411398166701 65.2013076867106 578
-88.0539513793787 64.764408042615 579
-88.2163907413216 64.3065131534047 580
-88.3726149946405 63.550809753675 581
-88.5534309112323 62.8993795734276 582
-88.5650325590391 63.0039921595157 583
-88.683104032864 62.4484387734507 584
-88.9758316312816 61.1980113082033 585
-89.1238746164494 60.786963812978 586
-89.24345802346 60.269809797643 587
-89.4302473217347 59.790227494725 588
-89.5745642928271 59.3137623600231 589
-89.743861658784 58.7429423011207 590
-89.9291176124522 58.2364162981044 591
-90.1322094162198 57.616207407027 592
-90.3182521489659 56.996692127028 593
-90.4962652083862 56.554493597169 594
-90.6353977011203 55.9166264414076 595
-90.679792188609 56.0922896676557 596
-90.7934899579215 55.6303998628753 597
-90.9757767784387 54.8296984634761 598
-91.2005280839269 54.1529390059263 599
-91.3284930833985 53.6732547574916 600
-91.4865759894641 53.1635854417821 601
-91.5840228010701 53.0868747481626 602
-91.7722523929749 52.2717015388246 603
-91.8770431468419 52.0182674569199 604
-92.0509424187153 51.5394067458542 605
-92.109036966798 51.1840269039722 606
-92.2682381436386 50.6974151832317 607
-92.4297025984365 50.1389941260524 608
-92.4976053457563 49.6064973218603 609
-92.6521536453594 49.2617623732493 610
-92.7965206271295 48.9121653324398 611
-92.9836454829987 48.0847583419516 612
-93.1555729884246 47.9349586818018 613
-93.4221458273842 47.0053299394884 614
-93.5995304042722 46.4648856225695 615
-93.6363432571795 46.795046180552 616
-93.7677689440273 46.2541556965714 617
-93.8826964025757 45.9016397621824 618
-93.9663253381906 45.541515760918 619
-94.0177299924561 45.099765631635 620
-94.2298337671092 44.5679673777313 621
-94.3613209728258 44.0294291745089 622
-94.4830534218783 43.4834078868121 623
-94.6215275852727 42.7201680844697 624
-94.5837014884418 42.3997902155994 625
-94.5295840655708 42.2579376323736 626
-94.6048277033246 41.4892768096668 627
-94.4878124698091 41.1559753972108 628
-94.4373178964878 40.5525637278129 629
-94.3020944125697 40.3001079065837 630
-94.0914987630216 40.3566861100721 631
-93.8658479941765 40.1898050722087 632
-93.6717249057025 39.9035050174212 633
-93.4432157145753 39.9692191918309 634
-93.1800620882836 40.0505316423991 635
-92.8011718979264 39.8994671331116 636
-92.5155976014971 39.8168454814511 637
-92.2039329795253 39.6549572382278 638
-91.8392980112024 39.3985364944604 639
-91.4264532972663 38.9960946218454 640
-90.9474633930327 38.6876369405729 641
-90.5163631907521 38.3961649876565 642
-90.1024818856567 38.105437279462 643
-89.6545302887118 37.8032076939618 644
-89.178709914506 37.4236153005512 645
-88.8161953560262 37.02577445143 646
-88.3521958588711 36.773691489986 647
-87.7784473348494 36.475873844295 648
-87.2966783459685 36.079959230063 649
-86.7651591877385 35.8406413096653 650
-86.2757675704581 35.5821350592603 651
-85.8670066286746 35.3197132002888 652
-85.1509870136511 34.8287283286327 653
-84.7138629876522 34.6238114533752 654
-84.2475274549889 34.3723166737313 655
-83.8656443651541 34.1616008590481 656
-83.5078674816878 33.8329989865366 657
-82.9035808968481 33.4515059177382 658
-82.5051168829231 33.2464768481569 659
-82.0648761513268 33.0764441794693 660
-81.8572168745665 32.945451803548 661
-81.5953079489194 32.7741572413217 662
-81.1453735411258 32.6237926865822 663
-80.8447656398864 32.5109247376146 664
-80.3238115923389 32.2892354553139 665
-79.8563266131993 32.146536657562 666
-79.8240896590909 32.1653568069579 667
-79.8827042171257 32.2614490465158 668
-79.6319412047461 32.0465751108902 669
-79.2386740705346 31.9606460293399 670
-78.8070666871544 31.8481830635324 671
-78.5529003500397 31.7787633467525 672
-78.0391445575192 31.6167636391957 673
-77.7030022445719 31.5524470047054 674
-77.4424333795387 31.3793137795935 675
-76.8864347336132 31.0854483843659 676
-76.0646332529598 30.6659810548204 677
-75.7407117910499 30.5204723868629 678
-75.3119439261976 30.2926119470876 679
-74.9752531668153 30.130794622026 680
-74.5926872465098 29.9763509947806 681
-74.2833562125507 29.8037534409698 682
-73.8443938363223 29.6514211822355 683
-73.2491967308233 29.2178856334789 684
-72.8232174347557 29.0077330106361 685
-72.8479493074994 28.9350843708186 686
-72.247231208023 28.692271586523 687
-72.2466625928339 28.5940903380978 688
-71.9360200787205 28.2994947018538 689
-71.4528143388476 27.9454192734159 690
-71.1874360031261 27.7130435647672 691
-71.3690247565383 27.3365239859447 692
-71.2512220080423 26.9545047849698 693
-70.8604312603686 26.355335277775 694
-70.6481928095237 25.9881170350069 695
-70.7999204922734 25.6068922567401 696
-70.7924229705274 25.21948550919 697
-70.9524341549265 24.6908437853575 698
-70.8075046546419 24.322521323577 699
-70.7986412470154 23.8499479133079 700
-70.7001694240487 23.4914314612773 701
-70.3856978080057 23.0435505216097 702
-69.9964443759375 22.5983466720792 703
-70.0858190357796 22.2703258157551 704
-69.8303861977763 21.8526227847085 705
-69.5977471511714 21.2206724787606 706
-69.1622520576469 20.930750992588 707
-68.6197734593055 20.5838414550453 708
-68.1023831213659 20.2950846026445 709
-67.5790708264012 20.0583990100437 710
-67.2739499808486 19.7694805497219 711
-66.7133439860788 19.4831908717411 712
-66.1507571122328 19.224303468745 713
-65.6267943154403 18.9570748878767 714
-65.1181123959249 18.6425406851695 715
-64.5615412291998 18.3596948018749 716
-64.1544232833851 17.9247018340697 717
-63.6396991677985 17.6537060952479 718
-63.1118587527158 17.3346179019436 719
-62.5952844686841 17.009678053962 720
-62.416491858565 16.2384267179266 721
-61.8869598403039 15.892773548416 722
-61.3633589890974 15.7466217864196 723
-60.7720516908156 15.4924459486712 724
-60.259184874309 15.1856592168848 725
-59.6360081562441 14.8990410692055 726
-59.1624438526229 14.6525441211474 727
-58.711708859349 14.3672101383102 728
-58.1035080278721 14.0904808941331 729
-57.7173868522076 13.7321685645448 730
-57.1087339894997 13.4051213317188 731
-56.6879039477566 13.1021504390077 732
-56.3590034211057 12.757484366054 733
-55.8272008822454 12.5839263215109 734
-55.2940007112407 12.4122985623959 735
-55.0511949100292 12.291366394619 736
-54.5726641089475 12.3587401325627 737
-54.750546310672 12.9264881111408 738
-54.6966015963251 13.2416023822215 739
-54.157178739075 13.3987909611364 740
-53.8852869220511 13.7395653342083 741
-53.3564527970247 13.9360943466002 742
-52.8527911087716 14.1321201574259 743
-52.3032127001143 14.3030364857149 744
-51.7197303971527 14.3268838076377 745
-51.1493038676112 14.1331281841198 746
-50.5568506770959 14.0291459841287 747
-50.2933775363232 13.6396629484691 748
-49.9573899497586 13.0760389713368 749
-49.2925867076251 12.8562414681881 750
-48.9033713113958 12.5849900516934 751
-48.2637094184293 12.299999013469 752
-47.7217540804157 12.0357623477168 753
-47.3137400470231 11.4821912729215 754
-46.7461629576591 11.2346064227875 755
-46.2459893019009 10.9861612629669 756
-45.7472074546589 10.5631212722204 757
-45.2256447002693 10.3660057483777 758
-44.808502182265 9.54999258947742 759
-44.2604255605255 9.25211043733776 760
-43.6516013514468 8.98024452486661 761
-43.1432155400276 8.63314157340113 762
-42.5993946885004 8.29467804037895 763
-42.016353653456 7.9999079316503 764
-41.4417247500764 7.73100577910535 765
-40.9801583661811 7.22963654777497 766
-40.3334590278719 6.92134910001711 767
-39.7588914693886 6.58721604098489 768
-39.3161413266551 6.14791654880949 769
-38.9119580400673 5.79209147375608 770
-38.3577648722885 5.46799841098994 771
-37.6975307625786 5.16625921909852 772
-37.072635752457 4.86724814059995 773
-36.4184176302453 4.53273703062347 774
-35.6694249124373 3.87705777801291 775
-34.8076618541494 3.13287437522427 776
-34.0922851626889 2.51891616010393 777
-33.5665552596845 2.22064896531369 778
-32.9852281990656 1.08156758922225 779
-32.5213740813608 0.774957958148413 780
-31.6569072886135 -0.135183339463232 781
-31.0183595224124 -0.522400639767817 782
-30.5335644894433 -0.836459493480703 783
-30.1448956958311 -1.6735979492451 784
-29.4699807911124 -2.33554232712405 785
-29.103845899602 -2.63663983635285 786
-28.0270979624677 -3.72079525630848 787
-27.7203122305085 -4.12166917548871 788
-26.9415215692085 -5.45651540494847 789
-26.3273497509014 -5.94795247428903 790
-25.5573013331737 -6.58085630140535 791
-25.0362951884441 -6.88004322307679 792
-24.4300450938208 -7.36871164382296 793
-23.7260046269155 -7.8397856657733 794
-22.8835998764136 -8.26783062482581 795
-22.3352123382637 -8.57883253484528 796
-22.3756922151399 -8.77738349887927 797
-21.8022836555189 -9.03639880496792 798
-21.6085100142247 -9.29203935978197 799
-21.6480388020335 -9.35945029842706 800
-21.8107534117743 -9.50409655764985 801
-21.4137343471317 -9.93974285864609 802
-21.2273711818869 -10.1800368072079 803
-20.7047355997059 -10.6729349083572 804
-20.4564231480686 -10.9292810819859 805
-19.5180819444286 -11.5387770869733 806
-19.2136285871838 -11.696023429487 807
-18.3324720791467 -12.3912449097389 808
-17.7103655605611 -12.7906605713377 809
-16.5557484246075 -13.5285640016974 810
-15.8830680749074 -13.9212281486682 811
-14.6223064392681 -14.8184756957088 812
-14.1549587429823 -15.0452277697916 813
-13.5181190732806 -15.4337723071913 814
-13.0040572134109 -15.7192415126728 815
-12.5366042061349 -15.9348761256786 816
-12.0325961809977 -16.2202939572807 817
-11.4274905431949 -16.5558978177948 818
-10.9583020558247 -16.7051628283182 819
-10.3151162523135 -17.0683155853469 820
-9.86717536162088 -17.3010071030307 821
-9.15287659897063 -17.5282418884921 822
-8.2480493185654 -17.8972202292698 823
-7.78079253170878 -18.1074118029777 824
-7.16399758427735 -18.4068502458949 825
-6.82192892047486 -18.4944704027924 826
-6.2585002836894 -18.7451129300812 827
-5.75007831760035 -18.9679980508542 828
-4.87180072527538 -19.1588062690161 829
-3.95464086613732 -19.5157204464657 830
-3.73029471258135 -19.6130745775239 831
-5.16508411678701 -18.6592725824241 832
-6.04786963579511 -17.9912067080775 833
-6.7834097194665 -17.449042456963 834
-6.6048541752018 -17.6416614102279 835
-7.55000599785678 -17.1747573711902 836
-7.55390177519163 -17.1625994553543 837
-7.97681938316274 -16.9707249034177 838
-8.08719067545209 -16.9508255599406 839
-8.36587208870023 -16.8502394179126 840
-8.8643995012879 -17.4214805092351 841
-8.87886031319306 -17.3665610391322 842
-8.86170304238395 -17.3302793963249 843
-8.87244484757672 -17.4680399732842 844
-8.86165978407318 -17.5863347260156 845
-8.84581889003707 -17.7091874827778 846
-8.71442129163194 -17.7376667969837 847
-8.74780622415221 -17.8586326896048 848
-8.67805653913645 -17.8954421429335 849
-8.62540941979531 -18.0306099378259 850
-8.55991507577824 -18.1670931414737 851
-8.45040791391331 -18.5990913834072 852
-8.34975294443688 -18.6486975828893 853
-8.24270723942832 -18.7017461748146 854
};
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
10.3944903076591 23.7834403226468
10.3950995471644 23.7795929008353
10.3972827565431 23.7656019409324
10.3973324330154 23.7657181000075
10.3973523933179 23.7661111839123
10.3966487883294 23.7660049536999
10.3966234520317 23.7660648596807
10.396986036905 23.7663827080858
10.3967283917243 23.7663739428087
10.3969776018658 23.7663269668281
10.3972833245442 23.7668800387641
10.3968829879651 23.7668116756592
10.3968885415081 23.7659545133678
10.3970546413147 23.7665105019004
10.3969263878195 23.7661514506103
10.3974825088772 23.7660729631489
10.3964452333403 23.7657193327208
10.409577179362 23.7137429097929
10.4101245151795 23.6817725172867
10.4173623218647 23.6707902541645
10.4931743232282 23.4953509529314
10.55972115812 23.458315508131
10.5148470691482 23.5059201912519
10.6100064197339 23.2836090098766
10.6610688197122 23.1324163373118
10.7210730621259 22.9781480267938
10.9289698534561 22.783242947125
11.1180472476963 22.7452622847082
11.3187680874003 22.6690198664514
11.4918839433506 22.7190660891814
11.6469349653004 22.8755077324276
11.6121643995059 22.9414221707575
11.6767509428897 22.9918092845811
11.8950564813242 23.1200568980577
11.8346575917687 23.1282228405763
11.9028039924953 23.2605281286986
11.8802244712223 23.3261152694805
11.7758611870109 23.3372049350996
11.6069605359727 23.3918651990617
11.4441051143573 23.4809808209431
11.3062622912803 23.5684898910132
11.185685763567 23.7271353737011
11.0442249459148 23.8334444175557
11.0496623155662 23.8434510823398
11.0842943936029 23.8590175823582
11.1201428661363 23.8819901995958
11.0719956511157 23.9157032037842
10.9713122439688 23.9272568146948
10.8724608245119 23.8606167150433
10.8212815483856 23.7459513755417
10.8022535052326 23.5940891139584
10.8205077876122 23.5164848656777
10.853945338044 23.5334951204996
10.9519119056182 23.6899596862532
11.0703771549359 23.8477836120109
11.2050861569026 23.9475043667304
11.3115662869656 24.0708233335408
11.4006240741898 24.1501924581667
11.4772435184288 24.1784972991172
11.5671947012056 24.1857676000539
11.5881141229594 24.2001878127196
11.0460044554505 23.9382294028608
10.8539093853051 24.0118008370109
10.6488394909545 24.1134612808523
10.5748152864815 24.3906966878915
10.549335937188 24.7557151130455
10.5104231303916 25.1812320927567
10.3990369913661 25.5828156180262
10.3323508120729 25.9247662839578
10.2671930892458 26.3454061722712
10.2151936684766 26.77270505318
10.1662548757285 27.2299397351591
10.1185400933328 27.6777159868366
10.0916356509709 28.1318034217664
10.0764235991797 28.4575964728665
10.0297565108688 28.9236770386906
10.0072838656131 29.2458521165656
10.0060522132062 29.6781153262547
9.99679138609105 30.0774860851783
9.96096693974704 30.4958024246553
9.9155224468456 30.8928236380263
9.87322503908692 31.2509615954781
9.84181490688351 31.6746253305785
9.8027646256423 32.0898104054882
9.70631673607516 32.4132625628257
9.56517338000451 32.558235139525
9.47910674209869 33.0441908784829
9.32904958454527 33.0278343771464
9.25889792396227 33.3186905382403
9.25493128367204 33.7662706524368
9.22336388829778 34.1210970366623
9.17893134762691 34.574546778651
9.14285369776646 34.9949173136182
9.09183426912865 35.4355866467531
8.99888421554614 35.8174827782965
8.94462834434559 36.1983724149859
8.8656294273931 36.5867070632313
8.74421478064927 37.0214913810347
8.65975478814024 37.3920991322721
8.56272723366893 37.9969273519666
8.49462621651846 38.4020700709601
8.45406753425013 38.8716598751558
8.41622580326069 39.4953099003582
8.32853235226989 40.3114946216606
8.30589278378791 40.8026293066397
8.29054263223519 41.158905668683
8.18611945946454 41.7601913306937
8.16311943394114 42.1957227668503
8.15884631514855 42.6580438838711
8.11188069578067 42.9853043543118
8.11641965406788 43.4947658438539
8.08797512608844 44.0235194760085
8.02081668218126 44.380507361378
8.00673670469408 44.8800463855298
7.97930370427292 45.3249871357816
7.91209541468088 45.4164121114131
7.88226978860146 46.4651636454681
7.85535685252447 46.8231921302868
7.78558550952074 46.9341882582956
7.75937653735531 47.2634284538838
7.6662458876669 47.638329999679
7.5142671061431 48.6239366028701
7.42136001211372 49.0123903629062
7.35525535218525 49.2679156649723
7.24917612782186 49.7100047662313
7.25357875714602 50.2333380692345
7.19137138577007 51.1993231066291
7.00438474625465 52.2058975295663
7.01810889620226 52.6043831811108
6.99139621615775 53.2792943123183
6.93316703225969 53.5658837260281
6.92211009255266 54.1038476421166
6.87712639157647 55.087821453382
6.811827822612 55.6351190282353
6.80786234056648 56.0541385566867
6.74120079995037 56.5237762860472
6.69302267968162 56.9578444183859
6.69923874535262 57.4727206187501
6.51412754005461 57.7980811932215
6.26081106906462 59.5832049093819
6.21842112093643 60.4199087848838
6.18032606723649 61.1068275114914
6.18115089333803 61.9517633241022
6.17476139871138 62.4878660218691
6.12598958542655 63.1546841582036
6.09837067481366 63.6322771948482
6.10391393320991 64.1424088148196
6.03716372284053 64.9534552132752
5.98247865262191 65.7114462130694
6.05583437523014 65.8505787065169
6.01013219316366 66.2841665509176
5.9698509041238 66.6307982564521
5.9470259638764 67.0114187916016
5.75540275251803 66.9111815390922
5.72931853216618 67.2429157623252
5.69674181394488 67.3424441699644
5.539976361086 66.7942840903149
5.44314589583749 67.6025626247518
5.38448186574977 68.417282237437
5.30739668889525 69.1583288229335
5.23815228073215 69.6647510541989
5.29430539483621 68.9777296540747
5.24607299555298 69.3011547610677
5.18997004271178 69.6458912408146
5.09846791728133 70.3848064272146
4.99793110033638 70.8789341118867
4.93050518583441 71.7187898755379
4.86174818754134 72.5869226528591
4.83946453897007 73.2861994507244
4.80715668758213 73.5118223200203
4.74817994070736 74.2373328493566
4.70693162335786 74.4145402440062
4.72809486561005 74.7578596571781
4.67806078440663 75.3548455171212
4.6321538424943 75.7029313972596
4.6296548206958 76.2068007647994
4.58877285054966 76.7418384327377
4.60736365482165 76.4403843198988
4.60021968090576 76.9244494676659
4.54727606043284 77.3798101957578
4.43605320249495 77.202934266478
4.44393758944582 77.7048860222741
4.36555400054853 78.4700142020686
4.30372838165179 78.7754614281285
4.2118822206413 79.6678286022271
4.12719011214448 80.2037380340025
4.09868336299379 80.6825935951403
4.12347347180869 81.1175442967383
4.10555821492485 82.0670586752637
4.14758825659653 82.6837551530007
4.24356492599483 83.3584938074287
4.29405659633986 83.793758596118
4.34190807781808 84.2063614384995
4.38553243151016 84.8534581129424
4.41967546083627 85.3636117820526
4.47489585844584 85.807351303381
4.54308060067884 86.2836677742849
4.57335061222597 87.0517311997506
4.6064080563909 87.508113218484
4.6579011966667 88.0040114383445
4.65079316103162 88.651800512238
4.61195434175941 89.2138822667364
4.62560931303054 90.010067041174
4.65744341709075 90.5953842658579
4.64890257313606 91.282803475037
4.6604661367671 91.8715177419959
4.65644042976542 92.5155253554964
4.65140186096274 93.0461181615627
4.67770119948564 93.5996692028898
4.64014471863652 94.0815499297092
4.61455627650466 94.2028969041409
4.68766421377514 94.5757260004491
4.66281343433366 94.9081814487022
4.63878588074294 95.3896037555418
4.64759216486237 95.5660858471395
4.63799292795005 96.1919198122748
4.63350102821143 96.4582221991587
4.65597137472006 96.4146189148899
4.69392285515237 96.9737416299311
4.75966896779045 97.1800803755242
4.80125419387468 96.7236479172003
4.70538240337335 97.0746823307912
4.767179068997 97.5604367286177
4.80114822070043 98.0530922791366
4.79164472343368 98.5331094186177
4.81001540100322 99.0374736608315
4.84714010449039 99.6163132917632
4.82414398158205 100.029707148813
4.88967959029536 100.528536640531
4.94896198074478 101.207647282036
4.93276480189697 101.516678109564
5.0118297050884 101.954071870505
5.02740946543225 102.308362412201
5.0213473760219 102.555216021013
5.08651391040102 102.832243192946
5.12105760456673 103.460229868583
5.16404909462577 104.004338649928
5.21667984762419 104.541788198919
5.25122218234445 105.000816956264
5.23350886347769 104.914892546448
5.29227534906531 105.457523512751
5.31429182910082 105.980709470734
5.32340350928216 106.545159289524
5.41240905080124 107.059836839672
5.53726271490119 107.746663484888
5.63420997152014 108.056484027977
5.80947416383508 108.727445250675
6.00240420108466 109.64752086612
6.13276500738277 110.094422995765
6.27909381374167 110.53772439302
6.38534711591402 110.881273992356
6.50708678702244 111.273801539095
6.58381467094573 111.072453040614
6.74321625569866 111.690693601836
6.85404131758111 111.657956131113
7.02092616013735 112.182548355117
7.08966703724451 112.396311003098
7.08158195789167 112.405870721104
7.20913956113212 112.968028233289
7.26114261843411 113.58004120569
7.18060289130907 113.970573471946
7.08690185961029 114.460148401642
6.88588459787106 114.991923701236
6.57836612310805 115.357035409777
6.28403576836175 115.897506134199
5.92310105681627 115.996697851197
5.51682793335966 116.015648547252
5.09346631109441 115.96746697069
4.57999197304049 115.834053465826
4.1219497729498 115.643783747203
3.69349992817964 115.485872519958
3.25978508223847 115.327345004682
2.85326092151639 115.215287055039
2.4490961823939 115.154364625836
2.0357761014497 115.056256956858
1.68478787159016 114.960562086984
1.32759950253583 114.808051058337
1.00582137516633 114.704586585989
0.51146753656716 114.619308473797
0.143922628452515 114.639568454937
-0.277602180055212 114.626248198108
-0.648578825018753 114.594536845143
-1.02923525035825 114.581906517732
-1.40180145814594 114.453513284492
-1.75053102894264 114.401576889495
-1.86091509608923 114.400169985474
-2.37689300806483 114.354956773848
-2.66397262586749 114.307110560681
-2.98936564724475 114.248378721494
-3.4022705070952 114.27779340597
-3.66511047428722 114.256788300735
-4.03557584852783 114.226468086469
-4.3444068089947 114.219061828693
-4.6072075014926 114.168303501937
-4.89195626256507 114.148948454339
-5.25270157370303 114.073499482295
-5.53979198026847 113.978519528531
-5.80703669431777 113.896657766524
-6.1565744104155 113.83742936205
-6.43196627420214 113.753943068172
-6.68080712848925 113.681616047391
-6.93845663696405 113.599734465962
-7.27929889727322 113.490037334229
-7.57112745272374 113.435388688706
-7.87966046890219 113.384937624356
-7.94152752620174 113.353378963281
-8.19966999655428 113.332209841539
-8.58421425900733 113.248970116753
-8.84711081829566 113.158002681955
-9.32841782637336 113.085349030772
-9.66928692643636 113.025475495003
-9.95855429854285 112.919312824661
-10.5268821285654 112.791580114623
-10.7706738382715 112.681988492198
-11.0960635396042 112.544791017603
-11.5041000540129 112.427334953774
-11.8825504397625 112.287483828988
-12.1848789931798 112.181234829182
-12.4201555748269 112.106877668706
-12.6560310307034 111.990325414467
-12.9197795755631 111.899080706813
-13.1549900598539 111.841262377478
-13.4641519339095 111.674917952552
-13.6119113274334 111.612926536156
-13.7657975632521 111.597380007471
-13.9953200422491 111.541348009541
-14.1976171329196 111.547282930096
-14.4531024351148 111.566705854011
-14.922828789938 111.424890450616
-15.2097947609225 111.384446510515
-15.4138596192842 111.391971775209
-15.6420620467128 111.350087706322
-15.9270438617831 111.298859562748
-16.0397515330669 111.250112872901
-16.4443567513307 111.138320175769
-16.5375228165141 111.100332674429
-16.7024347175924 111.067903529395
-17.1663533848109 110.927952919777
-17.3188433176303 110.88130696457
-17.4247745501949 110.861537807417
-17.5749432807558 110.792463783054
-17.7889638643155 110.756164616373
-17.8836353224447 110.752184092414
-17.9954901001498 110.693818734738
-18.7433579006163 110.343888508245
-18.9046344076557 110.297363220932
-19.0743524078017 110.231167781766
-19.5115479313851 110.11882126666
-19.6363388390849 110.106269304385
-19.9207640432378 110.038174132446
-19.9979073446335 110.04012960708
-20.204221407431 109.995478946174
-20.5220423981946 109.85258699795
-21.1921235640055 109.671608344376
-21.6758700864155 109.554608262128
-22.1460513628364 109.255131970906
-22.7698402251871 109.081056359569
-22.9517049073956 109.017746051553
-23.0796727944623 108.960104493828
-23.4042311435186 108.895230429742
-23.4722443479139 108.81391463742
-23.7239598966443 108.665567163207
-23.924989216244 108.585293315486
-24.1211491179335 108.47680122905
-24.4646419079348 108.321709516857
-24.6547887648197 108.112146985495
-24.8196877040343 108.035238269313
-25.1972253673376 107.759600085364
-25.6271877373388 107.757071354301
-25.9349432370687 107.659150995043
-26.1507233565561 107.604117847784
-26.4347329474933 107.529218382034
-26.7804249861777 107.443959671353
-27.1333457990973 107.353896660707
-27.4673396982595 107.271440010676
-27.8751352762344 107.17000164483
-28.1891548749911 107.041581470764
-28.7856971798136 106.774884718407
-29.1483774489669 106.623975709387
-29.7164249910561 106.333640005461
-30.2085033493587 106.177327585455
-30.4466573155912 106.106480485842
-30.7046415223836 106.015112260414
-30.9705466825982 105.952373681546
-31.2659065098415 105.872095494875
-31.5781047916253 105.749172098788
-32.0335294109735 105.622810080473
-32.0849449573319 105.413464852908
-32.6357599781889 105.22450559973
-32.9926583985443 105.171038424412
-33.3338792955691 105.149274019806
-33.6686769551975 105.125955659535
-34.0592487931195 105.087119356197
-34.3740215130992 105.073694213422
-34.687821934164 105.049135212415
-35.084871720397 105.032572160302
-35.4042901375455 105.053175833035
-35.5279247891116 105.105321097027
-36.1514187496694 105.024366328852
-36.3747226758293 105.092926999193
-36.720456035373 105.092665805502
-37.1843278034093 105.106044231347
-37.5632904110376 105.129023745426
-38.0019649952831 105.14378602812
-38.3397668319869 105.174673983478
-38.5908443088313 105.243521461028
-38.9693804041391 105.272328760375
-39.3970045237375 105.339363281537
-39.7261931680982 105.398091506745
-40.2771517703041 105.435752638403
-40.7253590722258 105.518464419659
-41.1925556114672 105.567171608996
-41.7516122408427 105.569461874895
-42.203595609905 105.586746552371
-42.6525105858396 105.660964307372
-43.1417220342092 105.721550754741
-43.5084848883871 105.825326438609
-43.9574073943245 105.876874903903
-44.4496977037221 105.942049398177
-44.8771410350003 106.059221763387
-45.2313321057751 106.171714608368
-45.6466220677719 106.132719720456
-46.2029498336969 106.218565649661
-46.6339797542852 106.312549681962
-47.2531550007331 106.391575012083
-47.9405286685782 106.512791424553
-48.0827799036515 106.525927825107
-48.6616071541711 106.584020442832
-49.1847042410748 106.642219586038
-49.5868380674186 106.722261267616
-50.0115198716707 106.832146962474
-50.4479599721836 106.957145644889
-50.8781141604008 107.058823211098
-51.3996875122178 107.138111920414
-51.8332288279862 107.261638762581
-52.15882925644 107.350586399256
-53.0714418667782 107.338589290209
-53.258383901921 107.250981768499
-53.5134122987343 107.316342009119
-54.0024432339265 107.41307845773
-54.6057854854218 107.550184703569
-54.9751089981364 107.489278432856
-55.6001612469187 107.610271376633
-55.8786227149993 107.555585741611
-56.3120476487835 107.591466623442
-56.6848665912163 107.660200603541
-56.8037554470432 107.675717881122
-57.4725774477056 107.800181248953
-57.6504719866461 107.754990737538
-57.5275196815358 107.763028598572
-58.0708048014522 107.844847589532
-58.4466126781089 107.897242716852
-58.5354033167029 107.963799911301
-58.9951937018397 108.048742841167
-59.5074455902277 108.068918645079
-59.5452844157421 108.127808108866
-60.1460290274651 108.245584222586
-60.6323856610219 108.375543657237
-61.0592177562876 108.501424610576
-61.9226792686941 108.673542260574
-62.6947220008719 108.827138281253
-62.9301563265276 108.889870991928
-63.4873511962206 108.97143637782
-63.7564138047863 109.031615880545
-64.1915568562387 109.098517796944
-64.6616885334906 109.122685651189
-64.2719413040156 109.05693721502
-64.7479572902775 109.158441091113
-65.1815325120621 109.195108286533
-65.4984173375214 109.317639034555
-65.720812975874 109.318884706297
-66.0491559454498 109.319314467511
-66.7852234514322 109.431433470694
-67.1856189734844 109.448845507603
-67.6168804732512 109.497237315578
-67.8640673373928 109.526768982628
-68.3388263320909 109.565464103278
-68.8943096201003 109.593085558805
-69.524643144446 109.695856246405
-70.5502458283662 109.743744910768
-70.7525115964023 109.554473531544
-72.1019701945118 109.517618322556
-72.3234877265394 109.22606876646
-72.4318782056701 108.878620590558
-73.0227204508527 108.535360937541
-73.2519251783831 108.095456849369
-73.2623021393681 107.582390008632
-73.466560217856 107.083124059025
-73.7738818423649 106.503072687782
-73.8527067086564 105.930060686028
-74.0263110026363 105.421749404337
-74.2216289505608 104.900477009382
-74.4394800501095 104.341519783245
-74.6599402389069 103.811348022028
-74.9459886164588 103.229122914965
-75.1337778014453 102.67491423028
-75.3651597052925 102.118421788691
-75.5842558559559 101.598652777826
-75.8157236929911 101.175886563561
-76.0304579647888 100.622613827449
-76.209408302605 100.138717552421
-76.4108382498426 99.5867521421605
-76.678171614268 99.0133792191222
-76.860203716422 98.5026886048031
-77.2478077692483 97.9309063816936
-77.3020320514998 97.5926440946956
-77.4749061473044 97.1728355345994
-77.599485263427 96.7171404363997
-77.7432013380431 96.248515414358
-77.8656407084319 95.7555901850393
-78.0967981781795 95.5433386885449
-78.2705924204476 95.0703119268482
-78.3190232397501 94.62497586143
-78.6217931893752 93.811314724912
-78.922990970376 93.2895798913902
-79.0579565466447 92.8089934439276
-79.2708794979677 92.1916428242834
-79.3259487831059 91.7726305513528
-79.4854105227863 91.1987856905623
-79.6305494810438 90.727858019948
-79.7698565958681 90.2287376541171
-79.9011744814907 89.7844901518652
-80.0769982106315 89.2713862112249
-80.2552926432931 88.7095972304396
-80.4467388115046 88.1257015449244
-80.8247591490957 87.3473104657132
-80.8266772361837 87.4841651755695
-80.9251192278417 87.1178897091749
-81.0274568960908 86.7353111657592
-81.1233279200877 86.3464795599784
-81.3135789546472 85.857841902555
-81.4439925652964 85.4237185009933
-81.6068812528021 84.8961463849786
-81.735508671039 84.5992991675202
-81.8931894238579 84.1786133851517
-82.0373179932898 83.801185616245
-82.2277777491966 83.300233335441
-82.3904488896285 82.7663417983129
-82.5039462896273 82.4829171374484
-82.6555857961881 82.0391616368943
-82.7111079880609 81.6972424375667
-82.8084128878432 81.3620350603996
-83.0698194972248 80.4390810150891
-83.2387521668431 79.7057136032149
-83.3250982876748 79.6175281390204
-83.4505715622146 79.1915450827058
-83.5680087661389 78.7690987243011
-83.7632445235928 78.1877800119775
-83.9462759580401 77.6022926210291
-84.0557714551789 77.3194665506478
-84.142996699596 77.1717137404592
-84.1641453827135 76.9700547721928
-84.3078259690458 76.5774160451309
-84.3966835067854 76.4745759759739
-84.5824334392961 75.730857045232
-84.7410654305305 75.2421762503676
-84.8758940451371 74.8745010635515
-85.0211193396398 74.3418842171846
-85.2317681973574 73.7678180431598
-85.4387023638637 73.1147076762208
-85.583223941245 72.5676728390643
-85.7282852435395 72.088224950295
-86.0183939873772 71.0186287884693
-86.0897023921924 70.8410901484
-86.2987398490154 70.0444168958965
-86.2211798094919 70.3516458538845
-86.4554748736482 69.4758904901103
-86.5553688078265 69.2762179085079
-86.5727464170128 69.1570073364268
-86.6995258788605 68.9338837619755
-86.7429565926086 68.876423276171
-86.8520679113546 68.5318536907085
-87.0838473059292 67.816949875726
-87.1645316220181 67.5088886088239
-87.3392400347855 67.0276623612233
-87.4968289938778 66.592429353516
-87.6461180746288 66.0240109838223
-87.793947810801 65.6834664034566
-87.9411398166701 65.2013076867106
-88.0539513793787 64.764408042615
-88.2163907413216 64.3065131534047
-88.3726149946405 63.550809753675
-88.5534309112323 62.8993795734276
-88.5650325590391 63.0039921595157
-88.683104032864 62.4484387734507
-88.9758316312816 61.1980113082033
-89.1238746164494 60.786963812978
-89.24345802346 60.269809797643
-89.4302473217347 59.790227494725
-89.5745642928271 59.3137623600231
-89.743861658784 58.7429423011207
-89.9291176124522 58.2364162981044
-90.1322094162198 57.616207407027
-90.3182521489659 56.996692127028
-90.4962652083862 56.554493597169
-90.6353977011203 55.9166264414076
-90.679792188609 56.0922896676557
-90.7934899579215 55.6303998628753
-90.9757767784387 54.8296984634761
-91.2005280839269 54.1529390059263
-91.3284930833985 53.6732547574916
-91.4865759894641 53.1635854417821
-91.5840228010701 53.0868747481626
-91.7722523929749 52.2717015388246
-91.8770431468419 52.0182674569199
-92.0509424187153 51.5394067458542
-92.109036966798 51.1840269039722
-92.2682381436386 50.6974151832317
-92.4297025984365 50.1389941260524
-92.4976053457563 49.6064973218603
-92.6521536453594 49.2617623732493
-92.7965206271295 48.9121653324398
-92.9836454829987 48.0847583419516
-93.1555729884246 47.9349586818018
-93.4221458273842 47.0053299394884
-93.5995304042722 46.4648856225695
-93.6363432571795 46.795046180552
-93.7677689440273 46.2541556965714
-93.8826964025757 45.9016397621824
-93.9663253381906 45.541515760918
-94.0177299924561 45.099765631635
-94.2298337671092 44.5679673777313
-94.3613209728258 44.0294291745089
-94.4830534218783 43.4834078868121
-94.6215275852727 42.7201680844697
-94.5837014884418 42.3997902155994
-94.5295840655708 42.2579376323736
-94.6048277033246 41.4892768096668
-94.4878124698091 41.1559753972108
-94.4373178964878 40.5525637278129
-94.3020944125697 40.3001079065837
-94.0914987630216 40.3566861100721
-93.8658479941765 40.1898050722087
-93.6717249057025 39.9035050174212
-93.4432157145753 39.9692191918309
-93.1800620882836 40.0505316423991
-92.8011718979264 39.8994671331116
-92.5155976014971 39.8168454814511
-92.2039329795253 39.6549572382278
-91.8392980112024 39.3985364944604
-91.4264532972663 38.9960946218454
-90.9474633930327 38.6876369405729
-90.5163631907521 38.3961649876565
-90.1024818856567 38.105437279462
-89.6545302887118 37.8032076939618
-89.178709914506 37.4236153005512
-88.8161953560262 37.02577445143
-88.3521958588711 36.773691489986
-87.7784473348494 36.475873844295
-87.2966783459685 36.079959230063
-86.7651591877385 35.8406413096653
-86.2757675704581 35.5821350592603
-85.8670066286746 35.3197132002888
-85.1509870136511 34.8287283286327
-84.7138629876522 34.6238114533752
-84.2475274549889 34.3723166737313
-83.8656443651541 34.1616008590481
-83.5078674816878 33.8329989865366
-82.9035808968481 33.4515059177382
-82.5051168829231 33.2464768481569
-82.0648761513268 33.0764441794693
-81.8572168745665 32.945451803548
-81.5953079489194 32.7741572413217
-81.1453735411258 32.6237926865822
-80.8447656398864 32.5109247376146
-80.3238115923389 32.2892354553139
-79.8563266131993 32.146536657562
-79.8240896590909 32.1653568069579
-79.8827042171257 32.2614490465158
-79.6319412047461 32.0465751108902
-79.2386740705346 31.9606460293399
-78.8070666871544 31.8481830635324
-78.5529003500397 31.7787633467525
-78.0391445575192 31.6167636391957
-77.7030022445719 31.5524470047054
-77.4424333795387 31.3793137795935
-76.8864347336132 31.0854483843659
-76.0646332529598 30.6659810548204
-75.7407117910499 30.5204723868629
-75.3119439261976 30.2926119470876
-74.9752531668153 30.130794622026
-74.5926872465098 29.9763509947806
-74.2833562125507 29.8037534409698
-73.8443938363223 29.6514211822355
-73.2491967308233 29.2178856334789
-72.8232174347557 29.0077330106361
-72.8479493074994 28.9350843708186
-72.247231208023 28.692271586523
-72.2466625928339 28.5940903380978
-71.9360200787205 28.2994947018538
-71.4528143388476 27.9454192734159
-71.1874360031261 27.7130435647672
-71.3690247565383 27.3365239859447
-71.2512220080423 26.9545047849698
-70.8604312603686 26.355335277775
-70.6481928095237 25.9881170350069
-70.7999204922734 25.6068922567401
-70.7924229705274 25.21948550919
-70.9524341549265 24.6908437853575
-70.8075046546419 24.322521323577
-70.7986412470154 23.8499479133079
-70.7001694240487 23.4914314612773
-70.3856978080057 23.0435505216097
-69.9964443759375 22.5983466720792
-70.0858190357796 22.2703258157551
-69.8303861977763 21.8526227847085
-69.5977471511714 21.2206724787606
-69.1622520576469 20.930750992588
-68.6197734593055 20.5838414550453
-68.1023831213659 20.2950846026445
-67.5790708264012 20.0583990100437
-67.2739499808486 19.7694805497219
-66.7133439860788 19.4831908717411
-66.1507571122328 19.224303468745
-65.6267943154403 18.9570748878767
-65.1181123959249 18.6425406851695
-64.5615412291998 18.3596948018749
-64.1544232833851 17.9247018340697
-63.6396991677985 17.6537060952479
-63.1118587527158 17.3346179019436
-62.5952844686841 17.009678053962
-62.416491858565 16.2384267179266
-61.8869598403039 15.892773548416
-61.3633589890974 15.7466217864196
-60.7720516908156 15.4924459486712
-60.259184874309 15.1856592168848
-59.6360081562441 14.8990410692055
-59.1624438526229 14.6525441211474
-58.711708859349 14.3672101383102
-58.1035080278721 14.0904808941331
-57.7173868522076 13.7321685645448
-57.1087339894997 13.4051213317188
-56.6879039477566 13.1021504390077
-56.3590034211057 12.757484366054
-55.8272008822454 12.5839263215109
-55.2940007112407 12.4122985623959
-55.0511949100292 12.291366394619
-54.5726641089475 12.3587401325627
-54.750546310672 12.9264881111408
-54.6966015963251 13.2416023822215
-54.157178739075 13.3987909611364
-53.8852869220511 13.7395653342083
-53.3564527970247 13.9360943466002
-52.8527911087716 14.1321201574259
-52.3032127001143 14.3030364857149
-51.7197303971527 14.3268838076377
-51.1493038676112 14.1331281841198
-50.5568506770959 14.0291459841287
-50.2933775363232 13.6396629484691
-49.9573899497586 13.0760389713368
-49.2925867076251 12.8562414681881
-48.9033713113958 12.5849900516934
-48.2637094184293 12.299999013469
-47.7217540804157 12.0357623477168
-47.3137400470231 11.4821912729215
-46.7461629576591 11.2346064227875
-46.2459893019009 10.9861612629669
-45.7472074546589 10.5631212722204
-45.2256447002693 10.3660057483777
-44.808502182265 9.54999258947742
-44.2604255605255 9.25211043733776
-43.6516013514468 8.98024452486661
-43.1432155400276 8.63314157340113
-42.5993946885004 8.29467804037895
-42.016353653456 7.9999079316503
-41.4417247500764 7.73100577910535
-40.9801583661811 7.22963654777497
-40.3334590278719 6.92134910001711
-39.7588914693886 6.58721604098489
-39.3161413266551 6.14791654880949
-38.9119580400673 5.79209147375608
-38.3577648722885 5.46799841098994
-37.6975307625786 5.16625921909852
-37.072635752457 4.86724814059995
-36.4184176302453 4.53273703062347
-35.6694249124373 3.87705777801291
-34.8076618541494 3.13287437522427
-34.0922851626889 2.51891616010393
-33.5665552596845 2.22064896531369
-32.9852281990656 1.08156758922225
-32.5213740813608 0.774957958148413
-31.6569072886135 -0.135183339463232
-31.0183595224124 -0.522400639767817
-30.5335644894433 -0.836459493480703
-30.1448956958311 -1.6735979492451
-29.4699807911124 -2.33554232712405
-29.103845899602 -2.63663983635285
-28.0270979624677 -3.72079525630848
-27.7203122305085 -4.12166917548871
-26.9415215692085 -5.45651540494847
-26.3273497509014 -5.94795247428903
-25.5573013331737 -6.58085630140535
-25.0362951884441 -6.88004322307679
-24.4300450938208 -7.36871164382296
-23.7260046269155 -7.8397856657733
-22.8835998764136 -8.26783062482581
-22.3352123382637 -8.57883253484528
-22.3756922151399 -8.77738349887927
-21.8022836555189 -9.03639880496792
-21.6085100142247 -9.29203935978197
-21.6480388020335 -9.35945029842706
-21.8107534117743 -9.50409655764985
-21.4137343471317 -9.93974285864609
-21.2273711818869 -10.1800368072079
-20.7047355997059 -10.6729349083572
-20.4564231480686 -10.9292810819859
-19.5180819444286 -11.5387770869733
-19.2136285871838 -11.696023429487
-18.3324720791467 -12.3912449097389
-17.7103655605611 -12.7906605713377
-16.5557484246075 -13.5285640016974
-15.8830680749074 -13.9212281486682
-14.6223064392681 -14.8184756957088
-14.1549587429823 -15.0452277697916
-13.5181190732806 -15.4337723071913
-13.0040572134109 -15.7192415126728
-12.5366042061349 -15.9348761256786
-12.0325961809977 -16.2202939572807
-11.4274905431949 -16.5558978177948
-10.9583020558247 -16.7051628283182
-10.3151162523135 -17.0683155853469
-9.86717536162088 -17.3010071030307
-9.15287659897063 -17.5282418884921
-8.2480493185654 -17.8972202292698
-7.78079253170878 -18.1074118029777
-7.16399758427735 -18.4068502458949
-6.82192892047486 -18.4944704027924
-6.2585002836894 -18.7451129300812
-5.75007831760035 -18.9679980508542
-4.87180072527538 -19.1588062690161
-3.95464086613732 -19.5157204464657
-3.73029471258135 -19.6130745775239
-5.16508411678701 -18.6592725824241
-6.04786963579511 -17.9912067080775
-6.7834097194665 -17.449042456963
-6.6048541752018 -17.6416614102279
-7.55000599785678 -17.1747573711902
-7.55390177519163 -17.1625994553543
-7.97681938316274 -16.9707249034177
-8.08719067545209 -16.9508255599406
-8.36587208870023 -16.8502394179126
-8.8643995012879 -17.4214805092351
-8.87886031319306 -17.3665610391322
-8.86170304238395 -17.3302793963249
-8.87244484757672 -17.4680399732842
-8.86165978407318 -17.5863347260156
-8.84581889003707 -17.7091874827778
-8.71442129163194 -17.7376667969837
-8.74780622415221 -17.8586326896048
-8.67805653913645 -17.8954421429335
-8.62540941979531 -18.0306099378259
-8.55991507577824 -18.1670931414737
-8.45040791391331 -18.5990913834072
-8.34975294443688 -18.6486975828893
-8.24270723942832 -18.7017461748146
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/MLP.tex <==
%Start a tikzpicture environment:
\begin{tikzpicture}[font=\footnotesize, scale=1,outer sep=0]

% Define block/line styles
\tikzstyle{block}=[shape=rectangle, draw=mycolor0, line width=1, fill=mycolor0!10, rounded corners=1pt]
\tikzstyle{line1}=[->, draw=mycolor1, line width=2, rounded corners=1pt]
\tikzstyle{line2}=[->, draw=mycolor2, line width=2, rounded corners=1pt]
\tikzstyle{line3}=[->, draw=mycolor3, line width=2, rounded corners=1pt]

\node[block](node1) at (0,-0.3) {$11\times N_1\times N_2$};
\node[block](node2) at (0,-1.1) {$64\times N_1\times N_2$};
\draw[line1] (node1) to (node2);
\node[block](node3) at (0,-2) {$128\times \frac{N_1}{2}\times \frac{N_2}{2}$};
\draw[line1] (node2) to (node3);

\node[block](node4) at (2.7,-2) {$128\times \frac{N_1}{4}\times \frac{N_2}{4}$};
\draw[line1] (node3) to (node4);
\node[block](node5) at (2.7,-3.2) {$32\times \frac{N_1}{2}\times \frac{N_2}{2}$};
\draw[line2] (node4) to (node5);
\node[block](node6) at (5.2,-2) {$2\times \frac{N_1}{4}\times \frac{N_2}{4}$};
\draw[line1] (node4) to (node6);
\node[block](node7) at (5.2,-3.2) {$2\times \frac{N_1}{2}\times \frac{N_2}{2}$};
\draw[line2] (node6) to (node7);

% Dropout layer 1
\draw [dashed, -, draw=black, line width=2] (-0.5,-2.6) to (4,-2.6);
\draw [dashed, -, draw=black, line width=2] (4,-1) to (4,-2.6);
\node[shape=rectangle, line width=0](label2) at (4,-0.8) {Dropout layer option \#1};

% Dropout layer 1
\draw [dashed, -, draw=black, line width=2] (1,-10.1) to (5,-10.1);
\node[shape=rectangle, line width=0](label3) at (-0.5,-10.1) {Dropout layer option \#2};

\node[shape=circle, line3] (con1) at (2,-4.2) {};
%\draw [->, draw=blue, line width=3, bend left=5] (node5) to (con1);
%\draw [->, draw=blue, line width=3, bend right=15] (node3) to (con1);
%\draw [->, draw=blue, line width=3, bend left=15] (node7) to (con1);
\draw[line3] (node5) |- (2,-3.7) |- (con1);
\draw[line3] (node3) |- (con1);
\draw[line3] (node7) |- (con1);


\node[block](node8) at (2,-5) {$162\times \frac{N_1}{2}\times \frac{N_2}{2}$};
\draw[line3] (con1) to (node8);
\node[block](node9) at (2,-6) {$32\times \frac{N_1}{2}\times \frac{N_2}{2}$};
\draw[line1] (node8) to (node9);
\node[block](node10) at (2,-7) {$2\times \frac{N_1}{2}\times \frac{N_2}{2}$};
\draw[line1] (node9) to (node10);
\node[block](node11) at (2,-8) {$2\times N_1\times N_2$};
\draw[line2] (node10) to (node11);

\node[block](node12) at (4.7,-7) {$16\times N_1\times N_2$};
\draw[line2] (node8) -| (node12);

\node[shape=circle,line3](con2) at (3,-9) {};
%\draw [-, draw=blue, line width=3, bend right=10] (node2) to (-1.5,-2);
%\draw [->, draw=blue, line width=3, bend right=35] (-1.5,-2) to (con2);
%\draw [->, draw=blue, line width=3, bend left=15] (node12) to (con2);
%\draw [->, draw=blue, line width=3, bend left=1] (node11) to (con2);
\draw[line3] (node2) -| (-1.5,-2) |- (con2);
\draw[line3] (node12) |- (con2);
\draw[line3] (node11) |- (3,-8.5) |- (con2);

\node[block] (node13) at (3,-9.7) {$82\times N_1\times N_2$};
\draw[line3] (con2) to (node13);

\node[block](node14) at (3,-10.6) {$16\times N_1\times N_2$};
\draw[line1] (node13) to (node14);

\node[block](node15) at (3,-11.5) {$2\times N_1\times N_2$};
\draw[line1] (node14) to (node15);

\node[shape=rectangle, line width=0](label1) at (0,0.1) {Input};
\node[shape=rectangle, line width=0](label1) at (3,-12) {Final optical flow output};

\end{tikzpicture}

==> fig/RTS_Inertial+GNSS+dense.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.232132964726445 -11.1180992168752
0.232132964726445 -11.1180992168752
4.77372001002845 -0.368783529128827
2.02033427140177 -0.480198493231305
1.18509987219774 -1.09743739114493
0.228245570457115 -1.98987124973461
0 0
3.36759401364829 4.93791118647561
7.7442444787655 17.3216843899818
15.9660830954 33.0044546644997
17.6665403628429 50.7963102009515
19.0426778901882 65.0106312557394
23.5292860756259 78.2489572302462
26.2804504461832 94.0152887280389
26.5409058539418 113.124069133865
13.5758910383804 108.307600257461
-6.63800317352281 105.011945634842
-27.1845472559316 107.866397001547
-41.9971849743687 105.264857601748
-53.010172587006 102.036051957273
-68.7119128805754 104.227584290379
-82.8114914444116 107.251386402298
-86.1257726241983 92.1000655037542
-92.1040294769819 73.4937665841387
-99.6688984832105 56.2121915812022
-102.134061713113 37.0722149853645
-102.350089759288 18.0447675033573
-84.7285320998982 17.5556558130928
-74.6151985608706 16.2743837318517
-57.8899629230856 10.7470873882902
-42.9307149110852 5.87491103023129
-24.2206868914026 7.85475493320459
-9.99226897875503 3.71346073661802
2.11307638883956 3.13187462683719
3.59583958410541 2.99260592190701
4.91311085731711 3.05054170301863
5.89051281374851 2.78425994016743
6.28147359632107 2.49346688488119
5.81720766686818 3.53853924355503
5.35238639554593 4.30618834288825
4.54103170343264 5.432593624589
4.19116623024164 5.9306185118867
4.37609512324785 6.38853401213918
5.1258068510915 6.6837836655462
};
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
5.54146744502339 6.02865207242203 0
5.55118028458284 6.13012165080016 1
5.55063159472749 6.13003855220068 2
5.55056241614583 6.13010849456199 3
5.55067395789575 6.12984772742959 4
5.55066488166327 6.12991136827993 5
5.55060322589512 6.1300361527088 6
5.55075067211248 6.13003823630988 7
5.55074482615449 6.13008964967119 8
5.550685958523 6.13021625702626 9
5.55086926586141 6.13042569791684 10
5.5508296323528 6.13040774133953 11
5.55076646796844 6.13009722674597 12
5.55083516509194 6.13012067086439 13
5.55081767413132 6.1298242979241 14
5.55067105553786 6.12914058528654 15
5.55062116734479 6.1275899238538 16
5.55013984524671 6.12387980299706 17
5.54595089603917 6.10718526440116 18
5.55267853537064 6.0610922957465 19
5.59053055909416 5.98957209835821 20
5.63378177746994 5.90585532835443 21
5.67860193328109 5.81209179070195 22
5.70034925394741 5.69710005047004 23
5.72544512999725 5.5194794224323 24
5.77619608422194 5.38464628413509 25
5.89691143792646 5.29068729288293 26
6.07338850295847 5.22492677901198 27
6.23469848934012 5.20358446859607 28
6.40448130678929 5.26152358795817 29
6.5863213256704 5.39255333334187 30
6.75989647976291 5.48751466196805 31
6.94091681619781 5.57838463760712 32
7.160438539762 5.68644662983767 33
7.3253536193203 5.78994784087747 34
7.44297419712735 5.90774144239769 35
7.48100967714659 5.9929360797148 36
7.44166530668335 6.07061180967761 37
7.33360758960744 6.18509618968783 38
7.21451351675164 6.29953182871095 39
7.13404002451222 6.42378176519463 40
7.08593701287945 6.59581815528112 41
7.06622929325851 6.73955960283478 42
7.10858244848865 6.82857374121414 43
7.20209773283697 6.87018242868788 44
7.2783956002519 6.91890056230246 45
7.27991904312055 6.99834657078265 46
7.22008899927226 7.05014084815244 47
7.13711007544128 7.03526833479193 48
7.06791223676883 6.9561733098937 49
7.04500257358418 6.82724839112237 50
7.04902050492959 6.7708622321912 51
7.11461804496256 6.84744549786083 52
7.25169830824636 7.00626260875858 53
7.405371804149 7.16445101348952 54
7.54026442535965 7.29087040840551 55
7.66463214323704 7.42555274828569 56
7.77499345521407 7.51578899425986 57
7.88388365047179 7.56589937152317 58
7.97192869943259 7.58791791394682 59
8.02115638606998 7.63729691176822 60
8.03909499403092 7.77642543228194 61
8.04046532680051 8.02993757790689 62
8.07350950038715 8.32291881253752 63
8.15589426376437 8.68799664814951 64
8.22907629205964 9.11169705109705 65
8.27138167940632 9.5950170301052 66
8.31695545587746 10.1037913345206 67
8.36273859620117 10.5858195724685 68
8.38706307066138 11.0812792385052 69
8.40861048304014 11.5633837369132 70
8.44256213227251 12.0749380450957 71
8.47476267837857 12.5685177920587 72
8.53438141487197 13.0716664465922 73
8.60391339230188 13.5668490990242 74
8.64658089928294 14.0708920343928 75
8.70292419099098 14.5472064166746 76
8.81414902203635 15.0262383962651 77
8.88962382653113 15.5164462656668 78
8.95043016231261 16.0189906641258 79
9.00812778255116 16.528534026361 80
9.05011227634611 17.0281227547656 81
9.09432961010042 17.5467952672749 82
9.14491223574286 18.0335527504731 83
9.17548384921704 18.5307851447464 84
9.1884228434396 19.0561549832809 85
9.21666303628252 19.5568360573047 86
9.26538621440869 20.0734608101824 87
9.29930501373113 20.5717708206349 88
9.35176062282884 21.073146903126 89
9.37428442253345 21.5919688031267 90
9.37546576876836 22.1277127298763 91
9.39316682380948 22.6490884527807 92
9.39966507655073 23.1707261040418 93
9.37100632105886 23.7090959581182 94
9.35780691200656 24.1999892390431 95
9.32559722994093 24.7152695542932 96
9.25279817746398 25.2144970338062 97
9.21826675125563 25.7174794156594 98
9.20809914378209 26.2510085912354 99
9.178195878417 26.7556216496528 100
9.18780540357157 27.2746850905067 101
9.221016359971 27.8022551428636 102
9.23508335710901 28.3488064186417 103
9.26446766834304 28.8818810083837 104
9.30335397979685 29.4493112272163 105
9.31713726215718 30.0173485353303 106
9.37268433183687 30.5748536963094 107
9.43038000674589 31.1705533584308 108
9.47012342357699 31.7677980992278 109
9.53987497646592 32.3581984311139 110
9.59372212386535 32.9448699374493 111
9.61527921429067 33.5502420008889 112
9.6618773056233 34.1059303190405 113
9.70485957572659 34.6597401331319 114
9.71398839416913 35.2405761364577 115
9.75958269718294 35.7865711309638 116
9.80082471431276 36.3526838286747 117
9.79232417792361 36.903663175652 118
9.80436277641768 37.4652460563879 119
9.79307988643989 38.0368719171745 120
9.74267383046441 38.6214811016856 121
9.71806894000631 39.2047954034335 122
9.7066990234257 39.777254078399 123
9.69574382562707 40.3848283329463 124
9.73798686878168 40.9884403059304 125
9.76650223612867 41.5517032389211 126
9.78681585635427 42.1423921585315 127
9.84796814297749 42.7050734891869 128
9.89253880663836 43.2892607583122 129
9.9141880500628 43.8784686379937 130
9.96314040929677 44.4682732993848 131
9.99773894115787 45.074225190315 132
10.0106918003933 45.6832294565688 133
10.0413558896895 46.3183712127237 134
10.0483995999706 46.9343987753469 135
10.0601575872811 47.5668522646767 136
10.0948012600569 48.1808199997717 137
10.1022038945406 48.8014261566194 138
10.1211182500812 49.3929987695844 139
10.1582426437528 49.9779412930736 140
10.1701723452919 50.550652566108 141
10.1864588396721 51.1193088983405 142
10.2330555225143 51.7079073778138 143
10.2520037960503 52.2675157543111 144
10.2797529088783 52.8544198820039 145
10.3326901290572 53.4223410086704 146
10.3512704320706 53.9795468196313 147
10.3754904253357 54.5468371720087 148
10.4310719056165 55.1091958124161 149
10.4654840042994 55.6702668002701 150
10.5027580732406 56.2340503269284 151
10.5232162983241 56.8366680596466 152
10.4862938005598 57.4127082009705 153
10.4772007254598 57.9889085838394 154
10.4603175913296 58.5872381501303 155
10.4221189407403 59.159362953414 156
10.4138612863371 59.7498445829968 157
10.4068093169814 60.3508164533768 158
10.3844181514532 60.9868404565596 159
10.391118123273 61.5783772894353 160
10.3902521417098 62.1953529957101 161
10.3806856016398 62.7827949337306 162
10.3699776471208 63.3571280137044 163
10.3684599785221 63.9698597602901 164
10.3285779850181 64.5734279293761 165
10.3493982939189 65.1464775290048 166
10.3809485492115 65.7059887205337 167
10.405123345015 66.2933399348032 168
10.4398022408737 66.8447819196478 169
10.4554598535307 67.3883051443525 170
10.4516843786394 67.9546225786826 171
10.4926996563063 68.4940394102253 172
10.5158456349182 69.0430478425636 173
10.513713659537 69.6027279396128 174
10.5587856593583 70.1520908266975 175
10.5924877255844 70.696820377699 176
10.6293326707244 71.2789207316904 177
10.6708280174768 71.8604022181715 178
10.6743345887723 72.4031780342509 179
10.6791909083654 73.0073145970087 180
10.7198280232518 73.5756110977014 181
10.7229523542395 74.1263839675402 182
10.7213249745977 74.7064357927719 183
10.7140808157457 75.2522736552908 184
10.6953052829529 75.8178246095991 185
10.7317073878814 76.3892586254402 186
10.8135913632338 76.9427816149674 187
10.9220246435875 77.4913708556269 188
11.0445555767273 78.0292435496704 189
11.2012659684727 78.5627948299173 190
11.3251824584213 79.0726434909016 191
11.4477709561823 79.6164453302595 192
11.5672855764348 80.1490933931379 193
11.6642560565726 80.6954442070045 194
11.7781643333288 81.2317179618299 195
11.9107506276422 81.7707340947413 196
12.0177452474756 82.3302482125461 197
12.1135141902838 82.8634209967643 198
12.221036122398 83.4087133387075 199
12.2912122985493 83.9416694413834 200
12.3525204656969 84.5062767670013 201
12.4407975957506 85.060927937877 202
12.5096460788915 85.6126042346218 203
12.5584517484387 86.1707270003999 204
12.6257907131776 86.7106093734102 205
12.6819744877075 87.2674667561352 206
12.7373426028801 87.8256265091993 207
12.8157931030961 88.4181659131932 208
12.8498423352383 88.9857337442963 209
12.9213441255253 89.5466771013366 210
13.0188754653782 90.1248398803513 211
13.0607172147312 90.6747360142683 212
13.1453438031842 91.234944039636 213
13.2335212922371 91.8017984731446 214
13.2937139802668 92.3955324409142 215
13.3953097417927 92.9484349699997 216
13.5047578517225 93.5262046564306 217
13.586704826322 94.1129115543223 218
13.6982643296516 94.6510339405482 219
13.8175349553713 95.2144751527485 220
13.8970027010425 95.7655776307114 221
14.0197028443592 96.3021423716057 222
14.1226696404447 96.8574742835506 223
14.1973344230057 97.4442230344387 224
14.3110147137475 97.9902478761 225
14.4223876061755 98.5468490698146 226
14.4987656173559 99.1399240331218 227
14.6245441839514 99.6753776661892 228
14.741872516486 100.235746369717 229
14.822782068823 100.793149732118 230
14.9398491271686 101.337667652509 231
15.0373784590082 101.877123942937 232
15.1235530279858 102.436208788895 233
15.2673003759094 103.002155576814 234
15.3847016425151 103.553632683661 235
15.5000885188639 104.130247875532 236
15.6377938144543 104.674191771644 237
15.7555589258142 105.19969805393 238
15.8568859755942 105.730836519443 239
15.9746144870092 106.280242529941 240
16.0823901352958 106.802861494588 241
16.1748031651894 107.320091062044 242
16.3302766550164 107.829933318158 243
16.5140013731901 108.350386656086 244
16.6986287843045 108.873616881362 245
16.9263297100417 109.388422500233 246
17.1199235957053 109.867618402413 247
17.3233739072456 110.36793474995 248
17.5455751561564 110.854527131246 249
17.7367427962173 111.33732892306 250
17.9441466496615 111.831263537122 251
18.1698813501769 112.305150632442 252
18.3916318889156 112.794684884394 253
18.6083401175136 113.254064416503 254
18.8476755909452 113.703019869112 255
19.0180554353787 114.137546949308 256
19.1834225556629 114.613084363821 257
19.3130482427486 115.070625267286 258
19.3360786838128 115.515050228712 259
19.2908645783494 115.980877192364 260
19.1748721921653 116.39541288601 261
18.9276153937014 116.738689070634 262
18.5846670226761 117.029936054149 263
18.2072831307047 117.263455123282 264
17.8006627848433 117.385587476042 265
17.3506880224367 117.429671814348 266
16.882250023174 117.438811502581 267
16.4006174335013 117.383319849724 268
15.9009044822424 117.246976297663 269
15.4410994774602 117.157014656052 270
14.9581397672527 117.047023340289 271
14.491780728495 116.935794299529 272
14.0338653102093 116.878258350853 273
13.5548356067875 116.809694793758 274
13.1237946613658 116.696730080509 275
12.6969238069718 116.580124650661 276
12.2515605532585 116.459302525879 277
11.8135747115441 116.309403998045 278
11.374730916172 116.209298728968 279
10.8947860087199 116.13726006094 280
10.4418173105767 116.051605853112 281
9.97927597843743 115.979466592182 282
9.49437719507235 115.904793001837 283
9.04623316882575 115.795165841745 284
8.57860039240024 115.715108810993 285
8.12740399348733 115.643898112038 286
7.70732281313683 115.530846522635 287
7.2802795794133 115.44005701624 288
6.83185481485042 115.393079711335 289
6.39824663223538 115.304591829092 290
5.95256325551819 115.23336120933 291
5.47439028385143 115.176535643937 292
5.01577876387668 115.090652740008 293
4.52051605039738 115.023558815543 294
4.03025796933082 114.956765260494 295
3.56381955390105 114.858042107708 296
3.09880777214472 114.77767294013 297
2.63022980233989 114.704115565631 298
2.15932846794431 114.590606379523 299
1.70501200310315 114.493961274221 300
1.22419359025705 114.398337338117 301
0.771447380485526 114.277787762575 302
0.298573366809237 114.187350730526 303
-0.171195850069878 114.1024056415 304
-0.624743042445232 114.005669562818 305
-1.08515495458053 113.944096287049 306
-1.56032337571131 113.863777811757 307
-2.03279959944102 113.755538360781 308
-2.52076989924555 113.695495772371 309
-2.99770760677993 113.626702331101 310
-3.48281509603566 113.515003846635 311
-3.94042656272699 113.434631138642 312
-4.39195834386553 113.313087854083 313
-4.84028238895552 113.171223930193 314
-5.29811308351444 113.065747250015 315
-5.78060289939742 112.926279701678 316
-6.25878586865227 112.8000724118 317
-6.74671902130845 112.688515672705 318
-7.18076440545896 112.550822800306 319
-7.63340751193933 112.455800032027 320
-8.08576149403952 112.375687463786 321
-8.50240946494845 112.261012625516 322
-8.93678275784973 112.181049555374 323
-9.37692818878538 112.13812173592 324
-9.83423853426905 112.071506211485 325
-10.2642078063425 112.071098841133 326
-10.7289347621697 112.103110873161 327
-11.1798406339539 112.079229793117 328
-11.6344370453027 112.084907598269 329
-12.113966370822 112.0945154186 330
-12.5677048330691 112.068224938144 331
-13.0147677195321 112.024390046127 332
-13.4678403905463 111.956483040684 333
-13.9240188751101 111.86279307128 334
-14.3533225688557 111.785527268137 335
-14.8162721389893 111.723277298051 336
-15.2570270939015 111.620773091893 337
-15.6716734152746 111.543569781917 338
-16.1106462394192 111.47710986315 339
-16.5401427993641 111.380760079845 340
-16.9700522549121 111.29527002228 341
-17.4110962233208 111.215896831477 342
-17.8660467304189 111.09030166393 343
-18.2949482843763 110.998319693096 344
-18.7545811203034 110.917650182492 345
-19.2370840797026 110.81274148349 346
-19.7091326986388 110.722779212798 347
-20.2317108020151 110.634795835594 348
-20.7517340633484 110.549026714776 349
-21.253607178153 110.482427503791 350
-21.7563193707418 110.417235372158 351
-22.2782027990118 110.339373447799 352
-22.7618275726399 110.301628240368 353
-23.2360123393589 110.25613176885 354
-23.7345376478044 110.165589937089 355
-24.2049787087262 110.081381755576 356
-24.6990811429489 110.006696096654 357
-25.2098284047526 109.925906433435 358
-25.7143687221074 109.857906481119 359
-26.2222516519885 109.767702896621 360
-26.741188541035 109.645668908836 361
-27.2512495459333 109.550778526379 362
-27.7710308244028 109.430467646842 363
-28.3268152137682 109.278057040471 364
-28.872361429277 109.156553819831 365
-29.4443164854683 109.047552209106 366
-30.0077099882998 108.936530036072 367
-30.5497730328725 108.868914390029 368
-31.1200730143658 108.789988812248 369
-31.6925620235641 108.70324968459 370
-32.2768398807801 108.622523933148 371
-32.8623553760009 108.52971555959 372
-33.4358832447798 108.409585384285 373
-34.0081046965921 108.314057328936 374
-34.559406180241 108.201535255955 375
-35.1243495008312 108.048955102637 376
-35.6521944080816 107.924019001069 377
-36.1707971524966 107.781522735028 378
-36.6978591117198 107.619291292316 379
-37.2010567762007 107.513025683842 380
-37.7372532862452 107.411504593076 381
-38.2511738927122 107.302281090675 382
-38.7288457213376 107.215681768545 383
-39.2065071153749 107.13200088616 384
-39.715836919048 107.022041728612 385
-40.2111235986453 106.945318554607 386
-40.7442927981217 106.886319085658 387
-41.3059327176351 106.814858981558 388
-41.8150123483544 106.774409193158 389
-42.3513722952429 106.756673491859 390
-42.848627139448 106.739338029531 391
-43.3443052146468 106.738087303385 392
-43.8568931092769 106.734763526654 393
-44.3672284527184 106.702495022809 394
-44.8743528930046 106.700308030074 395
-45.3694534451739 106.743538651069 396
-45.8699703191898 106.752627423175 397
-46.3196360494171 106.797191077568 398
-46.7970909420055 106.873146989838 399
-47.2729031014944 106.906936509011 400
-47.7401770733325 106.950992162347 401
-48.2207660083596 107.012556425821 402
-48.6780997485145 107.043609960721 403
-49.1232003182422 107.104778953846 404
-49.5656908618513 107.199507901179 405
-50.0345977333585 107.257440749232 406
-50.463392941123 107.327675161265 407
-50.9028089751741 107.432640460619 408
-51.3338077830688 107.509384037318 409
-51.7807444808422 107.587333336109 410
-52.256661757066 107.661937940303 411
-52.7106186534256 107.670307294383 412
-53.166564804491 107.70621236459 413
-53.595447354995 107.796406775517 414
-54.050548121732 107.883408705121 415
-54.5034629087562 107.989234806881 416
-54.9709644350025 108.093100485717 417
-55.4398137992755 108.176634222399 418
-55.8640128081342 108.283388909767 419
-56.3064643803337 108.418543158776 420
-56.7446890324337 108.495999335585 421
-57.1810290982368 108.597348971063 422
-57.617273110337 108.720406343507 423
-58.070654625329 108.792505026648 424
-58.4919239635056 108.870412961366 425
-58.9143713075208 108.968831924918 426
-59.3852971976729 109.019279934121 427
-59.8321595314903 109.10642744003 428
-60.2685854373895 109.213162481798 429
-60.690474533195 109.306226691013 430
-61.0899006369797 109.423073200545 431
-61.5124271220153 109.528860667934 432
-61.9275997478912 109.614884429277 433
-62.345765329054 109.722671831958 434
-62.7842908925759 109.840328456792 435
-63.2304164858493 109.946559421601 436
-63.658906027418 110.061580043956 437
-64.0798352945001 110.17518063469 438
-64.5508718308348 110.253036816897 439
-64.9804861159487 110.343029552116 440
-65.4092117751799 110.428011853963 441
-65.826046394726 110.496963994548 442
-66.2300488744675 110.585111904201 443
-66.6802495143471 110.663299704198 444
-67.1113132540877 110.739686505681 445
-67.5331638935068 110.832795183751 446
-67.933911066048 110.895752510721 447
-68.3552526267464 110.963948668684 448
-68.7443121408745 111.051820264373 449
-69.164685846972 111.116674395111 450
-69.5775559414759 111.191284650114 451
-69.9714398302581 111.293889204127 452
-70.378785682859 111.370984834408 453
-70.7994303575995 111.449083045296 454
-71.2422975645323 111.5907155524 455
-71.6986406390531 111.702422951847 456
-72.1652784500986 111.821146722456 457
-72.6205425412631 111.959696504862 458
-73.0787102901031 112.085413711303 459
-73.5344222095325 112.231023525386 460
-74.00732634297 112.369656851992 461
-74.5010511585161 112.474031515286 462
-74.9449591129363 112.591121500683 463
-75.4079793852059 112.687858734502 464
-75.8775819902536 112.752419083571 465
-76.3028981441007 112.847964700662 466
-76.7522410398274 112.95644202057 467
-77.2143591804488 113.02193411392 468
-77.6618829843454 113.124732775619 469
-78.0959038222023 113.205274818567 470
-78.546015886565 113.271955168428 471
-78.9305116797872 113.339699980588 472
-79.3278421576223 113.386283465495 473
-79.7308248266261 113.452992441923 474
-80.1178304434917 113.534239353527 475
-80.5353414636751 113.581334741741 476
-80.9585935552072 113.621379018479 477
-81.3752914187154 113.677199861824 478
-81.7817205768999 113.641354792431 479
-82.2275115062186 113.517814462824 480
-82.6170037590047 113.387148729568 481
-82.9916982393421 113.195924907801 482
-83.3348770412799 112.897296967484 483
-83.6225437595758 112.574782095646 484
-83.8867149796876 112.150903023806 485
-84.0510713777017 111.655045782068 486
-84.2433089819333 111.161053255434 487
-84.4364005495785 110.631036661437 488
-84.5887995554104 110.044096246384 489
-84.7751510997805 109.501838886864 490
-84.9536929119583 108.940679947178 491
-85.1413018166085 108.334471831193 492
-85.3602084375899 107.766594035454 493
-85.5643182262181 107.159924607507 494
-85.7428494852906 106.55290670254 495
-85.9332936108304 105.953371871449 496
-86.0919328912836 105.359713412102 497
-86.2769067736691 104.722900270374 498
-86.4772415843299 104.115050629557 499
-86.6287289305643 103.532550008555 500
-86.7896142706425 102.968761606257 501
-86.9800997657483 102.381240138396 502
-87.1267876872422 101.807913464535 503
-87.2943168654917 101.246295572912 504
-87.4736538073799 100.683516646652 505
-87.6289585534658 100.077191575031 506
-87.7968362204066 99.5243826182838 507
-87.9664180400337 98.9453001681878 508
-88.1251850287084 98.325403936211 509
-88.3087527841251 97.7501162401732 510
-88.4701833778289 97.1315912080523 511
-88.6241326425561 96.5175103819879 512
-88.8003668277736 95.9141141173774 513
-88.9428682333129 95.3117134604101 514
-89.1060464128161 94.6882113603826 515
-89.273065047253 94.0802128985116 516
-89.3962731288599 93.4742740402317 517
-89.5506814103695 92.8542501189393 518
-89.7240598709321 92.2542366308255 519
-89.870618668238 91.6214802768567 520
-90.0466564657518 91.0270542877754 521
-90.224125074593 90.4144370492363 522
-90.3818625496476 89.8099498086237 523
-90.5596210749363 89.2324270889692 524
-90.7064375667965 88.6351141450726 525
-90.8290983779044 88.047552631012 526
-90.9766697003518 87.4779106187031 527
-91.0877592698197 86.9400314298312 528
-91.2234974964055 86.3782437845426 529
-91.3984509405964 85.8352875890526 530
-91.5401307695508 85.287440876397 531
-91.7029072130813 84.7186148705729 532
-91.8806033309565 84.168844980023 533
-92.0234716886517 83.5997962989242 534
-92.1979308345335 83.0693424294079 535
-92.3941095817404 82.5214999358453 536
-92.5533688787658 81.9839801791791 537
-92.7379088306705 81.4589388422374 538
-92.9100889558993 80.9333029562201 539
-93.0328370469302 80.3754410658747 540
-93.192772517757 79.8256775461299 541
-93.347901812809 79.2891431652913 542
-93.4866134854184 78.7137676652206 543
-93.660490325516 78.1843867522164 544
-93.8168093562977 77.6391433694875 545
-93.9668775936242 77.1059101982643 546
-94.1535489153223 76.5923150008639 547
-94.3266894181844 76.079770323837 548
-94.4973299428141 75.5780918714309 549
-94.6847074237623 75.0442393360286 550
-94.8047366515943 74.5200458212084 551
-94.993225674873 74.0138534552294 552
-95.1838598288173 73.5129124047747 553
-95.331871846555 72.9827694270638 554
-95.4884695211359 72.4995801579491 555
-95.6617026617913 72.009281477893 556
-95.8152806350228 71.4875259796386 557
-95.98579674153 71.0157936751842 558
-96.1380733586067 70.5185846236261 559
-96.2626487975332 69.9862038627486 560
-96.3970722526959 69.4991794755802 561
-96.5080004531673 69.0012094837515 562
-96.6207168010795 68.5126877417576 563
-96.7516483376749 68.002381262155 564
-96.8287278419796 67.5105985416202 565
-96.9592093218647 67.0352205632469 566
-97.1090937789027 66.523775210517 567
-97.2225972309725 66.022945462705 568
-97.3847500729279 65.5408044960157 569
-97.5144727718973 65.0646973426483 570
-97.6481821569998 64.5928335930622 571
-97.8178378921016 64.1573726451747 572
-97.9302968747248 63.686590814051 573
-98.0765060800191 63.2061519319199 574
-98.2323061653569 62.748436969525 575
-98.3526250092766 62.2614369698956 576
-98.4946752700965 61.814599325835 577
-98.6248389074766 61.3459841648461 578
-98.7435912930754 60.8750711696429 579
-98.8618825077369 60.443504698551 580
-98.9179321155694 60.0177779750563 581
-98.9894607867465 59.6100103321631 582
-99.0906190836589 59.1841813991758 583
-99.1513156205569 58.7620668008249 584
-99.2577799475369 58.3582984385857 585
-99.3713470069324 57.940652383299 586
-99.4666195635535 57.4944534756218 587
-99.6014516975636 57.0862170576198 588
-99.7162355601798 56.6492938618548 589
-99.8297022697313 56.182249564008 590
-99.9703241563947 55.7555479164162 591
-100.058111023988 55.3061942951145 592
-100.174072901101 54.8812045877424 593
-100.294243267467 54.4346051411344 594
-100.371268309421 53.9905667409253 595
-100.494494862943 53.5578509093367 596
-100.589528642246 53.1227826317843 597
-100.669190811442 52.6887722398883 598
-100.785301044883 52.2687277652338 599
-100.873003345714 51.8368978158474 600
-100.976188588267 51.3919786703317 601
-101.104065880952 51.0004690292218 602
-101.204792428864 50.5825982340686 603
-101.317838891848 50.1604913025693 604
-101.438222229749 49.7481147884075 605
-101.485721675408 49.3272264584182 606
-101.580507339195 48.941119850862 607
-101.69600251551 48.5093954179447 608
-101.765818600063 48.0673205600474 609
-101.883929610057 47.6410554886707 610
-101.992627690772 47.209311338883 611
-102.107904127298 46.7525899374757 612
-102.274557927065 46.294747394649 613
-102.385999177334 45.8790231905571 614
-102.522063651665 45.4612990397981 615
-102.683654076123 45.0205623788734 616
-102.778683731763 44.5655074646435 617
-102.922780993891 44.1236782631829 618
-103.047681937135 43.6708619373015 619
-103.14341687291 43.1895179666216 620
-103.281157961357 42.7610637961634 621
-103.38405698302 42.3041228833671 622
-103.464029647909 41.8641277496899 623
-103.546698421167 41.4712770381516 624
-103.546520430678 41.0927018354733 625
-103.527077828047 40.7587138691546 626
-103.481881430282 40.4151826037428 627
-103.337342131854 40.1268779544565 628
-103.21062549986 39.8333756036791 629
-103.057468023753 39.5543233237579 630
-102.846978939533 39.3451600101961 631
-102.588301075531 39.145303304822 632
-102.324135163662 38.9786584889843 633
-102.020867516953 38.919414639148 634
-101.653234977315 38.8742229011366 635
-101.236364362201 38.7848578400736 636
-100.805541415184 38.6868725986135 637
-100.331343299237 38.5833439248159 638
-99.8530850198846 38.4086070250657 639
-99.3066187476984 38.1831674861132 640
-98.6974324387167 37.9813705451782 641
-98.1101674189104 37.7648270498725 642
-97.4708646596369 37.538948441312 643
-96.8401238727895 37.3180104556794 644
-96.2175508154752 37.0602481503628 645
-95.5953474410453 36.8346565258318 646
-94.9606957157988 36.6112305876262 647
-94.2884040202111 36.3491121965654 648
-93.6274472092206 36.1181509881612 649
-92.950771481935 35.883302021323 650
-92.291378829694 35.6497209842345 651
-91.610451364267 35.4803915679948 652
-90.9827729537579 35.3157219742873 653
-90.3457226566806 35.1013016640307 654
-89.6960106606648 34.8871552707544 655
-89.1007377287316 34.6617446463328 656
-88.4462842942898 34.4223087178749 657
-87.8010025786049 34.2017330310586 658
-87.1525817365924 33.9367885216157 659
-86.5140210138006 33.7347018378417 660
-85.8360273432119 33.5283191651416 661
-85.1911262409847 33.2899459252817 662
-84.5372567483859 33.0983167722327 663
-83.8609422923007 32.881354216973 664
-83.2032515768169 32.6714316104462 665
-82.5134600634622 32.5078357251907 666
-81.859132704625 32.293563855619 667
-81.1696544430303 32.0946053026963 668
-80.4989998231721 31.9585593327821 669
-79.8433700579335 31.7993973195404 670
-79.1425400593353 31.6423236218918 671
-78.4324617982048 31.5115709254072 672
-77.734318977501 31.3133788880492 673
-77.048681825358 31.1357033489484 674
-76.345008320596 30.931608961309 675
-75.6775974611366 30.6969447769778 676
-74.9685543754532 30.4712313034716 677
-74.2999237647023 30.2483039602206 678
-73.6407250787955 30.0254324967896 679
-72.9718461434217 29.8170897855566 680
-72.3548602389419 29.6231953025664 681
-71.7343870654527 29.447680185706 682
-71.103778171803 29.2841673330247 683
-70.5483404770242 29.1066316019083 684
-69.9724732965808 28.9340486581606 685
-69.3909106987168 28.7661836333127 686
-68.8284301845532 28.5785097221183 687
-68.2965890235346 28.4147355961609 688
-67.7818281327999 28.2588507265039 689
-67.3323510101063 28.0729986353243 690
-66.9336597307813 27.8599311642511 691
-66.5813510322776 27.5675570671142 692
-66.3784792264951 27.2176883433192 693
-66.2393448314095 26.8673783636339 694
-66.1143503087837 26.5702912931324 695
-66.0612121491761 26.2674050980902 696
-66.0138639535051 25.9828332551001 697
-65.943704881605 25.6540552269518 698
-65.8465592295827 25.293571252466 699
-65.6859498154413 24.9591085060233 700
-65.3574578921914 24.6744564747913 701
-65.0322332290636 24.3918778046202 702
-64.6547366339692 24.1182148193016 703
-64.2332197314027 23.9039347289495 704
-63.8361075795442 23.6225575557409 705
-63.3947478541629 23.3155649961554 706
-62.8974259061135 23.0818207593366 707
-62.3723335674297 22.8364588425264 708
-61.8402796856338 22.6368967496906 709
-61.2529007084939 22.4595196122876 710
-60.6997587118002 22.2485110972193 711
-60.1114733587086 22.0695077315875 712
-59.5415548944234 21.8714156849185 713
-58.9802138059569 21.6492019948679 714
-58.3821995678079 21.4625733213917 715
-57.8108317430488 21.2439762688921 716
-57.2117626108155 20.9944936021473 717
-56.625720482957 20.7817072090071 718
-56.0611709125531 20.5438760940603 719
-55.4862008447967 20.3273172830884 720
-54.901620774486 20.1388310738921 721
-54.3139759811261 19.9340739270776 722
-53.7249677823847 19.7788860096135 723
-53.0788390812857 19.6062252222663 724
-52.4780460400905 19.4012236327282 725
-51.8476086700933 19.2180566893192 726
-51.2197587513652 19.014837451688 727
-50.5882252271882 18.7933022424502 728
-49.9810747276106 18.6081503234713 729
-49.382184877685 18.4012760530232 730
-48.7691131603198 18.1704770919779 731
-48.1736570785358 18.0001601913862 732
-47.5675485293549 17.8188255656303 733
-46.986613559866 17.673947370187 734
-46.3821474318844 17.6347556875065 735
-45.7974308101855 17.6521992540862 736
-45.2072105014088 17.7515588470851 737
-44.6208030542227 17.9572649987334 738
-44.0856130408919 18.1739050444307 739
-43.5041938963842 18.4174450946812 740
-42.9268796530774 18.7150156094076 741
-42.3244425977731 18.979371266938 742
-41.6876679027269 19.244170016945 743
-41.067582037975 19.4908824726683 744
-40.4452489795559 19.6036887887594 745
-39.8526631464335 19.6457999098136 746
-39.2522273865736 19.6293716203577 747
-38.6838372162957 19.5096174494673 748
-38.1010839178735 19.3500996741196 749
-37.4781438990795 19.1732284680945 750
-36.8964903990546 18.9668739262899 751
-36.2765059749337 18.7695524669063 752
-35.6876575507596 18.6043131002018 753
-35.1366780881385 18.4016848279941 754
-34.5833725335458 18.2599012743384 755
-34.0166951748331 18.1132169593341 756
-33.4356109821644 17.9509198360678 757
-32.8773495544368 17.8299610423197 758
-32.3061783999739 17.689013125922 759
-31.7434015673288 17.5226036367614 760
-31.1433028855289 17.3713849295181 761
-30.5927902544365 17.1910261352357 762
-30.0094265238357 16.9977091874606 763
-29.4294877999717 16.8375822082726 764
-28.8792136653155 16.6743910258787 765
-28.2959518568522 16.5098134437862 766
-27.7171041952308 16.3669340901528 767
-27.1683226336169 16.1871398050259 768
-26.6576000727536 16.0120188485322 769
-26.1001108870062 15.8242875042834 770
-25.5749982996347 15.64584900296 771
-25.0431157958258 15.5090669386331 772
-24.5060321912972 15.3615714844616 773
-23.9915916764172 15.2105208445081 774
-23.4749128755936 15.0978316398339 775
-22.998763294132 14.9873710255331 776
-22.4953738842216 14.8558081997016 777
-21.9960000660027 14.7270879931177 778
-21.4895405239568 14.5550645687177 779
-20.9697167195776 14.3972227507599 780
-20.4433940983235 14.2903577879737 781
-19.9580644333924 14.1491327818672 782
-19.4808469257598 14.0050583535225 783
-18.9695952231325 13.8728474640232 784
-18.5219932763147 13.6990777398121 785
-18.0688084046939 13.5296826262462 786
-17.5937419488667 13.3766273038994 787
-17.1540269619852 13.1982831578116 788
-16.663619184169 13.0599488414589 789
-16.1580901586038 12.937361827133 790
-15.6518682548942 12.7937738445745 791
-15.1602561845041 12.6880487052912 792
-14.6354421721308 12.5874488346978 793
-14.140507450801 12.4517655825581 794
-13.6529273930228 12.3341444475424 795
-13.2213606559417 12.2222943643584 796
-12.7826524096347 12.0969968887878 797
-12.3933083399616 12.0409138984559 798
-11.9920096685143 11.9663937341467 799
-11.6176173243341 11.8199920614649 800
-11.2646809250391 11.6536677313289 801
-10.8882986589195 11.4409464720782 802
-10.4936416962767 11.2168913964974 803
-10.0857341676294 11.0328971818343 804
-9.66190482504393 10.804963027291 805
-9.22880150941845 10.5938897378585 806
-8.77993286144697 10.4489152994165 807
-8.30719481856839 10.2585697045572 808
-7.85353521162654 10.0828125202856 809
-7.38116146406581 9.94206304704058 810
-6.91642745956024 9.77577455111921 811
-6.43612602167932 9.60705774578201 812
-5.97019385058353 9.47374874842738 813
-5.49747087068044 9.29848790302145 814
-5.04762275929628 9.12927292323918 815
-4.59230685881628 8.99574120897611 816
-4.1253293235709 8.83799046414938 817
-3.68037451586788 8.68193296837762 818
-3.22147719263957 8.58795072574035 819
-2.80071703477758 8.46555793997442 820
-2.36489590190118 8.32450093342305 821
-1.93388385006262 8.22519476357333 822
-1.47994672461191 8.1349356789237 823
-1.05425059440729 8.01115854476401 824
-0.645546834595066 7.90679255021293 825
-0.200390077243497 7.82751587513361 826
0.205558576781414 7.71974586334035 827
0.659619379904633 7.606001883548 828
1.11867022781592 7.53105931955168 829
1.54543919051728 7.46097362439141 830
1.91765322940918 7.40857921704275 831
2.18351941597152 7.44744637584869 832
2.43526120582153 7.53580954941215 833
2.60048754889711 7.62201608742674 834
2.73232530862314 7.70856440358511 835
2.83072424003667 7.80000931526709 836
2.89401552747338 7.88760978861215 837
2.91782250267951 7.9923486628777 838
2.87846513597542 8.12449006855795 839
2.85622672347623 8.28232274804649 840
2.92119931462317 8.4706465165084 841
3.01942959010188 8.69068567838914 842
3.14531268968094 8.89176399251803 843
3.30199813961299 9.09289034672905 844
3.46595487077538 9.27072855176481 845
3.65412217392544 9.41195639599849 846
3.86071171320773 9.52877284174019 847
4.086217407921 9.64125738970154 848
4.33175158831111 9.73830659337745 849
4.57937221206483 9.82876933804472 850
4.8472875694092 9.92069349079717 851
5.12193490730663 10.004989924023 852
5.42031555860642 10.0960712938188 853
5.72225963675213 10.1825349513249 854
};
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-26.295941);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-20.223978);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.77372001002845,-0.368783529128827) circle (-17.886225);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.02033427140177,-0.480198493231305) circle (-16.027944);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:1.18509987219774,-1.09743739114493) circle (-14.597921);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.228245570457115,-1.98987124973461) circle (-13.627679);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0,0) circle (-11.856466);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.36759401364829,4.93791118647561) circle (-7.710851);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:7.7442444787655,17.3216843899818) circle (-7.709809);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:15.9660830954,33.0044546644997) circle (-7.596767);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:17.6665403628429,50.7963102009515) circle (-7.046159);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:19.0426778901882,65.0106312557394) circle (-6.620951);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:23.5292860756259,78.2489572302462) circle (-7.001488);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.2804504461832,94.0152887280389) circle (-6.836252);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.5409058539418,113.124069133865) circle (-6.317408);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:13.5758910383804,108.307600257461) circle (-7.104985);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-6.63800317352281,105.011945634842) circle (-6.877029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-27.1845472559316,107.866397001547) circle (-5.688518);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-41.9971849743687,105.264857601748) circle (-6.019429);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-53.010172587006,102.036051957273) circle (-6.035023);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-68.7119128805754,104.227584290379) circle (-5.548029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-82.8114914444116,107.251386402298) circle (-5.166117);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-86.1257726241983,92.1000655037542) circle (-5.212638);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-92.1040294769819,73.4937665841387) circle (-5.976357);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-99.6688984832105,56.2121915812022) circle (-6.225354);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.134061713113,37.0722149853645) circle (-6.53463);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.350089759288,18.0447675033573) circle (-6.241667);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-84.7285320998982,17.5556558130928) circle (-6.382836);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-74.6151985608706,16.2743837318517) circle (-5.859365);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-57.8899629230856,10.7470873882902) circle (-5.708058);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-42.9307149110852,5.87491103023129) circle (-5.483118);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-24.2206868914026,7.85475493320459) circle (-5.536207);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-9.99226897875503,3.71346073661802) circle (-5.782322);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.11307638883956,3.13187462683719) circle (-5.513339);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.59583958410541,2.99260592190701) circle (-5.511409);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.91311085731711,3.05054170301863) circle (-5.473462);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.89051281374851,2.78425994016743) circle (-5.491482);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:6.28147359632107,2.49346688488119) circle (-5.477972);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.81720766686818,3.53853924355503) circle (-5.200512);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.35238639554593,4.30618834288825) circle (-5.20612);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.54103170343264,5.432593624589) circle (-5.202223);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.19116623024164,5.9306185118867) circle (-5.317648);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.37609512324785,6.38853401213918) circle (-5.544821);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.1258068510915,6.6837836655462) circle (-5.493683);
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
5.54146744502339 6.02865207242203
5.55118028458284 6.13012165080016
5.55063159472749 6.13003855220068
5.55056241614583 6.13010849456199
5.55067395789575 6.12984772742959
5.55066488166327 6.12991136827993
5.55060322589512 6.1300361527088
5.55075067211248 6.13003823630988
5.55074482615449 6.13008964967119
5.550685958523 6.13021625702626
5.55086926586141 6.13042569791684
5.5508296323528 6.13040774133953
5.55076646796844 6.13009722674597
5.55083516509194 6.13012067086439
5.55081767413132 6.1298242979241
5.55067105553786 6.12914058528654
5.55062116734479 6.1275899238538
5.55013984524671 6.12387980299706
5.54595089603917 6.10718526440116
5.55267853537064 6.0610922957465
5.59053055909416 5.98957209835821
5.63378177746994 5.90585532835443
5.67860193328109 5.81209179070195
5.70034925394741 5.69710005047004
5.72544512999725 5.5194794224323
5.77619608422194 5.38464628413509
5.89691143792646 5.29068729288293
6.07338850295847 5.22492677901198
6.23469848934012 5.20358446859607
6.40448130678929 5.26152358795817
6.5863213256704 5.39255333334187
6.75989647976291 5.48751466196805
6.94091681619781 5.57838463760712
7.160438539762 5.68644662983767
7.3253536193203 5.78994784087747
7.44297419712735 5.90774144239769
7.48100967714659 5.9929360797148
7.44166530668335 6.07061180967761
7.33360758960744 6.18509618968783
7.21451351675164 6.29953182871095
7.13404002451222 6.42378176519463
7.08593701287945 6.59581815528112
7.06622929325851 6.73955960283478
7.10858244848865 6.82857374121414
7.20209773283697 6.87018242868788
7.2783956002519 6.91890056230246
7.27991904312055 6.99834657078265
7.22008899927226 7.05014084815244
7.13711007544128 7.03526833479193
7.06791223676883 6.9561733098937
7.04500257358418 6.82724839112237
7.04902050492959 6.7708622321912
7.11461804496256 6.84744549786083
7.25169830824636 7.00626260875858
7.405371804149 7.16445101348952
7.54026442535965 7.29087040840551
7.66463214323704 7.42555274828569
7.77499345521407 7.51578899425986
7.88388365047179 7.56589937152317
7.97192869943259 7.58791791394682
8.02115638606998 7.63729691176822
8.03909499403092 7.77642543228194
8.04046532680051 8.02993757790689
8.07350950038715 8.32291881253752
8.15589426376437 8.68799664814951
8.22907629205964 9.11169705109705
8.27138167940632 9.5950170301052
8.31695545587746 10.1037913345206
8.36273859620117 10.5858195724685
8.38706307066138 11.0812792385052
8.40861048304014 11.5633837369132
8.44256213227251 12.0749380450957
8.47476267837857 12.5685177920587
8.53438141487197 13.0716664465922
8.60391339230188 13.5668490990242
8.64658089928294 14.0708920343928
8.70292419099098 14.5472064166746
8.81414902203635 15.0262383962651
8.88962382653113 15.5164462656668
8.95043016231261 16.0189906641258
9.00812778255116 16.528534026361
9.05011227634611 17.0281227547656
9.09432961010042 17.5467952672749
9.14491223574286 18.0335527504731
9.17548384921704 18.5307851447464
9.1884228434396 19.0561549832809
9.21666303628252 19.5568360573047
9.26538621440869 20.0734608101824
9.29930501373113 20.5717708206349
9.35176062282884 21.073146903126
9.37428442253345 21.5919688031267
9.37546576876836 22.1277127298763
9.39316682380948 22.6490884527807
9.39966507655073 23.1707261040418
9.37100632105886 23.7090959581182
9.35780691200656 24.1999892390431
9.32559722994093 24.7152695542932
9.25279817746398 25.2144970338062
9.21826675125563 25.7174794156594
9.20809914378209 26.2510085912354
9.178195878417 26.7556216496528
9.18780540357157 27.2746850905067
9.221016359971 27.8022551428636
9.23508335710901 28.3488064186417
9.26446766834304 28.8818810083837
9.30335397979685 29.4493112272163
9.31713726215718 30.0173485353303
9.37268433183687 30.5748536963094
9.43038000674589 31.1705533584308
9.47012342357699 31.7677980992278
9.53987497646592 32.3581984311139
9.59372212386535 32.9448699374493
9.61527921429067 33.5502420008889
9.6618773056233 34.1059303190405
9.70485957572659 34.6597401331319
9.71398839416913 35.2405761364577
9.75958269718294 35.7865711309638
9.80082471431276 36.3526838286747
9.79232417792361 36.903663175652
9.80436277641768 37.4652460563879
9.79307988643989 38.0368719171745
9.74267383046441 38.6214811016856
9.71806894000631 39.2047954034335
9.7066990234257 39.777254078399
9.69574382562707 40.3848283329463
9.73798686878168 40.9884403059304
9.76650223612867 41.5517032389211
9.78681585635427 42.1423921585315
9.84796814297749 42.7050734891869
9.89253880663836 43.2892607583122
9.9141880500628 43.8784686379937
9.96314040929677 44.4682732993848
9.99773894115787 45.074225190315
10.0106918003933 45.6832294565688
10.0413558896895 46.3183712127237
10.0483995999706 46.9343987753469
10.0601575872811 47.5668522646767
10.0948012600569 48.1808199997717
10.1022038945406 48.8014261566194
10.1211182500812 49.3929987695844
10.1582426437528 49.9779412930736
10.1701723452919 50.550652566108
10.1864588396721 51.1193088983405
10.2330555225143 51.7079073778138
10.2520037960503 52.2675157543111
10.2797529088783 52.8544198820039
10.3326901290572 53.4223410086704
10.3512704320706 53.9795468196313
10.3754904253357 54.5468371720087
10.4310719056165 55.1091958124161
10.4654840042994 55.6702668002701
10.5027580732406 56.2340503269284
10.5232162983241 56.8366680596466
10.4862938005598 57.4127082009705
10.4772007254598 57.9889085838394
10.4603175913296 58.5872381501303
10.4221189407403 59.159362953414
10.4138612863371 59.7498445829968
10.4068093169814 60.3508164533768
10.3844181514532 60.9868404565596
10.391118123273 61.5783772894353
10.3902521417098 62.1953529957101
10.3806856016398 62.7827949337306
10.3699776471208 63.3571280137044
10.3684599785221 63.9698597602901
10.3285779850181 64.5734279293761
10.3493982939189 65.1464775290048
10.3809485492115 65.7059887205337
10.405123345015 66.2933399348032
10.4398022408737 66.8447819196478
10.4554598535307 67.3883051443525
10.4516843786394 67.9546225786826
10.4926996563063 68.4940394102253
10.5158456349182 69.0430478425636
10.513713659537 69.6027279396128
10.5587856593583 70.1520908266975
10.5924877255844 70.696820377699
10.6293326707244 71.2789207316904
10.6708280174768 71.8604022181715
10.6743345887723 72.4031780342509
10.6791909083654 73.0073145970087
10.7198280232518 73.5756110977014
10.7229523542395 74.1263839675402
10.7213249745977 74.7064357927719
10.7140808157457 75.2522736552908
10.6953052829529 75.8178246095991
10.7317073878814 76.3892586254402
10.8135913632338 76.9427816149674
10.9220246435875 77.4913708556269
11.0445555767273 78.0292435496704
11.2012659684727 78.5627948299173
11.3251824584213 79.0726434909016
11.4477709561823 79.6164453302595
11.5672855764348 80.1490933931379
11.6642560565726 80.6954442070045
11.7781643333288 81.2317179618299
11.9107506276422 81.7707340947413
12.0177452474756 82.3302482125461
12.1135141902838 82.8634209967643
12.221036122398 83.4087133387075
12.2912122985493 83.9416694413834
12.3525204656969 84.5062767670013
12.4407975957506 85.060927937877
12.5096460788915 85.6126042346218
12.5584517484387 86.1707270003999
12.6257907131776 86.7106093734102
12.6819744877075 87.2674667561352
12.7373426028801 87.8256265091993
12.8157931030961 88.4181659131932
12.8498423352383 88.9857337442963
12.9213441255253 89.5466771013366
13.0188754653782 90.1248398803513
13.0607172147312 90.6747360142683
13.1453438031842 91.234944039636
13.2335212922371 91.8017984731446
13.2937139802668 92.3955324409142
13.3953097417927 92.9484349699997
13.5047578517225 93.5262046564306
13.586704826322 94.1129115543223
13.6982643296516 94.6510339405482
13.8175349553713 95.2144751527485
13.8970027010425 95.7655776307114
14.0197028443592 96.3021423716057
14.1226696404447 96.8574742835506
14.1973344230057 97.4442230344387
14.3110147137475 97.9902478761
14.4223876061755 98.5468490698146
14.4987656173559 99.1399240331218
14.6245441839514 99.6753776661892
14.741872516486 100.235746369717
14.822782068823 100.793149732118
14.9398491271686 101.337667652509
15.0373784590082 101.877123942937
15.1235530279858 102.436208788895
15.2673003759094 103.002155576814
15.3847016425151 103.553632683661
15.5000885188639 104.130247875532
15.6377938144543 104.674191771644
15.7555589258142 105.19969805393
15.8568859755942 105.730836519443
15.9746144870092 106.280242529941
16.0823901352958 106.802861494588
16.1748031651894 107.320091062044
16.3302766550164 107.829933318158
16.5140013731901 108.350386656086
16.6986287843045 108.873616881362
16.9263297100417 109.388422500233
17.1199235957053 109.867618402413
17.3233739072456 110.36793474995
17.5455751561564 110.854527131246
17.7367427962173 111.33732892306
17.9441466496615 111.831263537122
18.1698813501769 112.305150632442
18.3916318889156 112.794684884394
18.6083401175136 113.254064416503
18.8476755909452 113.703019869112
19.0180554353787 114.137546949308
19.1834225556629 114.613084363821
19.3130482427486 115.070625267286
19.3360786838128 115.515050228712
19.2908645783494 115.980877192364
19.1748721921653 116.39541288601
18.9276153937014 116.738689070634
18.5846670226761 117.029936054149
18.2072831307047 117.263455123282
17.8006627848433 117.385587476042
17.3506880224367 117.429671814348
16.882250023174 117.438811502581
16.4006174335013 117.383319849724
15.9009044822424 117.246976297663
15.4410994774602 117.157014656052
14.9581397672527 117.047023340289
14.491780728495 116.935794299529
14.0338653102093 116.878258350853
13.5548356067875 116.809694793758
13.1237946613658 116.696730080509
12.6969238069718 116.580124650661
12.2515605532585 116.459302525879
11.8135747115441 116.309403998045
11.374730916172 116.209298728968
10.8947860087199 116.13726006094
10.4418173105767 116.051605853112
9.97927597843743 115.979466592182
9.49437719507235 115.904793001837
9.04623316882575 115.795165841745
8.57860039240024 115.715108810993
8.12740399348733 115.643898112038
7.70732281313683 115.530846522635
7.2802795794133 115.44005701624
6.83185481485042 115.393079711335
6.39824663223538 115.304591829092
5.95256325551819 115.23336120933
5.47439028385143 115.176535643937
5.01577876387668 115.090652740008
4.52051605039738 115.023558815543
4.03025796933082 114.956765260494
3.56381955390105 114.858042107708
3.09880777214472 114.77767294013
2.63022980233989 114.704115565631
2.15932846794431 114.590606379523
1.70501200310315 114.493961274221
1.22419359025705 114.398337338117
0.771447380485526 114.277787762575
0.298573366809237 114.187350730526
-0.171195850069878 114.1024056415
-0.624743042445232 114.005669562818
-1.08515495458053 113.944096287049
-1.56032337571131 113.863777811757
-2.03279959944102 113.755538360781
-2.52076989924555 113.695495772371
-2.99770760677993 113.626702331101
-3.48281509603566 113.515003846635
-3.94042656272699 113.434631138642
-4.39195834386553 113.313087854083
-4.84028238895552 113.171223930193
-5.29811308351444 113.065747250015
-5.78060289939742 112.926279701678
-6.25878586865227 112.8000724118
-6.74671902130845 112.688515672705
-7.18076440545896 112.550822800306
-7.63340751193933 112.455800032027
-8.08576149403952 112.375687463786
-8.50240946494845 112.261012625516
-8.93678275784973 112.181049555374
-9.37692818878538 112.13812173592
-9.83423853426905 112.071506211485
-10.2642078063425 112.071098841133
-10.7289347621697 112.103110873161
-11.1798406339539 112.079229793117
-11.6344370453027 112.084907598269
-12.113966370822 112.0945154186
-12.5677048330691 112.068224938144
-13.0147677195321 112.024390046127
-13.4678403905463 111.956483040684
-13.9240188751101 111.86279307128
-14.3533225688557 111.785527268137
-14.8162721389893 111.723277298051
-15.2570270939015 111.620773091893
-15.6716734152746 111.543569781917
-16.1106462394192 111.47710986315
-16.5401427993641 111.380760079845
-16.9700522549121 111.29527002228
-17.4110962233208 111.215896831477
-17.8660467304189 111.09030166393
-18.2949482843763 110.998319693096
-18.7545811203034 110.917650182492
-19.2370840797026 110.81274148349
-19.7091326986388 110.722779212798
-20.2317108020151 110.634795835594
-20.7517340633484 110.549026714776
-21.253607178153 110.482427503791
-21.7563193707418 110.417235372158
-22.2782027990118 110.339373447799
-22.7618275726399 110.301628240368
-23.2360123393589 110.25613176885
-23.7345376478044 110.165589937089
-24.2049787087262 110.081381755576
-24.6990811429489 110.006696096654
-25.2098284047526 109.925906433435
-25.7143687221074 109.857906481119
-26.2222516519885 109.767702896621
-26.741188541035 109.645668908836
-27.2512495459333 109.550778526379
-27.7710308244028 109.430467646842
-28.3268152137682 109.278057040471
-28.872361429277 109.156553819831
-29.4443164854683 109.047552209106
-30.0077099882998 108.936530036072
-30.5497730328725 108.868914390029
-31.1200730143658 108.789988812248
-31.6925620235641 108.70324968459
-32.2768398807801 108.622523933148
-32.8623553760009 108.52971555959
-33.4358832447798 108.409585384285
-34.0081046965921 108.314057328936
-34.559406180241 108.201535255955
-35.1243495008312 108.048955102637
-35.6521944080816 107.924019001069
-36.1707971524966 107.781522735028
-36.6978591117198 107.619291292316
-37.2010567762007 107.513025683842
-37.7372532862452 107.411504593076
-38.2511738927122 107.302281090675
-38.7288457213376 107.215681768545
-39.2065071153749 107.13200088616
-39.715836919048 107.022041728612
-40.2111235986453 106.945318554607
-40.7442927981217 106.886319085658
-41.3059327176351 106.814858981558
-41.8150123483544 106.774409193158
-42.3513722952429 106.756673491859
-42.848627139448 106.739338029531
-43.3443052146468 106.738087303385
-43.8568931092769 106.734763526654
-44.3672284527184 106.702495022809
-44.8743528930046 106.700308030074
-45.3694534451739 106.743538651069
-45.8699703191898 106.752627423175
-46.3196360494171 106.797191077568
-46.7970909420055 106.873146989838
-47.2729031014944 106.906936509011
-47.7401770733325 106.950992162347
-48.2207660083596 107.012556425821
-48.6780997485145 107.043609960721
-49.1232003182422 107.104778953846
-49.5656908618513 107.199507901179
-50.0345977333585 107.257440749232
-50.463392941123 107.327675161265
-50.9028089751741 107.432640460619
-51.3338077830688 107.509384037318
-51.7807444808422 107.587333336109
-52.256661757066 107.661937940303
-52.7106186534256 107.670307294383
-53.166564804491 107.70621236459
-53.595447354995 107.796406775517
-54.050548121732 107.883408705121
-54.5034629087562 107.989234806881
-54.9709644350025 108.093100485717
-55.4398137992755 108.176634222399
-55.8640128081342 108.283388909767
-56.3064643803337 108.418543158776
-56.7446890324337 108.495999335585
-57.1810290982368 108.597348971063
-57.617273110337 108.720406343507
-58.070654625329 108.792505026648
-58.4919239635056 108.870412961366
-58.9143713075208 108.968831924918
-59.3852971976729 109.019279934121
-59.8321595314903 109.10642744003
-60.2685854373895 109.213162481798
-60.690474533195 109.306226691013
-61.0899006369797 109.423073200545
-61.5124271220153 109.528860667934
-61.9275997478912 109.614884429277
-62.345765329054 109.722671831958
-62.7842908925759 109.840328456792
-63.2304164858493 109.946559421601
-63.658906027418 110.061580043956
-64.0798352945001 110.17518063469
-64.5508718308348 110.253036816897
-64.9804861159487 110.343029552116
-65.4092117751799 110.428011853963
-65.826046394726 110.496963994548
-66.2300488744675 110.585111904201
-66.6802495143471 110.663299704198
-67.1113132540877 110.739686505681
-67.5331638935068 110.832795183751
-67.933911066048 110.895752510721
-68.3552526267464 110.963948668684
-68.7443121408745 111.051820264373
-69.164685846972 111.116674395111
-69.5775559414759 111.191284650114
-69.9714398302581 111.293889204127
-70.378785682859 111.370984834408
-70.7994303575995 111.449083045296
-71.2422975645323 111.5907155524
-71.6986406390531 111.702422951847
-72.1652784500986 111.821146722456
-72.6205425412631 111.959696504862
-73.0787102901031 112.085413711303
-73.5344222095325 112.231023525386
-74.00732634297 112.369656851992
-74.5010511585161 112.474031515286
-74.9449591129363 112.591121500683
-75.4079793852059 112.687858734502
-75.8775819902536 112.752419083571
-76.3028981441007 112.847964700662
-76.7522410398274 112.95644202057
-77.2143591804488 113.02193411392
-77.6618829843454 113.124732775619
-78.0959038222023 113.205274818567
-78.546015886565 113.271955168428
-78.9305116797872 113.339699980588
-79.3278421576223 113.386283465495
-79.7308248266261 113.452992441923
-80.1178304434917 113.534239353527
-80.5353414636751 113.581334741741
-80.9585935552072 113.621379018479
-81.3752914187154 113.677199861824
-81.7817205768999 113.641354792431
-82.2275115062186 113.517814462824
-82.6170037590047 113.387148729568
-82.9916982393421 113.195924907801
-83.3348770412799 112.897296967484
-83.6225437595758 112.574782095646
-83.8867149796876 112.150903023806
-84.0510713777017 111.655045782068
-84.2433089819333 111.161053255434
-84.4364005495785 110.631036661437
-84.5887995554104 110.044096246384
-84.7751510997805 109.501838886864
-84.9536929119583 108.940679947178
-85.1413018166085 108.334471831193
-85.3602084375899 107.766594035454
-85.5643182262181 107.159924607507
-85.7428494852906 106.55290670254
-85.9332936108304 105.953371871449
-86.0919328912836 105.359713412102
-86.2769067736691 104.722900270374
-86.4772415843299 104.115050629557
-86.6287289305643 103.532550008555
-86.7896142706425 102.968761606257
-86.9800997657483 102.381240138396
-87.1267876872422 101.807913464535
-87.2943168654917 101.246295572912
-87.4736538073799 100.683516646652
-87.6289585534658 100.077191575031
-87.7968362204066 99.5243826182838
-87.9664180400337 98.9453001681878
-88.1251850287084 98.325403936211
-88.3087527841251 97.7501162401732
-88.4701833778289 97.1315912080523
-88.6241326425561 96.5175103819879
-88.8003668277736 95.9141141173774
-88.9428682333129 95.3117134604101
-89.1060464128161 94.6882113603826
-89.273065047253 94.0802128985116
-89.3962731288599 93.4742740402317
-89.5506814103695 92.8542501189393
-89.7240598709321 92.2542366308255
-89.870618668238 91.6214802768567
-90.0466564657518 91.0270542877754
-90.224125074593 90.4144370492363
-90.3818625496476 89.8099498086237
-90.5596210749363 89.2324270889692
-90.7064375667965 88.6351141450726
-90.8290983779044 88.047552631012
-90.9766697003518 87.4779106187031
-91.0877592698197 86.9400314298312
-91.2234974964055 86.3782437845426
-91.3984509405964 85.8352875890526
-91.5401307695508 85.287440876397
-91.7029072130813 84.7186148705729
-91.8806033309565 84.168844980023
-92.0234716886517 83.5997962989242
-92.1979308345335 83.0693424294079
-92.3941095817404 82.5214999358453
-92.5533688787658 81.9839801791791
-92.7379088306705 81.4589388422374
-92.9100889558993 80.9333029562201
-93.0328370469302 80.3754410658747
-93.192772517757 79.8256775461299
-93.347901812809 79.2891431652913
-93.4866134854184 78.7137676652206
-93.660490325516 78.1843867522164
-93.8168093562977 77.6391433694875
-93.9668775936242 77.1059101982643
-94.1535489153223 76.5923150008639
-94.3266894181844 76.079770323837
-94.4973299428141 75.5780918714309
-94.6847074237623 75.0442393360286
-94.8047366515943 74.5200458212084
-94.993225674873 74.0138534552294
-95.1838598288173 73.5129124047747
-95.331871846555 72.9827694270638
-95.4884695211359 72.4995801579491
-95.6617026617913 72.009281477893
-95.8152806350228 71.4875259796386
-95.98579674153 71.0157936751842
-96.1380733586067 70.5185846236261
-96.2626487975332 69.9862038627486
-96.3970722526959 69.4991794755802
-96.5080004531673 69.0012094837515
-96.6207168010795 68.5126877417576
-96.7516483376749 68.002381262155
-96.8287278419796 67.5105985416202
-96.9592093218647 67.0352205632469
-97.1090937789027 66.523775210517
-97.2225972309725 66.022945462705
-97.3847500729279 65.5408044960157
-97.5144727718973 65.0646973426483
-97.6481821569998 64.5928335930622
-97.8178378921016 64.1573726451747
-97.9302968747248 63.686590814051
-98.0765060800191 63.2061519319199
-98.2323061653569 62.748436969525
-98.3526250092766 62.2614369698956
-98.4946752700965 61.814599325835
-98.6248389074766 61.3459841648461
-98.7435912930754 60.8750711696429
-98.8618825077369 60.443504698551
-98.9179321155694 60.0177779750563
-98.9894607867465 59.6100103321631
-99.0906190836589 59.1841813991758
-99.1513156205569 58.7620668008249
-99.2577799475369 58.3582984385857
-99.3713470069324 57.940652383299
-99.4666195635535 57.4944534756218
-99.6014516975636 57.0862170576198
-99.7162355601798 56.6492938618548
-99.8297022697313 56.182249564008
-99.9703241563947 55.7555479164162
-100.058111023988 55.3061942951145
-100.174072901101 54.8812045877424
-100.294243267467 54.4346051411344
-100.371268309421 53.9905667409253
-100.494494862943 53.5578509093367
-100.589528642246 53.1227826317843
-100.669190811442 52.6887722398883
-100.785301044883 52.2687277652338
-100.873003345714 51.8368978158474
-100.976188588267 51.3919786703317
-101.104065880952 51.0004690292218
-101.204792428864 50.5825982340686
-101.317838891848 50.1604913025693
-101.438222229749 49.7481147884075
-101.485721675408 49.3272264584182
-101.580507339195 48.941119850862
-101.69600251551 48.5093954179447
-101.765818600063 48.0673205600474
-101.883929610057 47.6410554886707
-101.992627690772 47.209311338883
-102.107904127298 46.7525899374757
-102.274557927065 46.294747394649
-102.385999177334 45.8790231905571
-102.522063651665 45.4612990397981
-102.683654076123 45.0205623788734
-102.778683731763 44.5655074646435
-102.922780993891 44.1236782631829
-103.047681937135 43.6708619373015
-103.14341687291 43.1895179666216
-103.281157961357 42.7610637961634
-103.38405698302 42.3041228833671
-103.464029647909 41.8641277496899
-103.546698421167 41.4712770381516
-103.546520430678 41.0927018354733
-103.527077828047 40.7587138691546
-103.481881430282 40.4151826037428
-103.337342131854 40.1268779544565
-103.21062549986 39.8333756036791
-103.057468023753 39.5543233237579
-102.846978939533 39.3451600101961
-102.588301075531 39.145303304822
-102.324135163662 38.9786584889843
-102.020867516953 38.919414639148
-101.653234977315 38.8742229011366
-101.236364362201 38.7848578400736
-100.805541415184 38.6868725986135
-100.331343299237 38.5833439248159
-99.8530850198846 38.4086070250657
-99.3066187476984 38.1831674861132
-98.6974324387167 37.9813705451782
-98.1101674189104 37.7648270498725
-97.4708646596369 37.538948441312
-96.8401238727895 37.3180104556794
-96.2175508154752 37.0602481503628
-95.5953474410453 36.8346565258318
-94.9606957157988 36.6112305876262
-94.2884040202111 36.3491121965654
-93.6274472092206 36.1181509881612
-92.950771481935 35.883302021323
-92.291378829694 35.6497209842345
-91.610451364267 35.4803915679948
-90.9827729537579 35.3157219742873
-90.3457226566806 35.1013016640307
-89.6960106606648 34.8871552707544
-89.1007377287316 34.6617446463328
-88.4462842942898 34.4223087178749
-87.8010025786049 34.2017330310586
-87.1525817365924 33.9367885216157
-86.5140210138006 33.7347018378417
-85.8360273432119 33.5283191651416
-85.1911262409847 33.2899459252817
-84.5372567483859 33.0983167722327
-83.8609422923007 32.881354216973
-83.2032515768169 32.6714316104462
-82.5134600634622 32.5078357251907
-81.859132704625 32.293563855619
-81.1696544430303 32.0946053026963
-80.4989998231721 31.9585593327821
-79.8433700579335 31.7993973195404
-79.1425400593353 31.6423236218918
-78.4324617982048 31.5115709254072
-77.734318977501 31.3133788880492
-77.048681825358 31.1357033489484
-76.345008320596 30.931608961309
-75.6775974611366 30.6969447769778
-74.9685543754532 30.4712313034716
-74.2999237647023 30.2483039602206
-73.6407250787955 30.0254324967896
-72.9718461434217 29.8170897855566
-72.3548602389419 29.6231953025664
-71.7343870654527 29.447680185706
-71.103778171803 29.2841673330247
-70.5483404770242 29.1066316019083
-69.9724732965808 28.9340486581606
-69.3909106987168 28.7661836333127
-68.8284301845532 28.5785097221183
-68.2965890235346 28.4147355961609
-67.7818281327999 28.2588507265039
-67.3323510101063 28.0729986353243
-66.9336597307813 27.8599311642511
-66.5813510322776 27.5675570671142
-66.3784792264951 27.2176883433192
-66.2393448314095 26.8673783636339
-66.1143503087837 26.5702912931324
-66.0612121491761 26.2674050980902
-66.0138639535051 25.9828332551001
-65.943704881605 25.6540552269518
-65.8465592295827 25.293571252466
-65.6859498154413 24.9591085060233
-65.3574578921914 24.6744564747913
-65.0322332290636 24.3918778046202
-64.6547366339692 24.1182148193016
-64.2332197314027 23.9039347289495
-63.8361075795442 23.6225575557409
-63.3947478541629 23.3155649961554
-62.8974259061135 23.0818207593366
-62.3723335674297 22.8364588425264
-61.8402796856338 22.6368967496906
-61.2529007084939 22.4595196122876
-60.6997587118002 22.2485110972193
-60.1114733587086 22.0695077315875
-59.5415548944234 21.8714156849185
-58.9802138059569 21.6492019948679
-58.3821995678079 21.4625733213917
-57.8108317430488 21.2439762688921
-57.2117626108155 20.9944936021473
-56.625720482957 20.7817072090071
-56.0611709125531 20.5438760940603
-55.4862008447967 20.3273172830884
-54.901620774486 20.1388310738921
-54.3139759811261 19.9340739270776
-53.7249677823847 19.7788860096135
-53.0788390812857 19.6062252222663
-52.4780460400905 19.4012236327282
-51.8476086700933 19.2180566893192
-51.2197587513652 19.014837451688
-50.5882252271882 18.7933022424502
-49.9810747276106 18.6081503234713
-49.382184877685 18.4012760530232
-48.7691131603198 18.1704770919779
-48.1736570785358 18.0001601913862
-47.5675485293549 17.8188255656303
-46.986613559866 17.673947370187
-46.3821474318844 17.6347556875065
-45.7974308101855 17.6521992540862
-45.2072105014088 17.7515588470851
-44.6208030542227 17.9572649987334
-44.0856130408919 18.1739050444307
-43.5041938963842 18.4174450946812
-42.9268796530774 18.7150156094076
-42.3244425977731 18.979371266938
-41.6876679027269 19.244170016945
-41.067582037975 19.4908824726683
-40.4452489795559 19.6036887887594
-39.8526631464335 19.6457999098136
-39.2522273865736 19.6293716203577
-38.6838372162957 19.5096174494673
-38.1010839178735 19.3500996741196
-37.4781438990795 19.1732284680945
-36.8964903990546 18.9668739262899
-36.2765059749337 18.7695524669063
-35.6876575507596 18.6043131002018
-35.1366780881385 18.4016848279941
-34.5833725335458 18.2599012743384
-34.0166951748331 18.1132169593341
-33.4356109821644 17.9509198360678
-32.8773495544368 17.8299610423197
-32.3061783999739 17.689013125922
-31.7434015673288 17.5226036367614
-31.1433028855289 17.3713849295181
-30.5927902544365 17.1910261352357
-30.0094265238357 16.9977091874606
-29.4294877999717 16.8375822082726
-28.8792136653155 16.6743910258787
-28.2959518568522 16.5098134437862
-27.7171041952308 16.3669340901528
-27.1683226336169 16.1871398050259
-26.6576000727536 16.0120188485322
-26.1001108870062 15.8242875042834
-25.5749982996347 15.64584900296
-25.0431157958258 15.5090669386331
-24.5060321912972 15.3615714844616
-23.9915916764172 15.2105208445081
-23.4749128755936 15.0978316398339
-22.998763294132 14.9873710255331
-22.4953738842216 14.8558081997016
-21.9960000660027 14.7270879931177
-21.4895405239568 14.5550645687177
-20.9697167195776 14.3972227507599
-20.4433940983235 14.2903577879737
-19.9580644333924 14.1491327818672
-19.4808469257598 14.0050583535225
-18.9695952231325 13.8728474640232
-18.5219932763147 13.6990777398121
-18.0688084046939 13.5296826262462
-17.5937419488667 13.3766273038994
-17.1540269619852 13.1982831578116
-16.663619184169 13.0599488414589
-16.1580901586038 12.937361827133
-15.6518682548942 12.7937738445745
-15.1602561845041 12.6880487052912
-14.6354421721308 12.5874488346978
-14.140507450801 12.4517655825581
-13.6529273930228 12.3341444475424
-13.2213606559417 12.2222943643584
-12.7826524096347 12.0969968887878
-12.3933083399616 12.0409138984559
-11.9920096685143 11.9663937341467
-11.6176173243341 11.8199920614649
-11.2646809250391 11.6536677313289
-10.8882986589195 11.4409464720782
-10.4936416962767 11.2168913964974
-10.0857341676294 11.0328971818343
-9.66190482504393 10.804963027291
-9.22880150941845 10.5938897378585
-8.77993286144697 10.4489152994165
-8.30719481856839 10.2585697045572
-7.85353521162654 10.0828125202856
-7.38116146406581 9.94206304704058
-6.91642745956024 9.77577455111921
-6.43612602167932 9.60705774578201
-5.97019385058353 9.47374874842738
-5.49747087068044 9.29848790302145
-5.04762275929628 9.12927292323918
-4.59230685881628 8.99574120897611
-4.1253293235709 8.83799046414938
-3.68037451586788 8.68193296837762
-3.22147719263957 8.58795072574035
-2.80071703477758 8.46555793997442
-2.36489590190118 8.32450093342305
-1.93388385006262 8.22519476357333
-1.47994672461191 8.1349356789237
-1.05425059440729 8.01115854476401
-0.645546834595066 7.90679255021293
-0.200390077243497 7.82751587513361
0.205558576781414 7.71974586334035
0.659619379904633 7.606001883548
1.11867022781592 7.53105931955168
1.54543919051728 7.46097362439141
1.91765322940918 7.40857921704275
2.18351941597152 7.44744637584869
2.43526120582153 7.53580954941215
2.60048754889711 7.62201608742674
2.73232530862314 7.70856440358511
2.83072424003667 7.80000931526709
2.89401552747338 7.88760978861215
2.91782250267951 7.9923486628777
2.87846513597542 8.12449006855795
2.85622672347623 8.28232274804649
2.92119931462317 8.4706465165084
3.01942959010188 8.69068567838914
3.14531268968094 8.89176399251803
3.30199813961299 9.09289034672905
3.46595487077538 9.27072855176481
3.65412217392544 9.41195639599849
3.86071171320773 9.52877284174019
4.086217407921 9.64125738970154
4.33175158831111 9.73830659337745
4.57937221206483 9.82876933804472
4.8472875694092 9.92069349079717
5.12193490730663 10.004989924023
5.42031555860642 10.0960712938188
5.72225963675213 10.1825349513249
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/RTS_Inertial+GNSS+sparse.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.232132964726445 -11.1180992168752
0.232132964726445 -11.1180992168752
4.77372001002845 -0.368783529128827
2.02033427140177 -0.480198493231305
1.18509987219774 -1.09743739114493
0.228245570457115 -1.98987124973461
0 0
3.36759401364829 4.93791118647561
7.7442444787655 17.3216843899818
15.9660830954 33.0044546644997
17.6665403628429 50.7963102009515
19.0426778901882 65.0106312557394
23.5292860756259 78.2489572302462
26.2804504461832 94.0152887280389
26.5409058539418 113.124069133865
13.5758910383804 108.307600257461
-6.63800317352281 105.011945634842
-27.1845472559316 107.866397001547
-41.9971849743687 105.264857601748
-53.010172587006 102.036051957273
-68.7119128805754 104.227584290379
-82.8114914444116 107.251386402298
-86.1257726241983 92.1000655037542
-92.1040294769819 73.4937665841387
-99.6688984832105 56.2121915812022
-102.134061713113 37.0722149853645
-102.350089759288 18.0447675033573
-84.7285320998982 17.5556558130928
-74.6151985608706 16.2743837318517
-57.8899629230856 10.7470873882902
-42.9307149110852 5.87491103023129
-24.2206868914026 7.85475493320459
-9.99226897875503 3.71346073661802
2.11307638883956 3.13187462683719
3.59583958410541 2.99260592190701
4.91311085731711 3.05054170301863
5.89051281374851 2.78425994016743
6.28147359632107 2.49346688488119
5.81720766686818 3.53853924355503
5.35238639554593 4.30618834288825
4.54103170343264 5.432593624589
4.19116623024164 5.9306185118867
4.37609512324785 6.38853401213918
5.1258068510915 6.6837836655462
};
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
0.997113176033864 4.57879839995828 0
0.998715999590281 4.68011018936458 1
0.998541164924973 4.68003242934235 2
0.998459959860448 4.68009836294078 3
0.998573446252315 4.67983929294795 4
0.998558378621468 4.67990167199122 5
0.998489690068212 4.68002363672146 6
0.998634499558605 4.68002880233871 7
0.998624231546593 4.68007898538713 8
0.998559347431964 4.68020320987576 9
0.998735176131447 4.68041686706317 10
0.998693497177989 4.68039684526814 11
0.998636019356766 4.68008356045292 12
0.998702267169577 4.68010817420623 13
0.998690166489496 4.67981005364526 14
0.998610893239999 4.67911408645509 15
0.998854716105598 4.67752694621926 16
0.998990041132792 4.67375186171456 17
0.996029270011817 4.65689729070379 18
1.00587348467459 4.61123756239046 19
1.04755727972528 4.54106763081997 20
1.09462071507852 4.45904184238501 21
1.14259858924881 4.36706038627124 22
1.16592841206507 4.25283584085712 23
1.19223396197489 4.07571236063536 24
1.24116963940646 3.94162383111478 25
1.35722254671664 3.84995716674256 26
1.52725854398073 3.78794703573168 27
1.67992769415679 3.77034253026901 28
1.83791608437632 3.83271911402978 29
2.00571728895333 3.96912135143122 30
2.16459183053254 4.07060859194589 31
2.32961328893003 4.17028330419569 32
2.53075801850391 4.29046325518232 33
2.67641040311455 4.40702617107346 34
2.77343705547005 4.53882343032162 35
2.79070360732111 4.63758956715443 36
2.73082914451906 4.72747188408916 37
2.60029562629444 4.85377220482354 38
2.45884287885016 4.97995581303272 39
2.35445960936681 5.11750333956218 40
2.28032385090339 5.30241604373933 41
2.23309314110247 5.45856604207216 42
2.24649170769325 5.5607509504668 43
2.3116987361326 5.61508221691096 44
2.35777212067129 5.67471968866863 45
2.32837333822738 5.76147475060477 46
2.23676373815692 5.81777401523457 47
2.12402981992634 5.80509217382854 48
2.02547926233241 5.72698887377159 49
1.97536766219066 5.59857851719498 50
1.94987187929507 5.54216023855422 51
1.98047657665141 5.61890352085697 52
2.07974770853445 5.77845034560968 53
2.1924311454267 5.93666425263565 54
2.28622078890952 6.06182807231386 55
2.3668194823949 6.1936304604899 56
2.43513043893676 6.27929461792761 57
2.50293211982784 6.32319737124049 58
2.55047809325242 6.33619599913503 59
2.56250889359744 6.37335593971086 60
2.54365627846518 6.49641472980689 61
2.51052841684074 6.73162519826524 62
2.5109567053057 7.00416078394142 63
2.56337524134521 7.34865181529103 64
2.60892923901178 7.74985693026292 65
2.62515715314321 8.20771795669742 66
2.64692202726098 8.68886211491297 67
2.67252666859826 9.14374676596499 68
2.67801916496298 9.60981451922463 69
2.68320090388411 10.0626302095699 70
2.70180792657728 10.5437322955109 71
2.72036809770653 11.0073654708779 72
2.76738138651161 11.4800165123843 73
2.82643932906148 11.9457550633854 74
2.86029213869916 12.4189019571396 75
2.90980692297642 12.8658779962382 76
3.01643673199365 13.3172206775246 77
3.0908045658233 13.7785609817145 78
3.1536763022397 14.2533660563823 79
3.21998145006878 14.7342552923364 80
3.27715376841302 15.2057301326163 81
3.3442266467252 15.6953422592243 82
3.42460341257099 16.1540566044813 83
3.4917374874802 16.6230151611405 84
3.54810641111249 17.1191383202055 85
3.62371762726052 17.5921441227689 86
3.72611561693257 18.0811685526808 87
3.81692265027336 18.5528736132004 88
3.93432080246362 19.0276544586369 89
4.02485024776416 19.5207456883701 90
4.09830131864346 20.0310675967913 91
4.19604258254503 20.5274492260633 92
4.28448648081049 21.0255914596504 93
4.34475217225562 21.5402327592428 94
4.4230108746746 22.0096003925144 95
4.49004549965082 22.5036473486258 96
4.51843713349395 22.9827589032642 97
4.58934553444966 23.4676638617396 98
4.69182852538306 23.9843557897421 99
4.77514669211489 24.4735693044009 100
4.90503296602189 24.9790985941034 101
5.0579294584653 25.4955285003184 102
5.19805857959438 26.0318902053733 103
5.35137549809365 26.5572306483436 104
5.5206527353722 27.1187833369783 105
5.66411859289 27.6824084042988 106
5.85185422057828 28.2381457838686 107
6.04761116033961 28.8340143328859 108
6.2232368699547 29.4329945776557 109
6.43571670956067 30.0275493801747 110
6.6301183140145 30.6197867556246 111
6.79788010910374 31.2320610653602 112
6.9878524191951 31.7967074320068 113
7.17651570839365 32.3609100685384 114
7.33791677892742 32.9533711315642 115
7.534001598008 33.512964826424 116
7.73306575216782 34.0945482119378 117
7.87991556683586 34.6611000390221 118
8.0548870189482 35.2406279196849 119
8.20450023472679 35.8306735427619 120
8.31710428908854 36.4345051005357 121
8.46314371357613 37.0399349963617 122
8.61978771911419 37.6358410286576 123
8.78245226689299 38.2693083299552 124
9.00352168539182 38.9023747675216 125
9.20096951297366 39.4948960369313 126
9.39405685214231 40.1174283285541 127
9.62037067254818 40.7137068403883 128
9.83315366697271 41.3340822366748 129
10.0134200640351 41.9603331020759 130
10.2151410014505 42.5900214924355 131
10.4021233967726 43.2391588692612 132
10.5574420182756 43.8922601184824 133
10.730235281683 44.5756553319362 134
10.8712179686011 45.2404675013876 135
11.0160253713456 45.92547315779 136
11.1745375070234 46.5928018608686 137
11.3039074026858 47.2700173565467 138
11.434319528896 47.9188016516358 139
11.5775467083266 48.5639778673998 140
11.6945283652534 49.2015591645722 141
11.808814033684 49.8362367686186 142
11.9526153597837 50.4965318514813 143
12.0618426448434 51.1285810219604 144
12.1775465662517 51.7937089143398 145
12.3120579093757 52.4411354339095 146
12.4088588097349 53.0803900178345 147
12.5100011669512 53.7352312295143 148
12.6363326455964 54.3853264477767 149
12.7407730616046 55.0385653661918 150
12.8431549738576 55.6939499765295 151
12.9281736915244 56.3925779119974 152
12.9523515624158 57.0625697718839 153
13.0013253837347 57.7346199012444 154
13.041365655373 58.4328675245561 155
13.0566214673956 59.1025074669679 156
13.1008782187483 59.7948967534469 157
13.1417860844385 60.4956969023651 158
13.1661698732317 61.235317765722 159
13.2168314071638 61.9286706806772 160
13.2586452349696 62.6510991569275 161
13.2864824561406 63.341338108367 162
13.3093652966953 64.018884251867 163
13.3386054339616 64.7383306407881 164
13.3246327670335 65.4450651002098 165
13.368343675434 66.1255526189676 166
13.4194821753343 66.7896514167564 167
13.4626449812743 67.4844977480252 168
13.5155346652962 68.1398767427277 169
13.5490763621827 68.7864135668316 170
13.5616241782011 69.4580236409496 171
13.6164367614928 70.0997587377843 172
13.6520904760093 70.753120577218 173
13.6595534788496 71.4131021005614 174
13.7133602051337 72.0658732817624 175
13.7541240367181 72.7101875538847 176
13.7965064688814 73.3912922961364 177
13.8448097004885 74.0736812521343 178
13.8565264586898 74.7126606768616 179
13.8705909212737 75.4177444159665 180
13.9196111653982 76.0835205877665 181
13.9299831485373 76.7272550598826 182
13.9348981290526 77.4020322516971 183
13.9341207335945 78.0387042102838 184
13.9220276852585 78.6965605542015 185
13.9648966812577 79.3573898970532 186
14.053978303376 79.9999039223396 187
14.1710687970682 80.6392040022991 188
14.3027298237868 81.2642946894154 189
14.4704722119299 81.8867030863758 190
14.6062576909218 82.4805326408779 191
14.7401861085336 83.1087665528401 192
14.8694215169322 83.7215107524977 193
14.975143068199 84.3479015393903 194
15.0948474624294 84.9604740123551 195
15.2300721206292 85.5746377026244 196
15.3360329584283 86.2096657145972 197
15.4270113738554 86.8148427104336 198
15.5255008194243 87.4333675724144 199
15.5829944869074 88.0356868928299 200
15.6265755770936 88.670664227296 201
15.6948143995403 89.2928552577074 202
15.7422745470391 89.9101835024419 203
15.7675918476204 90.534153888379 204
15.8106874516996 91.1370031072366 205
15.8395831495642 91.7573074618945 206
15.8659995688 92.3759746925342 207
15.9124149337491 93.0300652824575 208
15.9135738875755 93.6553957157477 209
15.9491157031038 94.2734813502383 210
16.0059641914142 94.9096496471407 211
16.0061161572133 95.5134196077829 212
16.0454369352383 96.1279596300729 213
16.0854101248868 96.7462603284298 214
16.0926650367898 97.3907115399439 215
16.1418190976114 97.9915032334198 216
16.1974141389661 98.6153366730116 217
16.2237297800642 99.246523265233 218
16.2821384711932 99.8254008502274 219
16.3480301532314 100.427454597703 220
16.3777967245021 101.012277132754 221
16.4524069536041 101.581213796427 222
16.5095692304457 102.165043323682 223
16.5383295333667 102.777711206079 224
16.6092713546159 103.346396260751 225
16.6793307389561 103.922604356565 226
16.7144929070907 104.532236663504 227
16.8023450815768 105.081277083389 228
16.8820484356809 105.65200030928 229
16.9269794847922 106.215499683301 230
17.0086850905694 106.762622652258 231
17.0725442104316 107.300173739436 232
17.1242560768216 107.853387821571 233
17.2318448287877 108.409710592378 234
17.3137301911634 108.947045201339 235
17.3917838640061 109.504687313052 236
17.4924709605036 110.026290478563 237
17.5714578621411 110.523907269561 238
17.633539353524 111.023568536806 239
17.7084414037264 111.534790239584 240
17.7739096542299 112.014843891562 241
17.8251003160387 112.48558815862 242
17.9417101484755 112.944477998793 243
18.0888662637654 113.40664514703 244
18.241695702432 113.867298399754 245
18.4411924756649 114.311845586937 246
18.6097145445952 114.717935911679 247
18.7860737724173 115.140500133861 248
18.9789323722471 115.550318279651 249
19.1362369256291 115.954994825174 250
19.302495928509 116.368463682561 251
19.4801370893158 116.765818085899 252
19.6447243457064 117.176544883331 253
19.7986299867745 117.559383250436 254
19.9678124771335 117.928049759034 255
20.0650580141737 118.281929594315 256
20.1502263390405 118.672754313186 257
20.1983529815741 119.046074451978 258
20.1366434183797 119.403086502246 259
20.002330841056 119.776445562572 260
19.8003836042828 120.099814293965 261
19.4658292862835 120.346851643174 262
19.0387487597706 120.54190049125 263
18.575393454075 120.673579224145 264
18.0871047875135 120.69409897639 265
17.5568836581624 120.634440935467 266
17.0062347746984 120.535951181632 267
16.4448768409586 120.376410241078 268
15.8630275763092 120.134340058402 269
15.3222893841078 119.943743497872 270
14.7557385929932 119.731593373828 271
14.2080534956072 119.522780015186 272
13.6675630563635 119.370611390785 273
13.1026249001265 119.208814319751 274
12.5881300044187 119.009984002937 275
12.0749330523317 118.809180106519 276
11.5456021144257 118.610240418292 277
11.0218416398296 118.383505670485 278
10.4996960736863 118.211964945628 279
9.93352456861602 118.069759865694 280
9.39721360941477 117.920216971872 281
8.85117644230419 117.789688728373 282
8.28034792431423 117.661195958968 283
7.74988086831979 117.506018154663 284
7.19859623327671 117.383621977466 285
6.66802104410755 117.27570458927 286
6.16892145599397 117.130463105026 287
5.66721290391875 117.013247004048 288
5.14593344433612 116.945315082552 289
4.64049976963085 116.841351281986 290
4.12758459478435 116.759726181743 291
3.58286590153251 116.697252193264 292
3.06309425938029 116.609440019615 293
2.50759658035441 116.543628457331 294
1.96177106302719 116.482535973565 295
1.44295284947713 116.395651157535 296
0.926567284504785 116.333570522762 297
0.410338443216801 116.280783872213 298
-0.106672445792817 116.191405834035 299
-0.603307575583045 116.121582045308 300
-1.12517940567673 116.057329526883 301
-1.61472415484054 115.972193722149 302
-2.12374987805925 115.924813746315 303
-2.62561266762946 115.886519113534 304
-3.11038076835237 115.840665246476 305
-3.60412383236619 115.835839934272 306
-4.1109739023149 115.812099843419 307
-4.61400626436718 115.760671785202 308
-5.13292376117813 115.75865057196 309
-5.63859852929993 115.745719819518 310
-6.15151136607141 115.69334549746 311
-6.63467454354394 115.673497733034 312
-7.11001665628068 115.616275318405 313
-7.57863327002259 115.536449365839 314
-8.05410730191802 115.492379665373 315
-8.55110494702562 115.41568887558 316
-9.04015678262333 115.349745725216 317
-9.53616291928316 115.30081165669 318
-9.97424455735637 115.224564718708 319
-10.4274485377296 115.191485931223 320
-10.8761297946577 115.170899533235 321
-11.2842008604436 115.112707500635 322
-11.7051353560797 115.084049999173 323
-12.1277097018153 115.084158740136 324
-12.5615454922057 115.054691378201 325
-12.964200847239 115.082877985683 326
-13.3959996135514 115.13318871151 327
-13.808178496847 115.120871878466 328
-14.2153693244711 115.133901084173 329
-14.6404200850643 115.142207799189 330
-15.0305888115642 115.107643215403 331
-15.4042063972432 115.052913330383 332
-15.7808965572168 114.978231725905 333
-16.1528842493569 114.881428839204 334
-16.4952028921939 114.804306337998 335
-16.8630254014592 114.744638495907 336
-17.2050056507283 114.647150584469 337
-17.5148800908408 114.577421779579 338
-17.8391170758573 114.521044787548 339
-18.149845620607 114.43735733675 340
-18.4499277904338 114.368972044356 341
-18.7577587018703 114.309557100027 342
-19.0668675461613 114.207481554198 343
-19.3459458278241 114.140514041953 344
-19.6473326886669 114.085959513772 345
-19.9578944530296 114.00965674979 346
-20.2546382998167 113.947073885712 347
-20.5883229671834 113.883213255571 348
-20.9172558053473 113.815720898439 349
-21.2151493675738 113.764857565235 350
-21.5143058935035 113.714288719369 351
-21.8215078103783 113.645077026373 352
-22.0929849227163 113.609203240582 353
-22.3515064028213 113.563662249541 354
-22.6260399016348 113.473239649298 355
-22.8789236405608 113.391275773465 356
-23.149148639776 113.320341629344 357
-23.4430652167118 113.246158561224 358
-23.7255417354258 113.188551020337 359
-24.0192587802947 113.110744673303 360
-24.3253419969426 113.001679095555 361
-24.6177538181131 112.920070567186 362
-24.9272955011618 112.811303141579 363
-25.2673880726604 112.668008517746 364
-25.6046344133791 112.551967074873 365
-25.9627625820744 112.444502775996 366
-26.3190578835887 112.331261609442 367
-26.6548453163127 112.258135685373 368
-27.0130062598637 112.169727616392 369
-27.3798240999947 112.069382665101 370
-27.7528621937565 111.969485126551 371
-28.1220161021809 111.85210989669 372
-28.4923746922269 111.704551579191 373
-28.8581778778985 111.579344947369 374
-29.2127847684319 111.439155990019 375
-29.5789040017366 111.260196355216 376
-29.9184309949395 111.111549038218 377
-30.2536563917205 110.946752568464 378
-30.597016283604 110.762083647719 379
-30.9278883905081 110.634074581394 380
-31.2929145032798 110.51145047041 381
-31.6464529621376 110.383622903251 382
-31.965176699534 110.27977599534 383
-32.2948881301887 110.179496717008 384
-32.6580102872245 110.052312911856 385
-33.0182888486549 109.959165339226 386
-33.4229522636376 109.884091888169 387
-33.8588379224991 109.795536617594 388
-34.2527116874593 109.737382095655 389
-34.6775158319355 109.699566776854 390
-35.0742722030816 109.659126017093 391
-35.4749024964677 109.629855369592 392
-35.9035737467544 109.594719370094 393
-36.338274556999 109.526637820668 394
-36.7768687120702 109.48317821537 395
-37.2145110027161 109.481139756724 396
-37.6644387585496 109.43952264052 397
-38.0733475955752 109.433712986156 398
-38.5169674437676 109.458734636253 399
-38.9674655776142 109.443793567607 400
-39.4175571629019 109.439098702481 401
-39.8887252008686 109.450278868085 402
-40.3448329215835 109.432156380647 403
-40.7973190257914 109.441798227913 404
-41.2551892672145 109.485231509364 405
-41.7491328615388 109.487263837197 406
-42.2119990989771 109.499815154039 407
-42.6961562343639 109.542131571836 408
-43.1794306966348 109.554555825949 409
-43.6872150817527 109.564458728959 410
-44.2340112570899 109.566028213866 411
-44.7639197740165 109.501652182111 412
-45.3058783850861 109.460402350492 413
-45.825720156205 109.473332210503 414
-46.3818532701395 109.477438048653 415
-46.9400300555019 109.499012024764 416
-47.5192094384634 109.514851214687 417
-48.1096357055758 109.503649386201 418
-48.6580944311833 109.514790531583 419
-49.2344230400028 109.547905288836 420
-49.8073857158696 109.523243637421 421
-50.3883205768276 109.514773581556 422
-50.9700799450089 109.52691127372 423
-51.5780400090446 109.480819186438 424
-52.154213797844 109.440296858583 425
-52.7359909421603 109.41681192734 426
-53.3798753137822 109.334436306789 427
-53.998742501558 109.289794128607 428
-54.6053743405166 109.266897385908 429
-55.2055098709251 109.225374759436 430
-55.780697128613 109.211064663913 431
-56.3863580003211 109.182206761437 432
-56.9809844605681 109.138169425829 433
-57.5861728387483 109.111745804751 434
-58.2083091086769 109.098436437905 435
-58.8400358515497 109.072871317175 436
-59.4620216975721 109.051921385965 437
-60.0726985425314 109.033544269132 438
-60.7407403550067 108.97526353089 439
-61.3628699393646 108.933333869419 440
-61.9908150987227 108.882806515752 441
-62.6015340885052 108.82065962821 442
-63.199926153501 108.778010214061 443
-63.8505792447455 108.721489880141 444
-64.4762264437453 108.666723019332 445
-65.098383451773 108.624057735687 446
-65.6929130698174 108.554793845955 447
-66.3133347345434 108.485784439789 448
-66.8950126578305 108.438634720301 449
-67.5125285522452 108.362819567961 450
-68.1152393610612 108.299965424846 451
-68.69711885339 108.265035644441 452
-69.2953008645247 108.201223819116 453
-69.8976110248866 108.144064880295 454
-70.5242381726592 108.146512153879 455
-71.1552694240941 108.12317116521 456
-71.7980471695484 108.10243256109 457
-72.4205481072793 108.105312138789 458
-73.0418607964429 108.095110620121 459
-73.6615414247821 108.099610433562 460
-74.2899022799876 108.099625812732 461
-74.9393964459643 108.059694718004 462
-75.5296171308174 108.035572299318 463
-76.1380386313087 107.986130419255 464
-76.7430486140136 107.908439072751 465
-77.2972531100457 107.861569686335 466
-77.8719767594937 107.824168542245 467
-78.4487707324419 107.748265087423 468
-79.006747883889 107.70442509884 469
-79.5398548100326 107.643405655637 470
-80.0831823012653 107.565175701672 471
-80.5489138140565 107.492940584884 472
-81.0202422370895 107.396679437335 473
-81.4854405069061 107.326216606132 474
-81.9250062645372 107.271436530287 475
-82.3870101317732 107.179431041013 476
-82.8440755847334 107.085155337018 477
-83.2854570608277 107.003637819758 478
-83.7058654877526 106.837338927227 479
-84.1558866282453 106.582968068117 480
-84.5388254311297 106.329076432826 481
-84.8977455388034 106.019749470788 482
-85.2156609030419 105.604682616543 483
-85.4701470407843 105.175031920907 484
-85.6932998176989 104.647164336732 485
-85.8119958592874 104.05727126381 486
-85.952013625917 103.475312991926 487
-86.0908635283622 102.867878880073 488
-86.1839807693012 102.209523334056 489
-86.3098818255392 101.607482544807 490
-86.4265953718702 100.995495554928 491
-86.5489013559818 100.346116517087 492
-86.7027827787577 99.7458491926617 493
-86.8392520183978 99.1151249372685 494
-86.9522200093753 98.4940771781377 495
-87.076382766467 97.8907895985535 496
-87.1733034740999 97.3037781137021 497
-87.2949014868987 96.6847927213815 498
-87.4343297349433 96.103619017921 499
-87.5267556601275 95.5548127495884 500
-87.6282308053865 95.0323108605605 501
-87.7577975900066 94.4942694010735 502
-87.8456247361881 93.9749809912411 503
-87.9533775397383 93.4765227235183 504
-88.0764842786668 92.9824175196226 505
-88.1760091433172 92.4543263674933 506
-88.2908993062729 91.9853536758415 507
-88.4103773872462 91.4972552576273 508
-88.5209892101893 90.978435497663 509
-88.6614098940096 90.5095455592312 510
-88.785416367407 90.0100176562283 511
-88.9109507187211 89.521407119723 512
-89.0676235567652 89.0587641697842 513
-89.201883263472 88.6034589827036 514
-89.3633209010054 88.1408535273067 515
-89.5347360100562 87.6975515639155 516
-89.667467704079 87.2634555683591 517
-89.8353545107946 86.8270275978756 518
-90.0266360632029 86.411817557525 519
-90.1953346044852 85.9738229278799 520
-90.3947585514665 85.5724391930297 521
-90.5993607258078 85.1621490450421 522
-90.7845302390683 84.7544971924978 523
-90.9888570189625 84.3735650981171 524
-91.1629041034179 83.9773460003373 525
-91.3124663862245 83.5838431594941 526
-91.4883464479884 83.2139703298267 527
-91.6278944121186 82.8689897595998 528
-91.7937664533763 82.5058614341569 529
-91.9995648472425 82.1563279436839 530
-92.1745820551775 81.8015469462929 531
-92.374565225565 81.4321381916731 532
-92.5915666491082 81.0764569326998 533
-92.7789403674283 80.7072120164848 534
-93.0002260222426 80.3719588701819 535
-93.2493333115092 80.0260588001359 536
-93.4625469630316 79.6830982675828 537
-93.7024337622061 79.3568073515986 538
-93.9289429279283 79.0215250516947 539
-94.1065951790574 78.6499977438872 540
-94.3227795512537 78.2896508266878 541
-94.5322046205954 77.9327744684036 542
-94.7263323544155 77.5373033665153 543
-94.9524792076367 77.1787773388389 544
-95.1611624951542 76.8036786217927 545
-95.3592716961363 76.4294852661633 546
-95.5911251451297 76.069741749008 547
-95.8075067018055 75.7086441637719 548
-96.0161707233039 75.346913920623 549
-96.2394613430592 74.9504284027364 550
-96.3905788608293 74.5510919257099 551
-96.6046073406181 74.1669633055904 552
-96.8163022107867 73.7778017304796 553
-96.9835355011071 73.3555109569935 554
-97.155560688819 72.9714262329933 555
-97.3415530727272 72.5744299264932 556
-97.50552494527 72.1417106878998 557
-97.682805184137 71.7512068906481 558
-97.8412723495129 71.3321388950292 559
-97.9721544885382 70.8746023177806 560
-98.1126861869931 70.4547263253373 561
-98.2310786196637 70.0217613478448 562
-98.3520642533649 69.5930900490581 563
-98.4933808142601 69.1416167758223 564
-98.5811162550868 68.702236791454 565
-98.7213110363741 68.2771494120668 566
-98.8807421608255 67.8137871679553 567
-99.0024069785534 67.3547241788673 568
-99.1704201388182 66.9128112369158 569
-99.3037626986438 66.4707246469056 570
-99.437318350464 66.0290240700843 571
-99.6035066690715 65.6194491997305 572
-99.7115590822709 65.1689336717412 573
-99.849375381005 64.7053448574428 574
-99.9942828417254 64.2602645326047 575
-100.10170564261 63.7812241882042 576
-100.229548796144 63.3400345390575 577
-100.34499820359 62.8740440681866 578
-100.448604558465 62.4021877262153 579
-100.548698083479 61.9664876202076 580
-100.587121553865 61.5324150495398 581
-100.640700198733 61.114522027413 582
-100.724494092637 60.6770207004318 583
-100.769241397499 60.2403953320871 584
-100.859424012525 59.821288787701 585
-100.959833608905 59.3877564449107 586
-101.040492717912 58.9215285362109 587
-101.156753609345 58.4915076368415 588
-101.250480669838 58.0288627997027 589
-101.339262288073 57.5320889610489 590
-101.451768325468 57.0747552276375 591
-101.507899865782 56.5892753653844 592
-101.590693773871 56.1280934506907 593
-101.674495891217 55.6419519243632 594
-101.713124190632 55.1556674124004 595
-101.793488289629 54.6788292482358 596
-101.846847242997 54.1992416921227 597
-101.884341168228 53.71966292694 598
-101.95489059648 53.2531178173717 599
-101.998887218201 52.774954554323 600
-102.057071224621 52.2828822380623 601
-102.140840846693 51.8473926132781 602
-102.197383531185 51.3840095841016 603
-102.267934977795 50.9188370665652 604
-102.344890411539 50.4642235776931 605
-102.346744094922 49.9981642801899 606
-102.394724997637 49.5708995888491 607
-102.462010033618 49.0986303380754 608
-102.483903853657 48.6167842295878 609
-102.548046185242 48.1517149922479 610
-102.602430980033 47.6831301588445 611
-102.660539562009 47.1906563896537 612
-102.758387014904 46.6962647509358 613
-102.802697340899 46.2467680862661 614
-102.869424718153 45.7983261117396 615
-102.957427014397 45.3291206042903 616
-102.979524350982 44.8466707693905 617
-103.044366146578 44.3811976102809 618
-103.091784982345 43.9088557727866 619
-103.105931252546 43.4103061947714 620
-103.160227376638 42.970922849991 621
-103.175972685468 42.5058512447163 622
-103.167532765236 42.0610512575492 623
-103.156609339649 41.6674672529191 624
-103.058697732323 41.2900890880338 625
-102.942804342855 40.9617778002939 626
-102.798367368581 40.6285499549679 627
-102.55748851852 40.3515073880005 628
-102.333873730278 40.0751909105704 629
-102.090652940141 39.8153362969807 630
-101.792282339425 39.625997754118 631
-101.448053683707 39.4470328337915 632
-101.106462232959 39.30112246334 633
-100.727894553211 39.2610592874602 634
-100.295904365692 39.2304574294647 635
-99.8241105407042 39.1532043468172 636
-99.3509402399288 39.0620797199535 637
-98.8432219746185 38.9606558375773 638
-98.3449118906463 38.7838682221052 639
-97.7899462678108 38.5497594847014 640
-97.1801766994896 38.3340981128512 641
-96.6022894044989 38.1015087727895 642
-95.9811542103664 37.8554336453963 643
-95.3750256071839 37.6133545713189 644
-94.7861426338707 37.3337531125034 645
-94.2030517807585 37.0837579130612 646
-93.6143282649597 36.8334270326477 647
-92.997522580421 36.5409757969313 648
-92.3958478870645 36.2781235869513 649
-91.7858604620099 36.0089064315383 650
-91.1953169698641 35.7418497589685 651
-90.5851930855729 35.5383913511092 652
-90.0270078118025 35.3451135087303 653
-89.4608314746247 35.1054387596403 654
-88.8835588448564 34.8682736401414 655
-88.3591979320368 34.6242335613483 656
-87.7779786859075 34.365570249552 657
-87.2020328602446 34.1283860699088 658
-86.6248622556496 33.8500388559603 659
-86.0519200539244 33.6358702537386 660
-85.439998903145 33.4172129077807 661
-84.8592286989264 33.1691049806744 662
-84.2665966472591 32.9673655859722 663
-83.6532051204545 32.740381880575 664
-83.0554721125837 32.5211641760456 665
-82.424195667973 32.3473194052643 666
-81.8281485878177 32.1241895137345 667
-81.1974673763064 31.9144659878504 668
-80.5816038036713 31.7661709215049 669
-79.9812492374394 31.59507178063 670
-79.3365494908023 31.4222644354885 671
-78.6779931583781 31.2752183727697 672
-78.0321415944203 31.0655011466611 673
-77.3934480881296 30.8783145729642 674
-76.737123913202 30.6640244760611 675
-76.1152849928396 30.4194808101494 676
-75.4503464314961 30.1833797520598 677
-74.8222803141579 29.9497618384929 678
-74.2001175413767 29.7147819900015 679
-73.5651904949025 29.4937765876792 680
-72.9772678758501 29.2887445416469 681
-72.3821356467145 29.1002932485907 682
-71.7740539134532 28.9215237052617 683
-71.2384304402656 28.7296214968537 684
-70.6796355330313 28.5391933644351 685
-70.1112955124443 28.351239225241 686
-69.5583427230184 28.1451805732969 687
-69.0301378195529 27.9648348265505 688
-68.5131052296497 27.7945845210501 689
-68.0560863810071 27.5998655756273 690
-67.6452714354374 27.3819706574204 691
-67.2766448880886 27.090026819099 692
-67.0542909057813 26.7498024883725 693
-66.8891410426314 26.4146248871145 694
-66.732183927913 26.1343691938706 695
-66.6417819183378 25.8540324648058 696
-66.5546130446453 25.5930129293538 697
-66.4436291815817 25.2881014633781 698
-66.3009603161426 24.9524546999972 699
-66.0931669956098 24.6397783840921 700
-65.7124664461629 24.3702863979005 701
-65.3355977801789 24.103573910808 702
-64.902934435666 23.8458182417259 703
-64.4244609839016 23.6456764503824 704
-63.9731477050618 23.3810334949356 705
-63.477933724288 23.0896292760297 706
-62.9280247949209 22.8659576549173 707
-62.3514448871181 22.6292671672837 708
-61.7694868419754 22.4360865938242 709
-61.1317201223493 22.2619684821228 710
-60.5341140152453 22.0541580364283 711
-59.9014240122485 21.8754778622747 712
-59.2925130372758 21.6764709997128 713
-58.6945002260029 21.4550256663622 714
-58.0565680040152 21.2706961419171 715
-57.4484623669372 21.0570676987137 716
-56.8128370796047 20.814417735863 717
-56.1907391089293 20.6087553335997 718
-55.5907262403053 20.3818545643581 719
-54.9819502533562 20.1751080097219 720
-54.3639675323011 19.9957641353093 721
-53.7452132018526 19.799669385751 722
-53.1269693274792 19.6494117196108 723
-52.454512083917 19.4774767448468 724
-51.8320298272725 19.2741263109334 725
-51.1803341609765 19.0904078863141 726
-50.5359370811424 18.883647757338 727
-49.8905428908099 18.6573643931693 728
-49.2706366093329 18.4662866944943 729
-48.6612315120951 18.2544601031135 730
-48.0394844172659 18.0191187987125 731
-47.4345955388417 17.843462399695 732
-46.8214268109265 17.6554098997879 733
-46.2345320223877 17.5023279556472 734
-45.6211877698375 17.4508128809845 735
-45.028519426441 17.4502885114525 736
-44.4291605079441 17.525207503526 737
-43.8309717294469 17.699990376911 738
-43.2866104036538 17.8824896669974 739
-42.6978056164777 18.0838080864369 740
-42.1135027188194 18.3377534212696 741
-41.5101318484562 18.5564413584476 742
-40.8764913768643 18.7717470682949 743
-40.2625841440146 18.9694383208478 744
-39.6570624982633 19.0303190826715 745
-39.0867628707784 19.0190510053883 746
-38.5117079404906 18.9497322439025 747
-37.9702761039457 18.7862855173765 748
-37.4143588162633 18.5880557217465 749
-36.8177665835439 18.3752811337113 750
-36.2618330754018 18.1397447900016 751
-35.6659336660507 17.9151049725729 752
-35.0975555073812 17.7273655727862 753
-34.568489637473 17.5066929056067 754
-34.0334989242459 17.3463193366606 755
-33.4857836634976 17.1798460969348 756
-32.9250921528005 16.9969334361514 757
-32.3846074366127 16.8558847206841 758
-31.8325230991802 16.6938797647084 759
-31.289862642052 16.5054972255141 760
-30.7084868838424 16.3299353949784 761
-30.1761544167965 16.1283387129519 762
-29.6101534510339 15.9134186387067 763
-29.0443038905246 15.7318448684902 764
-28.50681385551 15.5491962930158 765
-27.933008463326 15.3662870649188 766
-27.3574041224376 15.2091660581517 767
-26.8086361282471 15.0217902080669 768
-26.2929033721512 14.8450537927471 769
-25.7262494026608 14.6577840268238 770
-25.1891606624059 14.4827833168109 771
-24.6402085761654 14.3508921804466 772
-24.0836222004962 14.2098750077376 773
-23.549490450243 14.0645072427108 774
-23.0093456006137 13.9567535204495 775
-22.5102038311193 13.8503682197967 776
-21.9850063574533 13.7190549104104 777
-21.4660930607656 13.5859667420334 778
-20.9428674182312 13.4085409350594 779
-20.407159451498 13.2455085342913 780
-19.8630185775312 13.1345196942962 781
-19.3624471689713 12.9934528313933 782
-18.8727358168499 12.8493423046691 783
-18.3499400884247 12.7153594122629 784
-17.896197702836 12.542056294446 785
-17.4384985580032 12.3740125809929 786
-16.9602581374916 12.2214445966795 787
-16.5210669155844 12.0462672512687 788
-16.0324659995874 11.9073149822568 789
-15.5319540121099 11.7805223886998 790
-15.0360464559303 11.6313783783274 791
-14.5567981899232 11.5176276458201 792
-14.0487184172076 11.404680259848 793
-13.575819475629 11.2561917371944 794
-13.1116617438477 11.1279126812765 795
-12.7041452575632 11.0098607106276 796
-12.290747195821 10.8838578608006 797
-11.9192710481562 10.8371844156196 798
-11.5339312215736 10.7772325617176 799
-11.1791717446628 10.6500159685327 800
-10.8489209788061 10.5052540047809 801
-10.4994659842377 10.3111355986409 802
-10.1346707892239 10.1055761112729 803
-9.75574337533673 9.93773545179707 804
-9.36558839021671 9.72686384825032 805
-8.96608566900198 9.53163191508547 806
-8.54842644426799 9.40179157886666 807
-8.11023653767231 9.22898348473087 808
-7.68925288442836 9.07318456109001 809
-7.24851689673206 8.95477410827207 810
-6.81620277202941 8.8127205658153 811
-6.36959846599071 8.67051853592416 812
-5.93613793474493 8.56060406572575 813
-5.4987372140823 8.41129752368345 814
-5.08287243374628 8.26896551548279 815
-4.65947028048974 8.16298360305398 816
-4.22588747089088 8.03674921250238 817
-3.81286492332215 7.91464370277418 818
-3.38330320596486 7.85676341011435 819
-2.993509163243 7.7719572359907 820
-2.59182056208466 7.66961306370927 821
-2.19276040472508 7.60880183656098 822
-1.77016096489121 7.55911609093522 823
-1.37911786611754 7.48202873994133 824
-1.00435025019697 7.42459174387331 825
-0.594064215890711 7.3943123876841 826
-0.225925942458545 7.33769418907765 827
0.186602818618198 7.27739572184385 828
0.605541370471641 7.25754905060369 829
0.989531659311687 7.25313086822067 830
1.31861235804112 7.27222566198277 831
1.54373726421706 7.39246408153298 832
1.75273710517649 7.56829143616461 833
1.87299130103795 7.74565960470819 834
1.95539259063505 7.92819800750384 835
2.00511319517344 8.11179331130009 836
2.01681371365267 8.29389656377636 837
1.99082500163395 8.49016232732276 838
1.90252963010033 8.71544898515351 839
1.83000152684502 8.96585860191342 840
1.84787005030503 9.23680528644589 841
1.89950152143793 9.53853115156846 842
1.98013536229864 9.81582533951683 843
2.09081844674577 10.0927389447051 844
2.21003812559999 10.3425262105265 845
2.35052632803233 10.5558669331257 846
2.51065108600385 10.7404009714322 847
2.69069256234955 10.9185813145308 848
2.88999948328912 11.0810821797001 849
3.09387358893147 11.2334769141647 850
3.31765010480588 11.3877251719852 851
3.54920577304289 11.5315973771036 852
3.80336612946358 11.6832338831779 853
4.0622095945128 11.8278539201298 854
};
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-26.295941);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-20.223978);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.77372001002845,-0.368783529128827) circle (-17.886225);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.02033427140177,-0.480198493231305) circle (-16.027944);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:1.18509987219774,-1.09743739114493) circle (-14.597921);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.228245570457115,-1.98987124973461) circle (-13.627679);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0,0) circle (-11.856466);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.36759401364829,4.93791118647561) circle (-7.710851);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:7.7442444787655,17.3216843899818) circle (-7.709809);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:15.9660830954,33.0044546644997) circle (-7.596767);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:17.6665403628429,50.7963102009515) circle (-7.046159);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:19.0426778901882,65.0106312557394) circle (-6.620951);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:23.5292860756259,78.2489572302462) circle (-7.001488);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.2804504461832,94.0152887280389) circle (-6.836252);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.5409058539418,113.124069133865) circle (-6.317408);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:13.5758910383804,108.307600257461) circle (-7.104985);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-6.63800317352281,105.011945634842) circle (-6.877029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-27.1845472559316,107.866397001547) circle (-5.688518);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-41.9971849743687,105.264857601748) circle (-6.019429);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-53.010172587006,102.036051957273) circle (-6.035023);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-68.7119128805754,104.227584290379) circle (-5.548029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-82.8114914444116,107.251386402298) circle (-5.166117);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-86.1257726241983,92.1000655037542) circle (-5.212638);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-92.1040294769819,73.4937665841387) circle (-5.976357);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-99.6688984832105,56.2121915812022) circle (-6.225354);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.134061713113,37.0722149853645) circle (-6.53463);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.350089759288,18.0447675033573) circle (-6.241667);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-84.7285320998982,17.5556558130928) circle (-6.382836);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-74.6151985608706,16.2743837318517) circle (-5.859365);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-57.8899629230856,10.7470873882902) circle (-5.708058);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-42.9307149110852,5.87491103023129) circle (-5.483118);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-24.2206868914026,7.85475493320459) circle (-5.536207);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-9.99226897875503,3.71346073661802) circle (-5.782322);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.11307638883956,3.13187462683719) circle (-5.513339);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.59583958410541,2.99260592190701) circle (-5.511409);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.91311085731711,3.05054170301863) circle (-5.473462);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.89051281374851,2.78425994016743) circle (-5.491482);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:6.28147359632107,2.49346688488119) circle (-5.477972);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.81720766686818,3.53853924355503) circle (-5.200512);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.35238639554593,4.30618834288825) circle (-5.20612);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.54103170343264,5.432593624589) circle (-5.202223);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.19116623024164,5.9306185118867) circle (-5.317648);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.37609512324785,6.38853401213918) circle (-5.544821);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.1258068510915,6.6837836655462) circle (-5.493683);
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
0.997113176033864 4.57879839995828
0.998715999590281 4.68011018936458
0.998541164924973 4.68003242934235
0.998459959860448 4.68009836294078
0.998573446252315 4.67983929294795
0.998558378621468 4.67990167199122
0.998489690068212 4.68002363672146
0.998634499558605 4.68002880233871
0.998624231546593 4.68007898538713
0.998559347431964 4.68020320987576
0.998735176131447 4.68041686706317
0.998693497177989 4.68039684526814
0.998636019356766 4.68008356045292
0.998702267169577 4.68010817420623
0.998690166489496 4.67981005364526
0.998610893239999 4.67911408645509
0.998854716105598 4.67752694621926
0.998990041132792 4.67375186171456
0.996029270011817 4.65689729070379
1.00587348467459 4.61123756239046
1.04755727972528 4.54106763081997
1.09462071507852 4.45904184238501
1.14259858924881 4.36706038627124
1.16592841206507 4.25283584085712
1.19223396197489 4.07571236063536
1.24116963940646 3.94162383111478
1.35722254671664 3.84995716674256
1.52725854398073 3.78794703573168
1.67992769415679 3.77034253026901
1.83791608437632 3.83271911402978
2.00571728895333 3.96912135143122
2.16459183053254 4.07060859194589
2.32961328893003 4.17028330419569
2.53075801850391 4.29046325518232
2.67641040311455 4.40702617107346
2.77343705547005 4.53882343032162
2.79070360732111 4.63758956715443
2.73082914451906 4.72747188408916
2.60029562629444 4.85377220482354
2.45884287885016 4.97995581303272
2.35445960936681 5.11750333956218
2.28032385090339 5.30241604373933
2.23309314110247 5.45856604207216
2.24649170769325 5.5607509504668
2.3116987361326 5.61508221691096
2.35777212067129 5.67471968866863
2.32837333822738 5.76147475060477
2.23676373815692 5.81777401523457
2.12402981992634 5.80509217382854
2.02547926233241 5.72698887377159
1.97536766219066 5.59857851719498
1.94987187929507 5.54216023855422
1.98047657665141 5.61890352085697
2.07974770853445 5.77845034560968
2.1924311454267 5.93666425263565
2.28622078890952 6.06182807231386
2.3668194823949 6.1936304604899
2.43513043893676 6.27929461792761
2.50293211982784 6.32319737124049
2.55047809325242 6.33619599913503
2.56250889359744 6.37335593971086
2.54365627846518 6.49641472980689
2.51052841684074 6.73162519826524
2.5109567053057 7.00416078394142
2.56337524134521 7.34865181529103
2.60892923901178 7.74985693026292
2.62515715314321 8.20771795669742
2.64692202726098 8.68886211491297
2.67252666859826 9.14374676596499
2.67801916496298 9.60981451922463
2.68320090388411 10.0626302095699
2.70180792657728 10.5437322955109
2.72036809770653 11.0073654708779
2.76738138651161 11.4800165123843
2.82643932906148 11.9457550633854
2.86029213869916 12.4189019571396
2.90980692297642 12.8658779962382
3.01643673199365 13.3172206775246
3.0908045658233 13.7785609817145
3.1536763022397 14.2533660563823
3.21998145006878 14.7342552923364
3.27715376841302 15.2057301326163
3.3442266467252 15.6953422592243
3.42460341257099 16.1540566044813
3.4917374874802 16.6230151611405
3.54810641111249 17.1191383202055
3.62371762726052 17.5921441227689
3.72611561693257 18.0811685526808
3.81692265027336 18.5528736132004
3.93432080246362 19.0276544586369
4.02485024776416 19.5207456883701
4.09830131864346 20.0310675967913
4.19604258254503 20.5274492260633
4.28448648081049 21.0255914596504
4.34475217225562 21.5402327592428
4.4230108746746 22.0096003925144
4.49004549965082 22.5036473486258
4.51843713349395 22.9827589032642
4.58934553444966 23.4676638617396
4.69182852538306 23.9843557897421
4.77514669211489 24.4735693044009
4.90503296602189 24.9790985941034
5.0579294584653 25.4955285003184
5.19805857959438 26.0318902053733
5.35137549809365 26.5572306483436
5.5206527353722 27.1187833369783
5.66411859289 27.6824084042988
5.85185422057828 28.2381457838686
6.04761116033961 28.8340143328859
6.2232368699547 29.4329945776557
6.43571670956067 30.0275493801747
6.6301183140145 30.6197867556246
6.79788010910374 31.2320610653602
6.9878524191951 31.7967074320068
7.17651570839365 32.3609100685384
7.33791677892742 32.9533711315642
7.534001598008 33.512964826424
7.73306575216782 34.0945482119378
7.87991556683586 34.6611000390221
8.0548870189482 35.2406279196849
8.20450023472679 35.8306735427619
8.31710428908854 36.4345051005357
8.46314371357613 37.0399349963617
8.61978771911419 37.6358410286576
8.78245226689299 38.2693083299552
9.00352168539182 38.9023747675216
9.20096951297366 39.4948960369313
9.39405685214231 40.1174283285541
9.62037067254818 40.7137068403883
9.83315366697271 41.3340822366748
10.0134200640351 41.9603331020759
10.2151410014505 42.5900214924355
10.4021233967726 43.2391588692612
10.5574420182756 43.8922601184824
10.730235281683 44.5756553319362
10.8712179686011 45.2404675013876
11.0160253713456 45.92547315779
11.1745375070234 46.5928018608686
11.3039074026858 47.2700173565467
11.434319528896 47.9188016516358
11.5775467083266 48.5639778673998
11.6945283652534 49.2015591645722
11.808814033684 49.8362367686186
11.9526153597837 50.4965318514813
12.0618426448434 51.1285810219604
12.1775465662517 51.7937089143398
12.3120579093757 52.4411354339095
12.4088588097349 53.0803900178345
12.5100011669512 53.7352312295143
12.6363326455964 54.3853264477767
12.7407730616046 55.0385653661918
12.8431549738576 55.6939499765295
12.9281736915244 56.3925779119974
12.9523515624158 57.0625697718839
13.0013253837347 57.7346199012444
13.041365655373 58.4328675245561
13.0566214673956 59.1025074669679
13.1008782187483 59.7948967534469
13.1417860844385 60.4956969023651
13.1661698732317 61.235317765722
13.2168314071638 61.9286706806772
13.2586452349696 62.6510991569275
13.2864824561406 63.341338108367
13.3093652966953 64.018884251867
13.3386054339616 64.7383306407881
13.3246327670335 65.4450651002098
13.368343675434 66.1255526189676
13.4194821753343 66.7896514167564
13.4626449812743 67.4844977480252
13.5155346652962 68.1398767427277
13.5490763621827 68.7864135668316
13.5616241782011 69.4580236409496
13.6164367614928 70.0997587377843
13.6520904760093 70.753120577218
13.6595534788496 71.4131021005614
13.7133602051337 72.0658732817624
13.7541240367181 72.7101875538847
13.7965064688814 73.3912922961364
13.8448097004885 74.0736812521343
13.8565264586898 74.7126606768616
13.8705909212737 75.4177444159665
13.9196111653982 76.0835205877665
13.9299831485373 76.7272550598826
13.9348981290526 77.4020322516971
13.9341207335945 78.0387042102838
13.9220276852585 78.6965605542015
13.9648966812577 79.3573898970532
14.053978303376 79.9999039223396
14.1710687970682 80.6392040022991
14.3027298237868 81.2642946894154
14.4704722119299 81.8867030863758
14.6062576909218 82.4805326408779
14.7401861085336 83.1087665528401
14.8694215169322 83.7215107524977
14.975143068199 84.3479015393903
15.0948474624294 84.9604740123551
15.2300721206292 85.5746377026244
15.3360329584283 86.2096657145972
15.4270113738554 86.8148427104336
15.5255008194243 87.4333675724144
15.5829944869074 88.0356868928299
15.6265755770936 88.670664227296
15.6948143995403 89.2928552577074
15.7422745470391 89.9101835024419
15.7675918476204 90.534153888379
15.8106874516996 91.1370031072366
15.8395831495642 91.7573074618945
15.8659995688 92.3759746925342
15.9124149337491 93.0300652824575
15.9135738875755 93.6553957157477
15.9491157031038 94.2734813502383
16.0059641914142 94.9096496471407
16.0061161572133 95.5134196077829
16.0454369352383 96.1279596300729
16.0854101248868 96.7462603284298
16.0926650367898 97.3907115399439
16.1418190976114 97.9915032334198
16.1974141389661 98.6153366730116
16.2237297800642 99.246523265233
16.2821384711932 99.8254008502274
16.3480301532314 100.427454597703
16.3777967245021 101.012277132754
16.4524069536041 101.581213796427
16.5095692304457 102.165043323682
16.5383295333667 102.777711206079
16.6092713546159 103.346396260751
16.6793307389561 103.922604356565
16.7144929070907 104.532236663504
16.8023450815768 105.081277083389
16.8820484356809 105.65200030928
16.9269794847922 106.215499683301
17.0086850905694 106.762622652258
17.0725442104316 107.300173739436
17.1242560768216 107.853387821571
17.2318448287877 108.409710592378
17.3137301911634 108.947045201339
17.3917838640061 109.504687313052
17.4924709605036 110.026290478563
17.5714578621411 110.523907269561
17.633539353524 111.023568536806
17.7084414037264 111.534790239584
17.7739096542299 112.014843891562
17.8251003160387 112.48558815862
17.9417101484755 112.944477998793
18.0888662637654 113.40664514703
18.241695702432 113.867298399754
18.4411924756649 114.311845586937
18.6097145445952 114.717935911679
18.7860737724173 115.140500133861
18.9789323722471 115.550318279651
19.1362369256291 115.954994825174
19.302495928509 116.368463682561
19.4801370893158 116.765818085899
19.6447243457064 117.176544883331
19.7986299867745 117.559383250436
19.9678124771335 117.928049759034
20.0650580141737 118.281929594315
20.1502263390405 118.672754313186
20.1983529815741 119.046074451978
20.1366434183797 119.403086502246
20.002330841056 119.776445562572
19.8003836042828 120.099814293965
19.4658292862835 120.346851643174
19.0387487597706 120.54190049125
18.575393454075 120.673579224145
18.0871047875135 120.69409897639
17.5568836581624 120.634440935467
17.0062347746984 120.535951181632
16.4448768409586 120.376410241078
15.8630275763092 120.134340058402
15.3222893841078 119.943743497872
14.7557385929932 119.731593373828
14.2080534956072 119.522780015186
13.6675630563635 119.370611390785
13.1026249001265 119.208814319751
12.5881300044187 119.009984002937
12.0749330523317 118.809180106519
11.5456021144257 118.610240418292
11.0218416398296 118.383505670485
10.4996960736863 118.211964945628
9.93352456861602 118.069759865694
9.39721360941477 117.920216971872
8.85117644230419 117.789688728373
8.28034792431423 117.661195958968
7.74988086831979 117.506018154663
7.19859623327671 117.383621977466
6.66802104410755 117.27570458927
6.16892145599397 117.130463105026
5.66721290391875 117.013247004048
5.14593344433612 116.945315082552
4.64049976963085 116.841351281986
4.12758459478435 116.759726181743
3.58286590153251 116.697252193264
3.06309425938029 116.609440019615
2.50759658035441 116.543628457331
1.96177106302719 116.482535973565
1.44295284947713 116.395651157535
0.926567284504785 116.333570522762
0.410338443216801 116.280783872213
-0.106672445792817 116.191405834035
-0.603307575583045 116.121582045308
-1.12517940567673 116.057329526883
-1.61472415484054 115.972193722149
-2.12374987805925 115.924813746315
-2.62561266762946 115.886519113534
-3.11038076835237 115.840665246476
-3.60412383236619 115.835839934272
-4.1109739023149 115.812099843419
-4.61400626436718 115.760671785202
-5.13292376117813 115.75865057196
-5.63859852929993 115.745719819518
-6.15151136607141 115.69334549746
-6.63467454354394 115.673497733034
-7.11001665628068 115.616275318405
-7.57863327002259 115.536449365839
-8.05410730191802 115.492379665373
-8.55110494702562 115.41568887558
-9.04015678262333 115.349745725216
-9.53616291928316 115.30081165669
-9.97424455735637 115.224564718708
-10.4274485377296 115.191485931223
-10.8761297946577 115.170899533235
-11.2842008604436 115.112707500635
-11.7051353560797 115.084049999173
-12.1277097018153 115.084158740136
-12.5615454922057 115.054691378201
-12.964200847239 115.082877985683
-13.3959996135514 115.13318871151
-13.808178496847 115.120871878466
-14.2153693244711 115.133901084173
-14.6404200850643 115.142207799189
-15.0305888115642 115.107643215403
-15.4042063972432 115.052913330383
-15.7808965572168 114.978231725905
-16.1528842493569 114.881428839204
-16.4952028921939 114.804306337998
-16.8630254014592 114.744638495907
-17.2050056507283 114.647150584469
-17.5148800908408 114.577421779579
-17.8391170758573 114.521044787548
-18.149845620607 114.43735733675
-18.4499277904338 114.368972044356
-18.7577587018703 114.309557100027
-19.0668675461613 114.207481554198
-19.3459458278241 114.140514041953
-19.6473326886669 114.085959513772
-19.9578944530296 114.00965674979
-20.2546382998167 113.947073885712
-20.5883229671834 113.883213255571
-20.9172558053473 113.815720898439
-21.2151493675738 113.764857565235
-21.5143058935035 113.714288719369
-21.8215078103783 113.645077026373
-22.0929849227163 113.609203240582
-22.3515064028213 113.563662249541
-22.6260399016348 113.473239649298
-22.8789236405608 113.391275773465
-23.149148639776 113.320341629344
-23.4430652167118 113.246158561224
-23.7255417354258 113.188551020337
-24.0192587802947 113.110744673303
-24.3253419969426 113.001679095555
-24.6177538181131 112.920070567186
-24.9272955011618 112.811303141579
-25.2673880726604 112.668008517746
-25.6046344133791 112.551967074873
-25.9627625820744 112.444502775996
-26.3190578835887 112.331261609442
-26.6548453163127 112.258135685373
-27.0130062598637 112.169727616392
-27.3798240999947 112.069382665101
-27.7528621937565 111.969485126551
-28.1220161021809 111.85210989669
-28.4923746922269 111.704551579191
-28.8581778778985 111.579344947369
-29.2127847684319 111.439155990019
-29.5789040017366 111.260196355216
-29.9184309949395 111.111549038218
-30.2536563917205 110.946752568464
-30.597016283604 110.762083647719
-30.9278883905081 110.634074581394
-31.2929145032798 110.51145047041
-31.6464529621376 110.383622903251
-31.965176699534 110.27977599534
-32.2948881301887 110.179496717008
-32.6580102872245 110.052312911856
-33.0182888486549 109.959165339226
-33.4229522636376 109.884091888169
-33.8588379224991 109.795536617594
-34.2527116874593 109.737382095655
-34.6775158319355 109.699566776854
-35.0742722030816 109.659126017093
-35.4749024964677 109.629855369592
-35.9035737467544 109.594719370094
-36.338274556999 109.526637820668
-36.7768687120702 109.48317821537
-37.2145110027161 109.481139756724
-37.6644387585496 109.43952264052
-38.0733475955752 109.433712986156
-38.5169674437676 109.458734636253
-38.9674655776142 109.443793567607
-39.4175571629019 109.439098702481
-39.8887252008686 109.450278868085
-40.3448329215835 109.432156380647
-40.7973190257914 109.441798227913
-41.2551892672145 109.485231509364
-41.7491328615388 109.487263837197
-42.2119990989771 109.499815154039
-42.6961562343639 109.542131571836
-43.1794306966348 109.554555825949
-43.6872150817527 109.564458728959
-44.2340112570899 109.566028213866
-44.7639197740165 109.501652182111
-45.3058783850861 109.460402350492
-45.825720156205 109.473332210503
-46.3818532701395 109.477438048653
-46.9400300555019 109.499012024764
-47.5192094384634 109.514851214687
-48.1096357055758 109.503649386201
-48.6580944311833 109.514790531583
-49.2344230400028 109.547905288836
-49.8073857158696 109.523243637421
-50.3883205768276 109.514773581556
-50.9700799450089 109.52691127372
-51.5780400090446 109.480819186438
-52.154213797844 109.440296858583
-52.7359909421603 109.41681192734
-53.3798753137822 109.334436306789
-53.998742501558 109.289794128607
-54.6053743405166 109.266897385908
-55.2055098709251 109.225374759436
-55.780697128613 109.211064663913
-56.3863580003211 109.182206761437
-56.9809844605681 109.138169425829
-57.5861728387483 109.111745804751
-58.2083091086769 109.098436437905
-58.8400358515497 109.072871317175
-59.4620216975721 109.051921385965
-60.0726985425314 109.033544269132
-60.7407403550067 108.97526353089
-61.3628699393646 108.933333869419
-61.9908150987227 108.882806515752
-62.6015340885052 108.82065962821
-63.199926153501 108.778010214061
-63.8505792447455 108.721489880141
-64.4762264437453 108.666723019332
-65.098383451773 108.624057735687
-65.6929130698174 108.554793845955
-66.3133347345434 108.485784439789
-66.8950126578305 108.438634720301
-67.5125285522452 108.362819567961
-68.1152393610612 108.299965424846
-68.69711885339 108.265035644441
-69.2953008645247 108.201223819116
-69.8976110248866 108.144064880295
-70.5242381726592 108.146512153879
-71.1552694240941 108.12317116521
-71.7980471695484 108.10243256109
-72.4205481072793 108.105312138789
-73.0418607964429 108.095110620121
-73.6615414247821 108.099610433562
-74.2899022799876 108.099625812732
-74.9393964459643 108.059694718004
-75.5296171308174 108.035572299318
-76.1380386313087 107.986130419255
-76.7430486140136 107.908439072751
-77.2972531100457 107.861569686335
-77.8719767594937 107.824168542245
-78.4487707324419 107.748265087423
-79.006747883889 107.70442509884
-79.5398548100326 107.643405655637
-80.0831823012653 107.565175701672
-80.5489138140565 107.492940584884
-81.0202422370895 107.396679437335
-81.4854405069061 107.326216606132
-81.9250062645372 107.271436530287
-82.3870101317732 107.179431041013
-82.8440755847334 107.085155337018
-83.2854570608277 107.003637819758
-83.7058654877526 106.837338927227
-84.1558866282453 106.582968068117
-84.5388254311297 106.329076432826
-84.8977455388034 106.019749470788
-85.2156609030419 105.604682616543
-85.4701470407843 105.175031920907
-85.6932998176989 104.647164336732
-85.8119958592874 104.05727126381
-85.952013625917 103.475312991926
-86.0908635283622 102.867878880073
-86.1839807693012 102.209523334056
-86.3098818255392 101.607482544807
-86.4265953718702 100.995495554928
-86.5489013559818 100.346116517087
-86.7027827787577 99.7458491926617
-86.8392520183978 99.1151249372685
-86.9522200093753 98.4940771781377
-87.076382766467 97.8907895985535
-87.1733034740999 97.3037781137021
-87.2949014868987 96.6847927213815
-87.4343297349433 96.103619017921
-87.5267556601275 95.5548127495884
-87.6282308053865 95.0323108605605
-87.7577975900066 94.4942694010735
-87.8456247361881 93.9749809912411
-87.9533775397383 93.4765227235183
-88.0764842786668 92.9824175196226
-88.1760091433172 92.4543263674933
-88.2908993062729 91.9853536758415
-88.4103773872462 91.4972552576273
-88.5209892101893 90.978435497663
-88.6614098940096 90.5095455592312
-88.785416367407 90.0100176562283
-88.9109507187211 89.521407119723
-89.0676235567652 89.0587641697842
-89.201883263472 88.6034589827036
-89.3633209010054 88.1408535273067
-89.5347360100562 87.6975515639155
-89.667467704079 87.2634555683591
-89.8353545107946 86.8270275978756
-90.0266360632029 86.411817557525
-90.1953346044852 85.9738229278799
-90.3947585514665 85.5724391930297
-90.5993607258078 85.1621490450421
-90.7845302390683 84.7544971924978
-90.9888570189625 84.3735650981171
-91.1629041034179 83.9773460003373
-91.3124663862245 83.5838431594941
-91.4883464479884 83.2139703298267
-91.6278944121186 82.8689897595998
-91.7937664533763 82.5058614341569
-91.9995648472425 82.1563279436839
-92.1745820551775 81.8015469462929
-92.374565225565 81.4321381916731
-92.5915666491082 81.0764569326998
-92.7789403674283 80.7072120164848
-93.0002260222426 80.3719588701819
-93.2493333115092 80.0260588001359
-93.4625469630316 79.6830982675828
-93.7024337622061 79.3568073515986
-93.9289429279283 79.0215250516947
-94.1065951790574 78.6499977438872
-94.3227795512537 78.2896508266878
-94.5322046205954 77.9327744684036
-94.7263323544155 77.5373033665153
-94.9524792076367 77.1787773388389
-95.1611624951542 76.8036786217927
-95.3592716961363 76.4294852661633
-95.5911251451297 76.069741749008
-95.8075067018055 75.7086441637719
-96.0161707233039 75.346913920623
-96.2394613430592 74.9504284027364
-96.3905788608293 74.5510919257099
-96.6046073406181 74.1669633055904
-96.8163022107867 73.7778017304796
-96.9835355011071 73.3555109569935
-97.155560688819 72.9714262329933
-97.3415530727272 72.5744299264932
-97.50552494527 72.1417106878998
-97.682805184137 71.7512068906481
-97.8412723495129 71.3321388950292
-97.9721544885382 70.8746023177806
-98.1126861869931 70.4547263253373
-98.2310786196637 70.0217613478448
-98.3520642533649 69.5930900490581
-98.4933808142601 69.1416167758223
-98.5811162550868 68.702236791454
-98.7213110363741 68.2771494120668
-98.8807421608255 67.8137871679553
-99.0024069785534 67.3547241788673
-99.1704201388182 66.9128112369158
-99.3037626986438 66.4707246469056
-99.437318350464 66.0290240700843
-99.6035066690715 65.6194491997305
-99.7115590822709 65.1689336717412
-99.849375381005 64.7053448574428
-99.9942828417254 64.2602645326047
-100.10170564261 63.7812241882042
-100.229548796144 63.3400345390575
-100.34499820359 62.8740440681866
-100.448604558465 62.4021877262153
-100.548698083479 61.9664876202076
-100.587121553865 61.5324150495398
-100.640700198733 61.114522027413
-100.724494092637 60.6770207004318
-100.769241397499 60.2403953320871
-100.859424012525 59.821288787701
-100.959833608905 59.3877564449107
-101.040492717912 58.9215285362109
-101.156753609345 58.4915076368415
-101.250480669838 58.0288627997027
-101.339262288073 57.5320889610489
-101.451768325468 57.0747552276375
-101.507899865782 56.5892753653844
-101.590693773871 56.1280934506907
-101.674495891217 55.6419519243632
-101.713124190632 55.1556674124004
-101.793488289629 54.6788292482358
-101.846847242997 54.1992416921227
-101.884341168228 53.71966292694
-101.95489059648 53.2531178173717
-101.998887218201 52.774954554323
-102.057071224621 52.2828822380623
-102.140840846693 51.8473926132781
-102.197383531185 51.3840095841016
-102.267934977795 50.9188370665652
-102.344890411539 50.4642235776931
-102.346744094922 49.9981642801899
-102.394724997637 49.5708995888491
-102.462010033618 49.0986303380754
-102.483903853657 48.6167842295878
-102.548046185242 48.1517149922479
-102.602430980033 47.6831301588445
-102.660539562009 47.1906563896537
-102.758387014904 46.6962647509358
-102.802697340899 46.2467680862661
-102.869424718153 45.7983261117396
-102.957427014397 45.3291206042903
-102.979524350982 44.8466707693905
-103.044366146578 44.3811976102809
-103.091784982345 43.9088557727866
-103.105931252546 43.4103061947714
-103.160227376638 42.970922849991
-103.175972685468 42.5058512447163
-103.167532765236 42.0610512575492
-103.156609339649 41.6674672529191
-103.058697732323 41.2900890880338
-102.942804342855 40.9617778002939
-102.798367368581 40.6285499549679
-102.55748851852 40.3515073880005
-102.333873730278 40.0751909105704
-102.090652940141 39.8153362969807
-101.792282339425 39.625997754118
-101.448053683707 39.4470328337915
-101.106462232959 39.30112246334
-100.727894553211 39.2610592874602
-100.295904365692 39.2304574294647
-99.8241105407042 39.1532043468172
-99.3509402399288 39.0620797199535
-98.8432219746185 38.9606558375773
-98.3449118906463 38.7838682221052
-97.7899462678108 38.5497594847014
-97.1801766994896 38.3340981128512
-96.6022894044989 38.1015087727895
-95.9811542103664 37.8554336453963
-95.3750256071839 37.6133545713189
-94.7861426338707 37.3337531125034
-94.2030517807585 37.0837579130612
-93.6143282649597 36.8334270326477
-92.997522580421 36.5409757969313
-92.3958478870645 36.2781235869513
-91.7858604620099 36.0089064315383
-91.1953169698641 35.7418497589685
-90.5851930855729 35.5383913511092
-90.0270078118025 35.3451135087303
-89.4608314746247 35.1054387596403
-88.8835588448564 34.8682736401414
-88.3591979320368 34.6242335613483
-87.7779786859075 34.365570249552
-87.2020328602446 34.1283860699088
-86.6248622556496 33.8500388559603
-86.0519200539244 33.6358702537386
-85.439998903145 33.4172129077807
-84.8592286989264 33.1691049806744
-84.2665966472591 32.9673655859722
-83.6532051204545 32.740381880575
-83.0554721125837 32.5211641760456
-82.424195667973 32.3473194052643
-81.8281485878177 32.1241895137345
-81.1974673763064 31.9144659878504
-80.5816038036713 31.7661709215049
-79.9812492374394 31.59507178063
-79.3365494908023 31.4222644354885
-78.6779931583781 31.2752183727697
-78.0321415944203 31.0655011466611
-77.3934480881296 30.8783145729642
-76.737123913202 30.6640244760611
-76.1152849928396 30.4194808101494
-75.4503464314961 30.1833797520598
-74.8222803141579 29.9497618384929
-74.2001175413767 29.7147819900015
-73.5651904949025 29.4937765876792
-72.9772678758501 29.2887445416469
-72.3821356467145 29.1002932485907
-71.7740539134532 28.9215237052617
-71.2384304402656 28.7296214968537
-70.6796355330313 28.5391933644351
-70.1112955124443 28.351239225241
-69.5583427230184 28.1451805732969
-69.0301378195529 27.9648348265505
-68.5131052296497 27.7945845210501
-68.0560863810071 27.5998655756273
-67.6452714354374 27.3819706574204
-67.2766448880886 27.090026819099
-67.0542909057813 26.7498024883725
-66.8891410426314 26.4146248871145
-66.732183927913 26.1343691938706
-66.6417819183378 25.8540324648058
-66.5546130446453 25.5930129293538
-66.4436291815817 25.2881014633781
-66.3009603161426 24.9524546999972
-66.0931669956098 24.6397783840921
-65.7124664461629 24.3702863979005
-65.3355977801789 24.103573910808
-64.902934435666 23.8458182417259
-64.4244609839016 23.6456764503824
-63.9731477050618 23.3810334949356
-63.477933724288 23.0896292760297
-62.9280247949209 22.8659576549173
-62.3514448871181 22.6292671672837
-61.7694868419754 22.4360865938242
-61.1317201223493 22.2619684821228
-60.5341140152453 22.0541580364283
-59.9014240122485 21.8754778622747
-59.2925130372758 21.6764709997128
-58.6945002260029 21.4550256663622
-58.0565680040152 21.2706961419171
-57.4484623669372 21.0570676987137
-56.8128370796047 20.814417735863
-56.1907391089293 20.6087553335997
-55.5907262403053 20.3818545643581
-54.9819502533562 20.1751080097219
-54.3639675323011 19.9957641353093
-53.7452132018526 19.799669385751
-53.1269693274792 19.6494117196108
-52.454512083917 19.4774767448468
-51.8320298272725 19.2741263109334
-51.1803341609765 19.0904078863141
-50.5359370811424 18.883647757338
-49.8905428908099 18.6573643931693
-49.2706366093329 18.4662866944943
-48.6612315120951 18.2544601031135
-48.0394844172659 18.0191187987125
-47.4345955388417 17.843462399695
-46.8214268109265 17.6554098997879
-46.2345320223877 17.5023279556472
-45.6211877698375 17.4508128809845
-45.028519426441 17.4502885114525
-44.4291605079441 17.525207503526
-43.8309717294469 17.699990376911
-43.2866104036538 17.8824896669974
-42.6978056164777 18.0838080864369
-42.1135027188194 18.3377534212696
-41.5101318484562 18.5564413584476
-40.8764913768643 18.7717470682949
-40.2625841440146 18.9694383208478
-39.6570624982633 19.0303190826715
-39.0867628707784 19.0190510053883
-38.5117079404906 18.9497322439025
-37.9702761039457 18.7862855173765
-37.4143588162633 18.5880557217465
-36.8177665835439 18.3752811337113
-36.2618330754018 18.1397447900016
-35.6659336660507 17.9151049725729
-35.0975555073812 17.7273655727862
-34.568489637473 17.5066929056067
-34.0334989242459 17.3463193366606
-33.4857836634976 17.1798460969348
-32.9250921528005 16.9969334361514
-32.3846074366127 16.8558847206841
-31.8325230991802 16.6938797647084
-31.289862642052 16.5054972255141
-30.7084868838424 16.3299353949784
-30.1761544167965 16.1283387129519
-29.6101534510339 15.9134186387067
-29.0443038905246 15.7318448684902
-28.50681385551 15.5491962930158
-27.933008463326 15.3662870649188
-27.3574041224376 15.2091660581517
-26.8086361282471 15.0217902080669
-26.2929033721512 14.8450537927471
-25.7262494026608 14.6577840268238
-25.1891606624059 14.4827833168109
-24.6402085761654 14.3508921804466
-24.0836222004962 14.2098750077376
-23.549490450243 14.0645072427108
-23.0093456006137 13.9567535204495
-22.5102038311193 13.8503682197967
-21.9850063574533 13.7190549104104
-21.4660930607656 13.5859667420334
-20.9428674182312 13.4085409350594
-20.407159451498 13.2455085342913
-19.8630185775312 13.1345196942962
-19.3624471689713 12.9934528313933
-18.8727358168499 12.8493423046691
-18.3499400884247 12.7153594122629
-17.896197702836 12.542056294446
-17.4384985580032 12.3740125809929
-16.9602581374916 12.2214445966795
-16.5210669155844 12.0462672512687
-16.0324659995874 11.9073149822568
-15.5319540121099 11.7805223886998
-15.0360464559303 11.6313783783274
-14.5567981899232 11.5176276458201
-14.0487184172076 11.404680259848
-13.575819475629 11.2561917371944
-13.1116617438477 11.1279126812765
-12.7041452575632 11.0098607106276
-12.290747195821 10.8838578608006
-11.9192710481562 10.8371844156196
-11.5339312215736 10.7772325617176
-11.1791717446628 10.6500159685327
-10.8489209788061 10.5052540047809
-10.4994659842377 10.3111355986409
-10.1346707892239 10.1055761112729
-9.75574337533673 9.93773545179707
-9.36558839021671 9.72686384825032
-8.96608566900198 9.53163191508547
-8.54842644426799 9.40179157886666
-8.11023653767231 9.22898348473087
-7.68925288442836 9.07318456109001
-7.24851689673206 8.95477410827207
-6.81620277202941 8.8127205658153
-6.36959846599071 8.67051853592416
-5.93613793474493 8.56060406572575
-5.4987372140823 8.41129752368345
-5.08287243374628 8.26896551548279
-4.65947028048974 8.16298360305398
-4.22588747089088 8.03674921250238
-3.81286492332215 7.91464370277418
-3.38330320596486 7.85676341011435
-2.993509163243 7.7719572359907
-2.59182056208466 7.66961306370927
-2.19276040472508 7.60880183656098
-1.77016096489121 7.55911609093522
-1.37911786611754 7.48202873994133
-1.00435025019697 7.42459174387331
-0.594064215890711 7.3943123876841
-0.225925942458545 7.33769418907765
0.186602818618198 7.27739572184385
0.605541370471641 7.25754905060369
0.989531659311687 7.25313086822067
1.31861235804112 7.27222566198277
1.54373726421706 7.39246408153298
1.75273710517649 7.56829143616461
1.87299130103795 7.74565960470819
1.95539259063505 7.92819800750384
2.00511319517344 8.11179331130009
2.01681371365267 8.29389656377636
1.99082500163395 8.49016232732276
1.90252963010033 8.71544898515351
1.83000152684502 8.96585860191342
1.84787005030503 9.23680528644589
1.89950152143793 9.53853115156846
1.98013536229864 9.81582533951683
2.09081844674577 10.0927389447051
2.21003812559999 10.3425262105265
2.35052632803233 10.5558669331257
2.51065108600385 10.7404009714322
2.69069256234955 10.9185813145308
2.88999948328912 11.0810821797001
3.09387358893147 11.2334769141647
3.31765010480588 11.3877251719852
3.54920577304289 11.5315973771036
3.80336612946358 11.6832338831779
4.0622095945128 11.8278539201298
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/RTS_Inertial+GNSS.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.232132964726445 -11.1180992168752
0.232132964726445 -11.1180992168752
4.77372001002845 -0.368783529128827
2.02033427140177 -0.480198493231305
1.18509987219774 -1.09743739114493
0.228245570457115 -1.98987124973461
0 0
3.36759401364829 4.93791118647561
7.7442444787655 17.3216843899818
15.9660830954 33.0044546644997
17.6665403628429 50.7963102009515
19.0426778901882 65.0106312557394
23.5292860756259 78.2489572302462
26.2804504461832 94.0152887280389
26.5409058539418 113.124069133865
13.5758910383804 108.307600257461
-6.63800317352281 105.011945634842
-27.1845472559316 107.866397001547
-41.9971849743687 105.264857601748
-53.010172587006 102.036051957273
-68.7119128805754 104.227584290379
-82.8114914444116 107.251386402298
-86.1257726241983 92.1000655037542
-92.1040294769819 73.4937665841387
-99.6688984832105 56.2121915812022
-102.134061713113 37.0722149853645
-102.350089759288 18.0447675033573
-84.7285320998982 17.5556558130928
-74.6151985608706 16.2743837318517
-57.8899629230856 10.7470873882902
-42.9307149110852 5.87491103023129
-24.2206868914026 7.85475493320459
-9.99226897875503 3.71346073661802
2.11307638883956 3.13187462683719
3.59583958410541 2.99260592190701
4.91311085731711 3.05054170301863
5.89051281374851 2.78425994016743
6.28147359632107 2.49346688488119
5.81720766686818 3.53853924355503
5.35238639554593 4.30618834288825
4.54103170343264 5.432593624589
4.19116623024164 5.9306185118867
4.37609512324785 6.38853401213918
5.1258068510915 6.6837836655462
};
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
-1.37045246716574 7.46914731174949 0
-1.36682913512828 7.5729802089427 1
-1.36704944050585 7.57282507543711 2
-1.36713300161998 7.57289529004992 3
-1.36702439901656 7.572633782488 4
-1.36704165302739 7.57269825917499 5
-1.36711216178748 7.57282362244011 6
-1.36696841974707 7.57282760067088 7
-1.36698125682997 7.57287946748723 8
-1.36704774607814 7.57300671862399 9
-1.36686971895841 7.57322038337704 10
-1.36691528615229 7.57320168921164 11
-1.36698105775942 7.57288735772853 12
-1.36691643976114 7.57291185753424 13
-1.36693652243408 7.57261225151927 14
-1.36681340742166 7.57220016855452 15
-1.36553910438213 7.57197006473297 16
-1.36339832021119 7.57074916949625 17
-1.36362628903954 7.55743867917484 18
-1.34988759866445 7.51588565564626 19
-1.30234444946968 7.45022011287393 20
-1.2481276187145 7.37327965899344 21
-1.19106283269438 7.28766809769448 22
-1.15773700284816 7.18091247030169 23
-1.12028909996471 7.01199818230693 24
-1.05796864943027 6.88680955128161 25
-0.924993389063658 6.80456421914964 26
-0.735817439953088 6.75184584742162 27
-0.561637217281415 6.74505634386693 28
-0.37817945351923 6.82005303457582 29
-0.182311465737385 6.96984154899209 30
0.00660722050926665 7.08574210984334 31
0.202772349846988 7.1997557681497 32
0.438589744349414 7.33480480147283 33
0.619445867824034 7.46721407382547 34
0.753228836268157 7.61693320606845 35
0.80841131946223 7.73745255794813 36
0.786067803753099 7.85212963741962 37
0.695915312510699 8.00788126894056 38
0.595269707377881 8.16504815717825 39
0.535253058202983 8.33579040756626 40
0.50724692059913 8.55471950641294 41
0.507640670247334 8.74587754161163 42
0.571413780488747 8.88409645308488 43
0.687012369243561 8.97352538437724 44
0.787010653427934 9.07136249918158 45
0.812032868300371 9.19842582533529 46
0.777513282326709 9.29860495444109 47
0.720804911942594 9.32961841774598 48
0.68108932020391 9.29667815669988 49
0.689477798074002 9.2116324637972 50
0.726446065898024 9.19955851326458 51
0.827115345767318 9.32268163746343 52
0.99890477846067 9.52702484646452 53
1.18835686216855 9.73160429072723 54
1.35800146139867 9.90225809756968 55
1.51895676456637 10.0816063670134 56
1.66646972924188 10.2134308813962 57
1.81467713691598 10.3032373342874 58
1.94562268240556 10.364141833035 59
2.03906930231247 10.4496541310018 60
2.1060005751125 10.6247830383247 61
2.15897074779819 10.912522000717 62
2.24913674870704 11.239158999471 63
2.39077854024615 11.6359807205724 64
2.52647459444551 12.0903948828938 65
2.63593537840152 12.6042887747219 66
2.75345631377796 13.1429329954253 67
2.86899972423979 13.6515946691948 68
2.96646126826204 14.1731077985241 69
3.06040318209352 14.6790849058019 70
3.17051069907939 15.2138907837568 71
3.27739427570899 15.7286193118845 72
3.41486511762143 16.2519497952835 73
3.56093070846367 16.7653947678967 74
3.68321583862979 17.2869238039035 75
3.81811623054143 17.778694910362 76
4.01055945930669 18.2716782731935 77
4.17211503699988 18.7749688717507 78
4.31865383419068 19.2892876573219 79
4.46692778092302 19.8096545212753 80
4.59927890618595 20.3185650059294 81
4.73947302936052 20.8453427649388 82
4.88611875377801 21.3382368930211 83
5.01541625397307 21.8403641178825 84
5.13191192323795 22.3696764228842 85
5.26159474387126 22.8726805835331 86
5.41526587848137 23.3903486654053 87
5.55066432080424 23.888641737134 88
5.70812354382727 24.3884585717734 89
5.83362300745987 24.9050560813711 90
5.9387790585614 25.4376642101981 91
6.06463832440929 25.9539361682326 92
6.17713664197414 26.4695816726562 93
6.25861859887684 27.0008172885187 94
6.35335144600398 27.4829074096301 95
6.43377926428918 27.9879018890328 96
6.47112191013426 28.4760007107856 97
6.54778183746547 28.9657076844725 98
6.65327877601194 29.4835861010875 99
6.73580302558651 29.9712213973037 100
6.86216110732261 30.4703311338326 101
7.00985931306091 30.9766279659303 102
7.14177073690175 31.4996098531574 103
7.28473309074823 32.0078292301703 104
7.44164156188966 32.5478289495473 105
7.57188428077753 33.0878235858983 106
7.74551856191036 33.6148999886627 107
7.92658140389284 34.1777746185425 108
8.08738751869386 34.7418640118964 109
8.28250194268301 35.2956942883223 110
8.45903815076795 35.8455053615931 111
8.60703769126034 36.4117153693512 112
8.77558845415678 36.9270590565697 113
8.94100850357525 37.4388065828795 114
9.0765110115649 37.9751702747949 115
9.24547185230387 38.4755160160986 116
9.41485178940898 38.9929221521007 117
9.53060490855058 39.4956120087662 118
9.67121617008581 40.0051279616699 119
9.78593298641264 40.5249341060804 120
9.86181447277852 41.0567460009274 121
9.96779550907344 41.5832467302517 122
10.0840760877032 42.0986727540429 123
10.204920775517 42.6458071190641 124
10.3821597926413 43.183997580831 125
10.5375262805777 43.6838055524616 126
10.6877970842687 44.2078380745916 127
10.873629013442 44.7037744716341 128
11.0455720829187 45.2183157602296 129
11.1887674488326 45.7394961008281 130
11.3559915246655 46.2598437645429 131
11.5093574041402 46.7935310828041 132
11.6349597265751 47.3322268933173 133
11.7794333226387 47.8939066896415 134
11.8944752059348 48.4382886875608 135
12.0143451448621 48.99605818998 136
12.1504029834919 49.5361663257285 137
12.2588492076249 50.0799580167281 138
12.3723843152407 50.595551217401 139
12.5031699426447 51.103442275593 140
12.6111818232287 51.5967374097027 141
12.7218771175744 52.0881284271194 142
12.8667579264082 52.5965992222671 143
12.9807904437666 53.0791914451512 144
13.106184749749 53.5871574927045 145
13.25400249795 54.0783156699459 146
13.3669920021888 54.5599183999374 147
13.4877560120949 55.0498864875285 148
13.6366977191761 55.5375759215414 149
13.7662676577123 56.0231810527618 150
13.8960841384816 56.5149335458094 151
14.012342361399 57.0450681481964 152
14.0679760832252 57.553065366072 153
14.1502706315215 58.06176546767 154
14.2264867573069 58.5918992830879 155
14.2770516590079 59.0994422999827 156
14.3586663161459 59.6238735884029 157
14.4383303713643 60.1622173591842 158
14.5046626920717 60.7356857009173 159
14.5966588919112 61.2669276192082 160
14.6834064872547 61.8234771856486 161
14.7580357615133 62.3537637233328 162
14.8309722851361 62.8721262065675 163
14.9161003361531 63.4284096310502 164
14.9594914676858 63.9796372342997 165
15.063466670151 64.4982320025351 166
15.1753577392574 65.0061220484486 167
15.282213134564 65.542324461596 168
15.3967375065772 66.0450959949077 169
15.4929455986923 66.5416998593129 170
15.572826827978 67.0618278096678 171
15.6956510934762 67.5565321243075 172
15.8038012857664 68.0613857226077 173
15.8852574660862 68.5806302534378 174
16.0171080335834 69.0882085867924 175
16.1365906488573 69.5942514991285 176
16.2609022298027 70.1393988298405 177
16.3932333342206 70.6837573007466 178
16.4855275653191 71.192486618592 179
16.5863422304202 71.7620575352726 180
16.7186654968554 72.2969544579274 181
16.8090448556431 72.8177300989671 182
16.8958823409122 73.3685116242018 183
16.9725130244853 73.8873013408709 184
17.0389913064558 74.4268837341453 185
17.1580445876637 74.9730898388378 186
17.3212974550036 75.501310058264 187
17.5123484983631 76.0244805746572 188
17.7145271809574 76.5388331664849 189
17.953010015898 77.0482869693277 190
18.1568143702112 77.5364521046105 191
18.3621863225029 78.0589105810302 192
18.5619923137987 78.571523148626 193
18.741504195188 79.098819692031 194
18.9351713246955 79.6170207767976 195
19.147196542878 80.1383323621124 196
19.335578208022 80.6817741839051 197
19.5090526630029 81.201049583531 198
19.6954324745686 81.733389048133 199
19.8411956173291 82.2566944467118 200
19.9792450748471 82.814075190848 201
20.142167052869 83.3627689948354 202
20.2860694130578 83.9111538342958 203
20.4119803583099 84.4690227902019 204
20.5543481531854 85.0105306662566 205
20.6879582029433 85.5723525204953 206
20.8188948146407 86.138360483208 207
20.9756013508803 86.741463018761 208
21.084760812119 87.3238713931027 209
21.2298125226059 87.9015388477648 210
21.4013159143684 88.4993600106524 211
21.5130716345416 89.0731862463904 212
21.6684649553346 89.6595377523596 213
21.8243112563204 90.2547436808676 214
21.9519622735286 90.8821160317317 215
22.115947062098 91.4690301619025 216
22.286222738648 92.0836095329538 217
22.4277838087878 92.712159939699 218
22.5936544367729 93.2921136333383 219
22.7674665642223 93.9005640181603 220
22.8981595057638 94.4984820922374 221
23.0701657802242 95.083434519774 222
23.2200279452751 95.688357583896 223
23.3413031663162 96.3293263389068 224
23.4970976690467 96.9281089589782 225
23.6483282689938 97.5395479788864 226
23.7632214856807 98.1929727345597 227
23.9216402211488 98.7870669284698 228
24.0697436772208 99.4105352061515 229
24.1779690581768 100.032682856272 230
24.3189020190004 100.644385359413 231
24.4381469970269 101.251006823197 232
24.5444662181552 101.879183904058 233
24.706138926082 102.515341593653 234
24.8385242090136 103.136884208327 235
24.9674433779265 103.787023990676 236
25.115891000461 104.402140959636 237
25.2410792746888 105.002790492177 238
25.3478235305426 105.608752748447 239
25.4680762923233 106.237921482606 240
25.5753400892605 106.838801337735 241
25.6653026212728 107.433288919423 242
25.8160924419143 108.018360487045 243
25.9923925211409 108.615748675978 244
26.1680976203957 109.213845088388 245
26.3841054260834 109.80355069763 246
26.5642917878947 110.355589585832 247
26.7530001403201 110.930000329663 248
26.9598651504538 111.486647265353 249
27.1338534116823 112.040096037736 250
27.3215708962664 112.605722411571 251
27.5258691540279 113.1476316384 252
27.7227190813573 113.707217886466 253
27.9123698516874 114.233704659774 254
28.122480083052 114.748581019744 255
28.2643031687006 115.246772331812 256
28.4016312533464 115.785296088988 257
28.5041388577222 116.30218241548 258
28.4999667414909 116.807070424902 259
28.4280782251921 117.334628227358 260
28.2847696028855 117.808465831679 261
28.0049913546409 118.214137656735 262
27.6278880151923 118.56602027086 263
27.2115249743537 118.857486641845 264
26.7617909257344 119.032342362333 265
26.2647560518713 119.126406476017 266
25.7458362856851 119.181998918394 267
25.2115630835074 119.167277547937 268
24.653238790238 119.067508278801 269
24.1379712940032 119.007766726486 270
23.5962159157641 118.92578273317 271
23.0717244245676 118.838739280594 272
22.5573075313278 118.802109067121 273
22.0184418529118 118.752601538379 274
21.5259075762651 118.653952240896 275
21.0342281760544 118.548980182483 276
20.5238447018981 118.439632143156 277
20.0160815508392 118.298911162509 278
19.5100071853383 118.206810673322 279
18.9604322560314 118.143020894552 280
18.4371145707055 118.063360602907 281
17.9026002004675 117.996343013969 282
17.3411739877571 117.926663163362 283
16.8146318427222 117.821305817409 284
16.2656605652576 117.745639850091 285
15.7345076081159 117.678640972442 286
15.2286045891678 117.568019314091 287
14.7174176139709 117.480601950347 288
14.1853193834122 117.438516638374 289
13.6617160716959 117.353903632221 290
13.127444237245 117.287866944796 291
12.556784640435 117.237723997577 292
12.0047127368506 117.157945687572 293
11.4119308745337 117.097739503242 294
10.824746750158 117.03709602182 295
10.2575046131845 116.942409617207 296
9.68728574084891 116.86489259571 297
9.11437870250197 116.795393973253 298
8.53135315103718 116.685907510896 299
7.96629023108633 116.593178271326 300
7.36885347745705 116.502575099808 301
6.79870352323637 116.386984755801 302
6.20019403097032 116.302938954839 303
5.60535610403032 116.226392667354 304
5.02649677449614 116.139386222137 305
4.43627889592982 116.088581996949 306
3.83207954168366 116.020173921378 307
3.22725894802602 115.923482166715 308
2.60388578883012 115.876036187333 309
1.99312662349118 115.820978244401 310
1.36586004760326 115.724165478859 311
0.769982631768798 115.658388023194 312
0.171990898609614 115.551585900712 313
-0.421463816003396 115.425276998214 314
-1.02392326377504 115.33638890137 315
-1.65884967342013 115.214697574052 316
-2.28630007156158 115.106262499674 317
-2.92893435152534 115.012670200575 318
-3.51673960078815 114.88984392958 319
-4.12702769238991 114.809586887202 320
-4.73319227772932 114.745020536186 321
-5.30689375165 114.643965515461 322
-5.9019457758086 114.576800309926 323
-6.4970233788554 114.546379317325 324
-7.11629990748488 114.491742470115 325
-7.70079276066034 114.501299629761 326
-8.32411173072865 114.543948483513 327
-8.93168001733216 114.533683151295 328
-9.54367412710441 114.557853999912 329
-10.1727117639056 114.590127322344 330
-10.7748775730082 114.587802851416 331
-11.3724407922039 114.570965193852 332
-11.9700441276526 114.533834413574 333
-12.5734733592229 114.474592128596 334
-13.1419800907124 114.433137920392 335
-13.74464707521 114.412113557789 336
-14.3208828816092 114.351832722442 337
-14.8667819928552 114.317983760908 338
-15.4368092988072 114.298622923483 339
-15.9919862469887 114.250193662277 340
-16.546850541108 114.215800537435 341
-17.1058244569394 114.189405482216 342
-17.6815107634511 114.119709026919 343
-18.2221566986686 114.081994212033 344
-18.7896738045336 114.057917867919 345
-19.3815720533232 114.011895832265 346
-19.9556061133193 113.97725805583 347
-20.5792081688144 113.94525098327 348
-21.1937662416253 113.911352846193 349
-21.787906594924 113.892170198855 350
-22.3769001706178 113.870243819404 351
-22.9851223080791 113.83296840327 352
-23.546710016355 113.829251155396 353
-24.0951105494404 113.816199278937 354
-24.6680723618221 113.760966168967 355
-25.2056413975944 113.711624227933 356
-25.7633493834465 113.674670979204 357
-26.3316133881138 113.633273049152 358
-26.8893116587345 113.604459106677 359
-27.4456462631913 113.553345092642 360
-28.0107152098666 113.469692547643 361
-28.5615955250994 113.410713649509 362
-29.1186144633967 113.324651157111 363
-29.7104800566773 113.206007135677 364
-30.285170619104 113.113963194178 365
-30.8819474074102 113.03215457109 366
-31.4656014929411 112.94567313735 367
-32.020923078295 112.89940501517 368
-32.6015126738013 112.841679416101 369
-33.1812151160562 112.775114655036 370
-33.7687049203615 112.712969448214 371
-34.354436386902 112.636946427127 372
-34.9273752715117 112.53322609323 373
-35.4940755500397 112.452771736995 374
-36.0386891568104 112.354031189801 375
-36.5968327118007 112.214659340218 376
-37.1142994507738 112.100492043035 377
-37.6219143520785 111.967449421521 378
-38.137301604076 111.813189782632 379
-38.6244393107616 111.712371361831 380
-39.142671226132 111.616653531434 381
-39.639275827553 111.512260681468 382
-40.0966572329316 111.426831128838 383
-40.5543081112769 111.344886265832 384
-41.04403314933 111.23530120444 385
-41.5172029509947 111.155547088981 386
-42.0262714239932 111.093750727862 387
-42.5633457236406 111.017596078268 388
-43.0461270765291 110.966729314444 389
-43.5536634953396 110.936426682961 390
-44.0236043733879 110.90226424146 391
-44.490831584089 110.879840035629 392
-44.97697973764 110.856263014901 393
-45.4640029457708 110.801913669788 394
-45.9460739499746 110.773437181375 395
-46.4148902910513 110.789177530589 396
-46.8918054914793 110.768689616385 397
-47.3164920137769 110.782513533044 398
-47.7666536750027 110.828723764065 399
-48.2197105168626 110.835135538675 400
-48.6646086892986 110.850942441415 401
-49.1220777461742 110.883352402594 402
-49.5602339536381 110.885550690638 403
-49.9848299686136 110.914759878217 404
-50.4062335185556 110.978968289559 405
-50.8580089232914 111.006059038158 406
-51.270687473602 111.04415570341 407
-51.6924527172236 111.116364921367 408
-52.1098478131725 111.161985421675 409
-52.5448965106445 111.210098653626 410
-53.010454020498 111.256357645132 411
-53.4606607680351 111.238111153398 412
-53.9124376654015 111.246757496511 413
-54.3348284237224 111.310413627869 414
-54.7857815102919 111.37210635558 415
-55.2351735045615 111.455050292177 416
-55.7012928867823 111.5380729683 417
-56.1726991151996 111.600114919933 418
-56.5997840197227 111.684021141594 419
-57.0453554197999 111.797095029919 420
-57.4925987185433 111.855368108358 421
-57.9392473316328 111.935956022813 422
-58.3859217409025 112.040434482709 423
-58.8568945058186 112.094156610139 424
-59.2970134567755 112.15306873936 425
-59.7387854855717 112.233353470977 426
-60.2365085735138 112.267653764408 427
-60.7081190537289 112.339899078533 428
-61.1683971971033 112.433834088019 429
-61.6178415905354 112.512827137925 430
-62.0433887923361 112.616394634963 431
-62.4952146559386 112.710937507888 432
-62.9413631709687 112.787842548643 433
-63.3912818644071 112.886325486246 434
-63.8607795620413 112.99846700762 435
-64.340130111357 113.100181025147 436
-64.8039876116719 113.208130041416 437
-65.2604094843878 113.315756900459 438
-65.7725725533086 113.39085201616 439
-66.2419943463319 113.47623952936 440
-66.7133689171218 113.555744209813 441
-67.1736275064645 113.619868051413 442
-67.6201953371291 113.702625072072 443
-68.115835825641 113.778654844601 444
-68.5914640679861 113.852758428048 445
-69.0582838163645 113.941909193047 446
-69.5049081062976 114.000694563804 447
-69.9732659869499 114.065528192399 448
-70.4060331070052 114.148203629302 449
-70.872805226174 114.209884328045 450
-71.3288145989213 114.282565871032 451
-71.7623324363832 114.382537529616 452
-72.2113765681065 114.458536293504 453
-72.670733322093 114.538861185728 454
-73.1470088193519 114.683165715173 455
-73.636637136253 114.799078234643 456
-74.1358253987432 114.920904065673 457
-74.6190789835723 115.061825430358 458
-75.1045595808404 115.189381839317 459
-75.5855179176941 115.333689741378 460
-76.0820154186442 115.471452715982 461
-76.6019219091562 115.573320859627 462
-77.0679777956651 115.682717560284 463
-77.5536688451066 115.769952036927 464
-78.0455561640885 115.82489445127 465
-78.4874841411355 115.90451062369 466
-78.9489938527275 115.996161284342 467
-79.4226402964443 116.046149359181 468
-79.8749727229508 116.127321423006 469
-80.3109834749279 116.184631855466 470
-80.7598109556399 116.225173175764 471
-81.1379216209572 116.259900724129 472
-81.5257490114067 116.269249597703 473
-81.9126085377609 116.297985406035 474
-82.2771478059687 116.33619762596 475
-82.6696022547028 116.33696192899 476
-83.0638406446092 116.329948728057 477
-83.4437230220842 116.331656759248 478
-83.8170665771677 116.24086637303 479
-84.2308286989941 116.061276358988 480
-84.5841263324356 115.87010274015 481
-84.9227267136663 115.616559411274 482
-85.2325535362076 115.249297337814 483
-85.4853934819592 114.855447190922 484
-85.7179203827865 114.356227599102 485
-85.8560373465388 113.780412222615 486
-86.0162064298007 113.208374802451 487
-86.1807040844471 112.605722319262 488
-86.3063823187006 111.942599557817 489
-86.4629509375365 111.33339131495 490
-86.6138768158471 110.708764520313 491
-86.775760077768 110.041518918133 492
-86.9671228564612 109.42148451177 493
-87.1450714353673 108.762847251387 494
-87.3001921644311 108.106939124773 495
-87.4646017273896 107.461386218372 496
-87.600501367561 106.824268412567 497
-87.7627911446412 106.146607156166 498
-87.9406491047987 105.504530912923 499
-88.070693984146 104.887690517914 500
-88.2088028069042 104.293159086451 501
-88.3777323065149 103.679230117011 502
-88.505509510068 103.078869581098 503
-88.6515238071889 102.493098182454 504
-88.8123520139424 101.910606398132 505
-88.9522785800793 101.28319776612 506
-89.1015754696077 100.713213831659 507
-89.2558714618802 100.118820350182 508
-89.4019995211169 99.4829801940457 509
-89.5710281584135 98.8965100177221 510
-89.7214923243537 98.2653972795527 511
-89.8671440250199 97.6401402788755 512
-90.0336719187181 97.0286677498526 513
-90.1719576101029 96.4173287590894 514
-90.3334536056353 95.7875460323663 515
-90.5003804397367 95.1749997652714 516
-90.6245884355089 94.560190452503 517
-90.7804091219818 93.9339168710678 518
-90.9568943885953 93.3307269952149 519
-91.1104996901652 92.691560953162 520
-91.2928421353234 92.0945153733113 521
-91.4796189545386 91.4792505382674 522
-91.6501865996584 90.8708736631878 523
-91.8398193916837 90.2913112832923 524
-92.0017236876527 89.6874837829309 525
-92.1426110886684 89.0908903129805 526
-92.3073181150704 88.5133247058304 527
-92.4356855325043 87.9632033843172 528
-92.5910526786443 87.3898396534673 529
-92.7861067199531 86.8392525831473 530
-92.9508578329598 86.278957153896 531
-93.1399012295159 85.6975439161603 532
-93.3453726858033 85.1364090925514 533
-93.5204914931032 84.5497683513172 534
-93.7262168360238 84.0045295110441 535
-93.95802357619 83.4418848227157 536
-94.1556090671079 82.8846331940025 537
-94.3773614294056 82.3383721766207 538
-94.5889343308948 81.7886638893211 539
-94.7573322023334 81.1988209886349 540
-94.9637917596649 80.6174731304942 541
-95.1676306107788 80.048442496402 542
-95.3621692958448 79.4348094288744 543
-95.5893291220882 78.8700776234438 544
-95.8035756946015 78.2829932047966 545
-96.0119157701308 77.7057305696606 546
-96.2561354651625 77.1493056341762 547
-96.4886186405221 76.5869285867988 548
-96.717829714857 76.0331051879009 549
-96.9679525748069 75.4428109550498 550
-97.1504521033795 74.8525428937665 551
-97.3975615184598 74.2808905983318 552
-97.6454944406249 73.7131902910928 553
-97.8551662294036 73.1051237151877 554
-98.0682924492645 72.5443399176879 555
-98.299606806559 71.975451372802 556
-98.5158126883873 71.3663613646588 557
-98.7429854958501 70.8087389369983 558
-98.9557553113376 70.2168684770038 559
-99.1451938663515 69.5791191194932 560
-99.3384857200247 68.9907752729279 561
-99.5096910363229 68.3809236817104 562
-99.6814484479051 67.780468522295 563
-99.8745382387149 67.1530745052587 564
-100.012311461369 66.5379751297452 565
-100.200127196818 65.942095483558 566
-100.410888888741 65.30484284557 567
-100.584006649492 64.6747179267428 568
-100.802042072052 64.0613530259618 569
-100.98649066283 63.4513583099243 570
-101.173456823952 62.8382539102025 571
-101.391119259411 62.2676822479958 572
-101.556355639003 61.6521162633496 573
-101.755008708076 61.0232291587143 574
-101.959993959847 60.4207950166222 575
-102.133134920486 59.7775884463126 576
-102.322424579314 59.1802428550078 577
-102.502035699384 58.5527872221004 578
-102.670084362669 57.9250075954153 579
-102.830748427563 57.3290156516616 580
-102.928182072735 56.7346119528944 581
-103.038109973003 56.1589509252223 582
-103.179791060264 55.5633132068925 583
-103.28202891891 54.9715426095329 584
-103.427109885484 54.3983919312896 585
-103.581734557111 53.8176607210077 586
-103.721473597592 53.2003914261353 587
-103.894459259973 52.6308098383856 588
-104.050007109626 52.0295257954727 589
-104.205873527708 51.3918561754826 590
-104.381846038259 50.8028799257829 591
-104.506215183253 50.1786585067578 592
-104.654670993015 49.5882067946791 593
-104.808066827677 48.9717008490538 594
-104.917007367994 48.3576537972131 595
-105.066537652836 47.7557471816846 596
-105.187329752261 47.1542812046561 597
-105.290630285651 46.5528200938611 598
-105.423567628087 45.9653506470645 599
-105.528104951586 45.3687823003118 600
-105.646037025135 44.7573092112447 601
-105.780666637479 44.2095382520498 602
-105.889008303432 43.6290484130904 603
-106.009053402562 43.0535530047723 604
-106.131918202065 42.4910442648323 605
-106.1788581542 41.9079290675712 606
-106.26612415048 41.3745398945676 607
-106.375272940929 40.7980545314525 608
-106.438989895132 40.2140129085582 609
-106.541813023149 39.6521066686108 610
-106.634437913346 39.0928012823479 611
-106.733031569962 38.5145725271767 612
-106.869344563414 37.9352280786985 613
-106.947356574944 37.4077580174429 614
-107.044586303361 36.887061093547 615
-107.161592938604 36.3493282624024 616
-107.212172400261 35.7980162389968 617
-107.29931933262 35.2703977440462 618
-107.366603572846 34.7399751701586 619
-107.398742413184 34.1820581558566 620
-107.461369194949 33.6935104391882 621
-107.482437604057 33.1779096087853 622
-107.474993906741 32.6865765416267 623
-107.456265002793 32.2513765246954 624
-107.344440816604 31.8278279722864 625
-107.20743157213 31.458378629695 626
-107.036933448624 31.0865872175772 627
-106.762735002491 30.7674744700499 628
-106.500750272724 30.457926600596 629
-106.217470501902 30.1702822418812 630
-105.870477886777 29.9543037448572 631
-105.473443948614 29.7523061552568 632
-105.076089278141 29.5912703474988 633
-104.625783255945 29.5406948458345 634
-104.121052988814 29.5014906211113 635
-103.576689842441 29.4216189962094 636
-103.032034898222 29.3350249266727 637
-102.449407203473 29.2438302688745 638
-101.885049269659 29.084583810923 639
-101.268516132592 28.8693005383201 640
-100.590470546181 28.6752422704879 641
-99.9469380963811 28.4715296947514 642
-99.2581187823246 28.2572631175093 643
-98.5864342790184 28.0500063600345 644
-97.9325281605411 27.8154896263548 645
-97.2827822303734 27.6129840352941 646
-96.6257297329123 27.414769368027 647
-95.940516225268 27.1805647401662 648
-95.2683224243598 26.9788833256809 649
-94.5842111419569 26.7785370240977 650
-93.9229526404013 26.5811554597278 651
-93.2332124696645 26.4506031264928 652
-92.6000971972062 26.3320728462316 653
-91.9685038699486 26.1653341200459 654
-91.3261274094209 26.003166964697 655
-90.7427252900393 25.8361574308033 656
-90.104431433276 25.6520614638747 657
-89.4742411192891 25.4855015761214 658
-88.8482664202918 25.2813569269386 659
-88.2247546340947 25.1358919090545 660
-87.5640453844021 24.9843510097548 661
-86.9431992541662 24.8021594743629 662
-86.3079809536923 24.6633436735219 663
-85.655939551148 24.4995078760954 664
-85.0229212867675 24.3401928239822 665
-84.3509290161438 24.2251737224868 666
-83.7230453093723 24.0612051321865 667
-83.0576826488823 23.9104080869872 668
-82.4013009860069 23.8190542993522 669
-81.7629216611766 23.7075610486293 670
-81.0783581740139 23.5946111444355 671
-80.379284152566 23.5014872944636 672
-79.6997257509414 23.3509070762011 673
-79.0274287270992 23.2184084967434 674
-78.3389225001908 23.0609561023915 675
-77.6901266025762 22.873822038215 676
-76.993720349203 22.6972570326652 677
-76.3342526406598 22.524628094614 678
-75.682398485929 22.3472511240614 679
-75.0139717616775 22.1858222453315 680
-74.3918037855682 22.0420256033581 681
-73.7601584102204 21.9138272835568 682
-73.1120014941217 21.7979899785301 683
-72.5391222059866 21.6745865280298 684
-71.9405388218416 21.554168324353 685
-71.333741218029 21.4309596758398 686
-70.7426274612708 21.2953758938619 687
-70.175450110548 21.1829824951087 688
-69.6200252773069 21.0792320742902 689
-69.1274637050119 20.9600158455321 690
-68.6883441171515 20.8164996877761 691
-68.3032216797716 20.6041960079368 692
-68.0756992217828 20.3548434626423 693
-67.9067062247691 20.1175069175101 694
-67.743588941307 19.9289536345463 695
-67.6480252634837 19.7499833586237 696
-67.556462885443 19.585769118132 697
-67.44863674444 19.3740455445157 698
-67.3134696932191 19.1309766708642 699
-67.1124218418181 18.8996230798612 700
-66.7331335955415 18.6927555569016 701
-66.3579346213708 18.4880786531379 702
-65.9255638096045 18.2899568304505 703
-65.4418240546908 18.1413465016229 704
-64.9935921005991 17.9355186545947 705
-64.5034819898182 17.7047603096819 706
-63.9500327360563 17.5340796885743 707
-63.3697168034052 17.3551264040923 708
-62.7794965408473 17.2179911674741 709
-62.1297947855392 17.0998520547768 710
-61.5253362146237 16.9531302612719 711
-60.8807067922532 16.8381821957168 712
-60.2638531330663 16.70474675669 713
-59.6631543379523 16.5510159900085 714
-59.0203775603732 16.432496336285 715
-58.4153051607629 16.2849234655995 716
-57.7889960263446 16.1100058232624 717
-57.1745223191523 15.9700198357789 718
-56.5866157344779 15.8178530215741 719
-55.9904521921048 15.6809113028349 720
-55.3830877889736 15.5714091094353 721
-54.7774708366844 15.4530733043585 722
-54.1669042058961 15.378702564721 723
-53.5055798608158 15.2834288931582 724
-52.8993021767813 15.1623440922643 725
-52.2607328064398 15.0654893654205 726
-51.6325551011405 14.9460922463437 727
-51.0051277847209 14.816840976602 728
-50.3989156104176 14.7237034721627 729
-49.8077404113764 14.6128119107168 730
-49.2096927537929 14.4828212640641 731
-48.6223524160685 14.4089960189243 732
-48.0298391358153 14.328755108429 733
-47.4599926029347 14.2825301367127 734
-46.8498715704205 14.3400821007488 735
-46.2535611177949 14.4471951785608 736
-45.6400419201198 14.628937255693 737
-45.0125728092173 14.9165368799418 738
-44.4366357908514 15.2159660057466 739
-43.8120989939328 15.5356867140358 740
-43.1822480737615 15.9019944962435 741
-42.5351680431827 16.2374150381183 742
-41.8539670999395 16.5721494013102 743
-41.1916320080315 16.8815787595781 744
-40.5519312762408 17.0666537284279 745
-39.9528846916404 17.1834497893498 746
-39.3538223930913 17.2480273147651 747
-38.803963138594 17.2127022443797 748
-38.2452210387476 17.1357012925167 749
-37.6476712457657 17.0386888967513 750
-37.0954608002379 16.9138788565121 751
-36.5014294335217 16.7940700882011 752
-35.9300181211212 16.7045306236475 753
-35.4005520566551 16.5902173018047 754
-34.8559628281815 16.5260133203047 755
-34.2980622501546 16.4512765770069 756
-33.7267391836229 16.3611264035521 757
-33.168510824616 16.3077708784525 758
-32.5986623617053 16.2353263097897 759
-32.0416216775229 16.132004409268 760
-31.44140956183 16.0385823009751 761
-30.8946561204867 15.9199440216196 762
-30.3141812867363 15.786313607295 763
-29.7287246429168 15.6798401982534 764
-29.170345245512 15.5757502549 765
-28.5761486313389 15.4671425647286 766
-27.9806877072468 15.375026251613 767
-27.4174478436532 15.2585265531991 768
-26.8893695872608 15.1493926104812 769
-26.3134908068754 15.0230166629048 770
-25.7667160648084 14.9073886380615 771
-25.2018413169706 14.8308774484722 772
-24.6294633183499 14.7476750256886 773
-24.0805934725487 14.6596035214264 774
-23.5171632965905 14.6120977992686 775
-22.9937007376061 14.5688237402051 776
-22.445932777391 14.4998685117922 777
-21.9046513789594 14.4246947881536 778
-21.3630010784062 14.3083345152466 779
-20.8067207918151 14.1989004091925 780
-20.2324432579901 14.1382872869879 781
-19.7030203289741 14.0585389672225 782
-19.1849809503436 13.9730213916489 783
-18.6286482268017 13.8967354647859 784
-18.1465657684642 13.7892998307355 785
-17.6562862093078 13.6893404915009 786
-17.1439030139996 13.5956772488762 787
-16.6720078622345 13.4855348927544 788
-16.1409455216896 13.4070021607299 789
-15.5952508368632 13.335194135497 790
-15.052102706071 13.2476669508463 791
-14.5182110177709 13.1951470115036 792
-13.9495394258659 13.1447862193447 793
-13.4212807421255 13.0619363995768 794
-12.8943745457413 13.0032668499253 795
-12.4227555465596 12.959039078629 796
-11.9426164905715 12.9109998800072 797
-11.4966163824056 12.9385091436001 798
-11.045069289067 12.9424126241523 799
-10.6379279289433 12.8819606612164 800
-10.257798254029 12.8094160874354 801
-9.87137907738577 12.6793472863308 802
-9.47068169202399 12.537989282362 803
-9.05278034173911 12.4271398936409 804
-8.62978304811769 12.2755965529506 805
-8.19754426843545 12.1347437934436 806
-7.7362137615591 12.0560902914645 807
-7.26049477959642 11.9364832790307 808
-6.80181114576925 11.8339010662642 809
-6.31629776025235 11.7690839397508 810
-5.84639134258574 11.6796962739811 811
-5.36089791890616 11.5933983587719 812
-4.88583135618438 11.5383927823159 813
-4.41576638979247 11.4452092457103 814
-3.97158271877296 11.3562451507322 815
-3.51727807262118 11.2997238515647 816
-3.05866427885488 11.2234257275115 817
-2.62513264138134 11.1493183626606 818
-2.16587533615289 11.1381893637076 819
-1.75431112353152 11.1049068963932 820
-1.33504881667301 11.0570555618688 821
-0.915451460650047 11.0464582993412 822
-0.475105068341414 11.0407589800296 823
-0.074214643077724 11.0158274417536 824
0.308843130100442 11.0079460979205 825
0.728039171525474 11.0209652810683 826
1.09615435152271 11.0095957112522 827
1.50200612640096 10.9846938716335 828
1.91521885085811 10.9889769806506 829
2.289879026321 11.0096490949199 830
2.60771285113083 11.0511152046596 831
2.83464658079896 11.2016207687121 832
3.04850332247528 11.403071166574 833
3.16944216703312 11.6123596543432 834
3.24685160069091 11.8279516574627 835
3.2875055834429 12.042349325141 836
3.28378339919429 12.257196956729 837
3.24210691403123 12.4861372574066 838
3.14001476664917 12.7501428133252 839
3.05178508139223 13.0316479508501 840
3.0533579742952 13.3114901059607 841
3.08646235720165 13.6117190241416 842
3.13999897618901 13.8785427245435 843
3.21484854173597 14.1364009451586 844
3.29003834070679 14.3629686572869 845
3.37107311841307 14.5471885089187 846
3.46363393308314 14.6970132752552 847
3.56941482229455 14.8348322583162 848
3.68251451697784 14.9522138586691 849
3.79663115560353 15.05731551687 850
3.92253166854756 15.1582886817316 851
4.05410471772326 15.2451327493148 852
4.20204005724434 15.3319569765668 853
4.35367739403792 15.4084158689413 854
};
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-26.295941);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.232132964726445,-11.1180992168752) circle (-20.223978);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.77372001002845,-0.368783529128827) circle (-17.886225);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.02033427140177,-0.480198493231305) circle (-16.027944);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:1.18509987219774,-1.09743739114493) circle (-14.597921);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0.228245570457115,-1.98987124973461) circle (-13.627679);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:0,0) circle (-11.856466);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.36759401364829,4.93791118647561) circle (-7.710851);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:7.7442444787655,17.3216843899818) circle (-7.709809);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:15.9660830954,33.0044546644997) circle (-7.596767);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:17.6665403628429,50.7963102009515) circle (-7.046159);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:19.0426778901882,65.0106312557394) circle (-6.620951);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:23.5292860756259,78.2489572302462) circle (-7.001488);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.2804504461832,94.0152887280389) circle (-6.836252);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:26.5409058539418,113.124069133865) circle (-6.317408);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:13.5758910383804,108.307600257461) circle (-7.104985);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-6.63800317352281,105.011945634842) circle (-6.877029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-27.1845472559316,107.866397001547) circle (-5.688518);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-41.9971849743687,105.264857601748) circle (-6.019429);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-53.010172587006,102.036051957273) circle (-6.035023);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-68.7119128805754,104.227584290379) circle (-5.548029);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-82.8114914444116,107.251386402298) circle (-5.166117);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-86.1257726241983,92.1000655037542) circle (-5.212638);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-92.1040294769819,73.4937665841387) circle (-5.976357);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-99.6688984832105,56.2121915812022) circle (-6.225354);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.134061713113,37.0722149853645) circle (-6.53463);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-102.350089759288,18.0447675033573) circle (-6.241667);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-84.7285320998982,17.5556558130928) circle (-6.382836);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-74.6151985608706,16.2743837318517) circle (-5.859365);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-57.8899629230856,10.7470873882902) circle (-5.708058);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-42.9307149110852,5.87491103023129) circle (-5.483118);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-24.2206868914026,7.85475493320459) circle (-5.536207);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:-9.99226897875503,3.71346073661802) circle (-5.782322);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:2.11307638883956,3.13187462683719) circle (-5.513339);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:3.59583958410541,2.99260592190701) circle (-5.511409);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.91311085731711,3.05054170301863) circle (-5.473462);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.89051281374851,2.78425994016743) circle (-5.491482);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:6.28147359632107,2.49346688488119) circle (-5.477972);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.81720766686818,3.53853924355503) circle (-5.200512);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.35238639554593,4.30618834288825) circle (-5.20612);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.54103170343264,5.432593624589) circle (-5.202223);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.19116623024164,5.9306185118867) circle (-5.317648);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:4.37609512324785,6.38853401213918) circle (-5.544821);
\draw[draw=blue,fill=blue,opacity=0.05] (axis cs:5.1258068510915,6.6837836655462) circle (-5.493683);
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
-1.37045246716574 7.46914731174949
-1.36682913512828 7.5729802089427
-1.36704944050585 7.57282507543711
-1.36713300161998 7.57289529004992
-1.36702439901656 7.572633782488
-1.36704165302739 7.57269825917499
-1.36711216178748 7.57282362244011
-1.36696841974707 7.57282760067088
-1.36698125682997 7.57287946748723
-1.36704774607814 7.57300671862399
-1.36686971895841 7.57322038337704
-1.36691528615229 7.57320168921164
-1.36698105775942 7.57288735772853
-1.36691643976114 7.57291185753424
-1.36693652243408 7.57261225151927
-1.36681340742166 7.57220016855452
-1.36553910438213 7.57197006473297
-1.36339832021119 7.57074916949625
-1.36362628903954 7.55743867917484
-1.34988759866445 7.51588565564626
-1.30234444946968 7.45022011287393
-1.2481276187145 7.37327965899344
-1.19106283269438 7.28766809769448
-1.15773700284816 7.18091247030169
-1.12028909996471 7.01199818230693
-1.05796864943027 6.88680955128161
-0.924993389063658 6.80456421914964
-0.735817439953088 6.75184584742162
-0.561637217281415 6.74505634386693
-0.37817945351923 6.82005303457582
-0.182311465737385 6.96984154899209
0.00660722050926665 7.08574210984334
0.202772349846988 7.1997557681497
0.438589744349414 7.33480480147283
0.619445867824034 7.46721407382547
0.753228836268157 7.61693320606845
0.80841131946223 7.73745255794813
0.786067803753099 7.85212963741962
0.695915312510699 8.00788126894056
0.595269707377881 8.16504815717825
0.535253058202983 8.33579040756626
0.50724692059913 8.55471950641294
0.507640670247334 8.74587754161163
0.571413780488747 8.88409645308488
0.687012369243561 8.97352538437724
0.787010653427934 9.07136249918158
0.812032868300371 9.19842582533529
0.777513282326709 9.29860495444109
0.720804911942594 9.32961841774598
0.68108932020391 9.29667815669988
0.689477798074002 9.2116324637972
0.726446065898024 9.19955851326458
0.827115345767318 9.32268163746343
0.99890477846067 9.52702484646452
1.18835686216855 9.73160429072723
1.35800146139867 9.90225809756968
1.51895676456637 10.0816063670134
1.66646972924188 10.2134308813962
1.81467713691598 10.3032373342874
1.94562268240556 10.364141833035
2.03906930231247 10.4496541310018
2.1060005751125 10.6247830383247
2.15897074779819 10.912522000717
2.24913674870704 11.239158999471
2.39077854024615 11.6359807205724
2.52647459444551 12.0903948828938
2.63593537840152 12.6042887747219
2.75345631377796 13.1429329954253
2.86899972423979 13.6515946691948
2.96646126826204 14.1731077985241
3.06040318209352 14.6790849058019
3.17051069907939 15.2138907837568
3.27739427570899 15.7286193118845
3.41486511762143 16.2519497952835
3.56093070846367 16.7653947678967
3.68321583862979 17.2869238039035
3.81811623054143 17.778694910362
4.01055945930669 18.2716782731935
4.17211503699988 18.7749688717507
4.31865383419068 19.2892876573219
4.46692778092302 19.8096545212753
4.59927890618595 20.3185650059294
4.73947302936052 20.8453427649388
4.88611875377801 21.3382368930211
5.01541625397307 21.8403641178825
5.13191192323795 22.3696764228842
5.26159474387126 22.8726805835331
5.41526587848137 23.3903486654053
5.55066432080424 23.888641737134
5.70812354382727 24.3884585717734
5.83362300745987 24.9050560813711
5.9387790585614 25.4376642101981
6.06463832440929 25.9539361682326
6.17713664197414 26.4695816726562
6.25861859887684 27.0008172885187
6.35335144600398 27.4829074096301
6.43377926428918 27.9879018890328
6.47112191013426 28.4760007107856
6.54778183746547 28.9657076844725
6.65327877601194 29.4835861010875
6.73580302558651 29.9712213973037
6.86216110732261 30.4703311338326
7.00985931306091 30.9766279659303
7.14177073690175 31.4996098531574
7.28473309074823 32.0078292301703
7.44164156188966 32.5478289495473
7.57188428077753 33.0878235858983
7.74551856191036 33.6148999886627
7.92658140389284 34.1777746185425
8.08738751869386 34.7418640118964
8.28250194268301 35.2956942883223
8.45903815076795 35.8455053615931
8.60703769126034 36.4117153693512
8.77558845415678 36.9270590565697
8.94100850357525 37.4388065828795
9.0765110115649 37.9751702747949
9.24547185230387 38.4755160160986
9.41485178940898 38.9929221521007
9.53060490855058 39.4956120087662
9.67121617008581 40.0051279616699
9.78593298641264 40.5249341060804
9.86181447277852 41.0567460009274
9.96779550907344 41.5832467302517
10.0840760877032 42.0986727540429
10.204920775517 42.6458071190641
10.3821597926413 43.183997580831
10.5375262805777 43.6838055524616
10.6877970842687 44.2078380745916
10.873629013442 44.7037744716341
11.0455720829187 45.2183157602296
11.1887674488326 45.7394961008281
11.3559915246655 46.2598437645429
11.5093574041402 46.7935310828041
11.6349597265751 47.3322268933173
11.7794333226387 47.8939066896415
11.8944752059348 48.4382886875608
12.0143451448621 48.99605818998
12.1504029834919 49.5361663257285
12.2588492076249 50.0799580167281
12.3723843152407 50.595551217401
12.5031699426447 51.103442275593
12.6111818232287 51.5967374097027
12.7218771175744 52.0881284271194
12.8667579264082 52.5965992222671
12.9807904437666 53.0791914451512
13.106184749749 53.5871574927045
13.25400249795 54.0783156699459
13.3669920021888 54.5599183999374
13.4877560120949 55.0498864875285
13.6366977191761 55.5375759215414
13.7662676577123 56.0231810527618
13.8960841384816 56.5149335458094
14.012342361399 57.0450681481964
14.0679760832252 57.553065366072
14.1502706315215 58.06176546767
14.2264867573069 58.5918992830879
14.2770516590079 59.0994422999827
14.3586663161459 59.6238735884029
14.4383303713643 60.1622173591842
14.5046626920717 60.7356857009173
14.5966588919112 61.2669276192082
14.6834064872547 61.8234771856486
14.7580357615133 62.3537637233328
14.8309722851361 62.8721262065675
14.9161003361531 63.4284096310502
14.9594914676858 63.9796372342997
15.063466670151 64.4982320025351
15.1753577392574 65.0061220484486
15.282213134564 65.542324461596
15.3967375065772 66.0450959949077
15.4929455986923 66.5416998593129
15.572826827978 67.0618278096678
15.6956510934762 67.5565321243075
15.8038012857664 68.0613857226077
15.8852574660862 68.5806302534378
16.0171080335834 69.0882085867924
16.1365906488573 69.5942514991285
16.2609022298027 70.1393988298405
16.3932333342206 70.6837573007466
16.4855275653191 71.192486618592
16.5863422304202 71.7620575352726
16.7186654968554 72.2969544579274
16.8090448556431 72.8177300989671
16.8958823409122 73.3685116242018
16.9725130244853 73.8873013408709
17.0389913064558 74.4268837341453
17.1580445876637 74.9730898388378
17.3212974550036 75.501310058264
17.5123484983631 76.0244805746572
17.7145271809574 76.5388331664849
17.953010015898 77.0482869693277
18.1568143702112 77.5364521046105
18.3621863225029 78.0589105810302
18.5619923137987 78.571523148626
18.741504195188 79.098819692031
18.9351713246955 79.6170207767976
19.147196542878 80.1383323621124
19.335578208022 80.6817741839051
19.5090526630029 81.201049583531
19.6954324745686 81.733389048133
19.8411956173291 82.2566944467118
19.9792450748471 82.814075190848
20.142167052869 83.3627689948354
20.2860694130578 83.9111538342958
20.4119803583099 84.4690227902019
20.5543481531854 85.0105306662566
20.6879582029433 85.5723525204953
20.8188948146407 86.138360483208
20.9756013508803 86.741463018761
21.084760812119 87.3238713931027
21.2298125226059 87.9015388477648
21.4013159143684 88.4993600106524
21.5130716345416 89.0731862463904
21.6684649553346 89.6595377523596
21.8243112563204 90.2547436808676
21.9519622735286 90.8821160317317
22.115947062098 91.4690301619025
22.286222738648 92.0836095329538
22.4277838087878 92.712159939699
22.5936544367729 93.2921136333383
22.7674665642223 93.9005640181603
22.8981595057638 94.4984820922374
23.0701657802242 95.083434519774
23.2200279452751 95.688357583896
23.3413031663162 96.3293263389068
23.4970976690467 96.9281089589782
23.6483282689938 97.5395479788864
23.7632214856807 98.1929727345597
23.9216402211488 98.7870669284698
24.0697436772208 99.4105352061515
24.1779690581768 100.032682856272
24.3189020190004 100.644385359413
24.4381469970269 101.251006823197
24.5444662181552 101.879183904058
24.706138926082 102.515341593653
24.8385242090136 103.136884208327
24.9674433779265 103.787023990676
25.115891000461 104.402140959636
25.2410792746888 105.002790492177
25.3478235305426 105.608752748447
25.4680762923233 106.237921482606
25.5753400892605 106.838801337735
25.6653026212728 107.433288919423
25.8160924419143 108.018360487045
25.9923925211409 108.615748675978
26.1680976203957 109.213845088388
26.3841054260834 109.80355069763
26.5642917878947 110.355589585832
26.7530001403201 110.930000329663
26.9598651504538 111.486647265353
27.1338534116823 112.040096037736
27.3215708962664 112.605722411571
27.5258691540279 113.1476316384
27.7227190813573 113.707217886466
27.9123698516874 114.233704659774
28.122480083052 114.748581019744
28.2643031687006 115.246772331812
28.4016312533464 115.785296088988
28.5041388577222 116.30218241548
28.4999667414909 116.807070424902
28.4280782251921 117.334628227358
28.2847696028855 117.808465831679
28.0049913546409 118.214137656735
27.6278880151923 118.56602027086
27.2115249743537 118.857486641845
26.7617909257344 119.032342362333
26.2647560518713 119.126406476017
25.7458362856851 119.181998918394
25.2115630835074 119.167277547937
24.653238790238 119.067508278801
24.1379712940032 119.007766726486
23.5962159157641 118.92578273317
23.0717244245676 118.838739280594
22.5573075313278 118.802109067121
22.0184418529118 118.752601538379
21.5259075762651 118.653952240896
21.0342281760544 118.548980182483
20.5238447018981 118.439632143156
20.0160815508392 118.298911162509
19.5100071853383 118.206810673322
18.9604322560314 118.143020894552
18.4371145707055 118.063360602907
17.9026002004675 117.996343013969
17.3411739877571 117.926663163362
16.8146318427222 117.821305817409
16.2656605652576 117.745639850091
15.7345076081159 117.678640972442
15.2286045891678 117.568019314091
14.7174176139709 117.480601950347
14.1853193834122 117.438516638374
13.6617160716959 117.353903632221
13.127444237245 117.287866944796
12.556784640435 117.237723997577
12.0047127368506 117.157945687572
11.4119308745337 117.097739503242
10.824746750158 117.03709602182
10.2575046131845 116.942409617207
9.68728574084891 116.86489259571
9.11437870250197 116.795393973253
8.53135315103718 116.685907510896
7.96629023108633 116.593178271326
7.36885347745705 116.502575099808
6.79870352323637 116.386984755801
6.20019403097032 116.302938954839
5.60535610403032 116.226392667354
5.02649677449614 116.139386222137
4.43627889592982 116.088581996949
3.83207954168366 116.020173921378
3.22725894802602 115.923482166715
2.60388578883012 115.876036187333
1.99312662349118 115.820978244401
1.36586004760326 115.724165478859
0.769982631768798 115.658388023194
0.171990898609614 115.551585900712
-0.421463816003396 115.425276998214
-1.02392326377504 115.33638890137
-1.65884967342013 115.214697574052
-2.28630007156158 115.106262499674
-2.92893435152534 115.012670200575
-3.51673960078815 114.88984392958
-4.12702769238991 114.809586887202
-4.73319227772932 114.745020536186
-5.30689375165 114.643965515461
-5.9019457758086 114.576800309926
-6.4970233788554 114.546379317325
-7.11629990748488 114.491742470115
-7.70079276066034 114.501299629761
-8.32411173072865 114.543948483513
-8.93168001733216 114.533683151295
-9.54367412710441 114.557853999912
-10.1727117639056 114.590127322344
-10.7748775730082 114.587802851416
-11.3724407922039 114.570965193852
-11.9700441276526 114.533834413574
-12.5734733592229 114.474592128596
-13.1419800907124 114.433137920392
-13.74464707521 114.412113557789
-14.3208828816092 114.351832722442
-14.8667819928552 114.317983760908
-15.4368092988072 114.298622923483
-15.9919862469887 114.250193662277
-16.546850541108 114.215800537435
-17.1058244569394 114.189405482216
-17.6815107634511 114.119709026919
-18.2221566986686 114.081994212033
-18.7896738045336 114.057917867919
-19.3815720533232 114.011895832265
-19.9556061133193 113.97725805583
-20.5792081688144 113.94525098327
-21.1937662416253 113.911352846193
-21.787906594924 113.892170198855
-22.3769001706178 113.870243819404
-22.9851223080791 113.83296840327
-23.546710016355 113.829251155396
-24.0951105494404 113.816199278937
-24.6680723618221 113.760966168967
-25.2056413975944 113.711624227933
-25.7633493834465 113.674670979204
-26.3316133881138 113.633273049152
-26.8893116587345 113.604459106677
-27.4456462631913 113.553345092642
-28.0107152098666 113.469692547643
-28.5615955250994 113.410713649509
-29.1186144633967 113.324651157111
-29.7104800566773 113.206007135677
-30.285170619104 113.113963194178
-30.8819474074102 113.03215457109
-31.4656014929411 112.94567313735
-32.020923078295 112.89940501517
-32.6015126738013 112.841679416101
-33.1812151160562 112.775114655036
-33.7687049203615 112.712969448214
-34.354436386902 112.636946427127
-34.9273752715117 112.53322609323
-35.4940755500397 112.452771736995
-36.0386891568104 112.354031189801
-36.5968327118007 112.214659340218
-37.1142994507738 112.100492043035
-37.6219143520785 111.967449421521
-38.137301604076 111.813189782632
-38.6244393107616 111.712371361831
-39.142671226132 111.616653531434
-39.639275827553 111.512260681468
-40.0966572329316 111.426831128838
-40.5543081112769 111.344886265832
-41.04403314933 111.23530120444
-41.5172029509947 111.155547088981
-42.0262714239932 111.093750727862
-42.5633457236406 111.017596078268
-43.0461270765291 110.966729314444
-43.5536634953396 110.936426682961
-44.0236043733879 110.90226424146
-44.490831584089 110.879840035629
-44.97697973764 110.856263014901
-45.4640029457708 110.801913669788
-45.9460739499746 110.773437181375
-46.4148902910513 110.789177530589
-46.8918054914793 110.768689616385
-47.3164920137769 110.782513533044
-47.7666536750027 110.828723764065
-48.2197105168626 110.835135538675
-48.6646086892986 110.850942441415
-49.1220777461742 110.883352402594
-49.5602339536381 110.885550690638
-49.9848299686136 110.914759878217
-50.4062335185556 110.978968289559
-50.8580089232914 111.006059038158
-51.270687473602 111.04415570341
-51.6924527172236 111.116364921367
-52.1098478131725 111.161985421675
-52.5448965106445 111.210098653626
-53.010454020498 111.256357645132
-53.4606607680351 111.238111153398
-53.9124376654015 111.246757496511
-54.3348284237224 111.310413627869
-54.7857815102919 111.37210635558
-55.2351735045615 111.455050292177
-55.7012928867823 111.5380729683
-56.1726991151996 111.600114919933
-56.5997840197227 111.684021141594
-57.0453554197999 111.797095029919
-57.4925987185433 111.855368108358
-57.9392473316328 111.935956022813
-58.3859217409025 112.040434482709
-58.8568945058186 112.094156610139
-59.2970134567755 112.15306873936
-59.7387854855717 112.233353470977
-60.2365085735138 112.267653764408
-60.7081190537289 112.339899078533
-61.1683971971033 112.433834088019
-61.6178415905354 112.512827137925
-62.0433887923361 112.616394634963
-62.4952146559386 112.710937507888
-62.9413631709687 112.787842548643
-63.3912818644071 112.886325486246
-63.8607795620413 112.99846700762
-64.340130111357 113.100181025147
-64.8039876116719 113.208130041416
-65.2604094843878 113.315756900459
-65.7725725533086 113.39085201616
-66.2419943463319 113.47623952936
-66.7133689171218 113.555744209813
-67.1736275064645 113.619868051413
-67.6201953371291 113.702625072072
-68.115835825641 113.778654844601
-68.5914640679861 113.852758428048
-69.0582838163645 113.941909193047
-69.5049081062976 114.000694563804
-69.9732659869499 114.065528192399
-70.4060331070052 114.148203629302
-70.872805226174 114.209884328045
-71.3288145989213 114.282565871032
-71.7623324363832 114.382537529616
-72.2113765681065 114.458536293504
-72.670733322093 114.538861185728
-73.1470088193519 114.683165715173
-73.636637136253 114.799078234643
-74.1358253987432 114.920904065673
-74.6190789835723 115.061825430358
-75.1045595808404 115.189381839317
-75.5855179176941 115.333689741378
-76.0820154186442 115.471452715982
-76.6019219091562 115.573320859627
-77.0679777956651 115.682717560284
-77.5536688451066 115.769952036927
-78.0455561640885 115.82489445127
-78.4874841411355 115.90451062369
-78.9489938527275 115.996161284342
-79.4226402964443 116.046149359181
-79.8749727229508 116.127321423006
-80.3109834749279 116.184631855466
-80.7598109556399 116.225173175764
-81.1379216209572 116.259900724129
-81.5257490114067 116.269249597703
-81.9126085377609 116.297985406035
-82.2771478059687 116.33619762596
-82.6696022547028 116.33696192899
-83.0638406446092 116.329948728057
-83.4437230220842 116.331656759248
-83.8170665771677 116.24086637303
-84.2308286989941 116.061276358988
-84.5841263324356 115.87010274015
-84.9227267136663 115.616559411274
-85.2325535362076 115.249297337814
-85.4853934819592 114.855447190922
-85.7179203827865 114.356227599102
-85.8560373465388 113.780412222615
-86.0162064298007 113.208374802451
-86.1807040844471 112.605722319262
-86.3063823187006 111.942599557817
-86.4629509375365 111.33339131495
-86.6138768158471 110.708764520313
-86.775760077768 110.041518918133
-86.9671228564612 109.42148451177
-87.1450714353673 108.762847251387
-87.3001921644311 108.106939124773
-87.4646017273896 107.461386218372
-87.600501367561 106.824268412567
-87.7627911446412 106.146607156166
-87.9406491047987 105.504530912923
-88.070693984146 104.887690517914
-88.2088028069042 104.293159086451
-88.3777323065149 103.679230117011
-88.505509510068 103.078869581098
-88.6515238071889 102.493098182454
-88.8123520139424 101.910606398132
-88.9522785800793 101.28319776612
-89.1015754696077 100.713213831659
-89.2558714618802 100.118820350182
-89.4019995211169 99.4829801940457
-89.5710281584135 98.8965100177221
-89.7214923243537 98.2653972795527
-89.8671440250199 97.6401402788755
-90.0336719187181 97.0286677498526
-90.1719576101029 96.4173287590894
-90.3334536056353 95.7875460323663
-90.5003804397367 95.1749997652714
-90.6245884355089 94.560190452503
-90.7804091219818 93.9339168710678
-90.9568943885953 93.3307269952149
-91.1104996901652 92.691560953162
-91.2928421353234 92.0945153733113
-91.4796189545386 91.4792505382674
-91.6501865996584 90.8708736631878
-91.8398193916837 90.2913112832923
-92.0017236876527 89.6874837829309
-92.1426110886684 89.0908903129805
-92.3073181150704 88.5133247058304
-92.4356855325043 87.9632033843172
-92.5910526786443 87.3898396534673
-92.7861067199531 86.8392525831473
-92.9508578329598 86.278957153896
-93.1399012295159 85.6975439161603
-93.3453726858033 85.1364090925514
-93.5204914931032 84.5497683513172
-93.7262168360238 84.0045295110441
-93.95802357619 83.4418848227157
-94.1556090671079 82.8846331940025
-94.3773614294056 82.3383721766207
-94.5889343308948 81.7886638893211
-94.7573322023334 81.1988209886349
-94.9637917596649 80.6174731304942
-95.1676306107788 80.048442496402
-95.3621692958448 79.4348094288744
-95.5893291220882 78.8700776234438
-95.8035756946015 78.2829932047966
-96.0119157701308 77.7057305696606
-96.2561354651625 77.1493056341762
-96.4886186405221 76.5869285867988
-96.717829714857 76.0331051879009
-96.9679525748069 75.4428109550498
-97.1504521033795 74.8525428937665
-97.3975615184598 74.2808905983318
-97.6454944406249 73.7131902910928
-97.8551662294036 73.1051237151877
-98.0682924492645 72.5443399176879
-98.299606806559 71.975451372802
-98.5158126883873 71.3663613646588
-98.7429854958501 70.8087389369983
-98.9557553113376 70.2168684770038
-99.1451938663515 69.5791191194932
-99.3384857200247 68.9907752729279
-99.5096910363229 68.3809236817104
-99.6814484479051 67.780468522295
-99.8745382387149 67.1530745052587
-100.012311461369 66.5379751297452
-100.200127196818 65.942095483558
-100.410888888741 65.30484284557
-100.584006649492 64.6747179267428
-100.802042072052 64.0613530259618
-100.98649066283 63.4513583099243
-101.173456823952 62.8382539102025
-101.391119259411 62.2676822479958
-101.556355639003 61.6521162633496
-101.755008708076 61.0232291587143
-101.959993959847 60.4207950166222
-102.133134920486 59.7775884463126
-102.322424579314 59.1802428550078
-102.502035699384 58.5527872221004
-102.670084362669 57.9250075954153
-102.830748427563 57.3290156516616
-102.928182072735 56.7346119528944
-103.038109973003 56.1589509252223
-103.179791060264 55.5633132068925
-103.28202891891 54.9715426095329
-103.427109885484 54.3983919312896
-103.581734557111 53.8176607210077
-103.721473597592 53.2003914261353
-103.894459259973 52.6308098383856
-104.050007109626 52.0295257954727
-104.205873527708 51.3918561754826
-104.381846038259 50.8028799257829
-104.506215183253 50.1786585067578
-104.654670993015 49.5882067946791
-104.808066827677 48.9717008490538
-104.917007367994 48.3576537972131
-105.066537652836 47.7557471816846
-105.187329752261 47.1542812046561
-105.290630285651 46.5528200938611
-105.423567628087 45.9653506470645
-105.528104951586 45.3687823003118
-105.646037025135 44.7573092112447
-105.780666637479 44.2095382520498
-105.889008303432 43.6290484130904
-106.009053402562 43.0535530047723
-106.131918202065 42.4910442648323
-106.1788581542 41.9079290675712
-106.26612415048 41.3745398945676
-106.375272940929 40.7980545314525
-106.438989895132 40.2140129085582
-106.541813023149 39.6521066686108
-106.634437913346 39.0928012823479
-106.733031569962 38.5145725271767
-106.869344563414 37.9352280786985
-106.947356574944 37.4077580174429
-107.044586303361 36.887061093547
-107.161592938604 36.3493282624024
-107.212172400261 35.7980162389968
-107.29931933262 35.2703977440462
-107.366603572846 34.7399751701586
-107.398742413184 34.1820581558566
-107.461369194949 33.6935104391882
-107.482437604057 33.1779096087853
-107.474993906741 32.6865765416267
-107.456265002793 32.2513765246954
-107.344440816604 31.8278279722864
-107.20743157213 31.458378629695
-107.036933448624 31.0865872175772
-106.762735002491 30.7674744700499
-106.500750272724 30.457926600596
-106.217470501902 30.1702822418812
-105.870477886777 29.9543037448572
-105.473443948614 29.7523061552568
-105.076089278141 29.5912703474988
-104.625783255945 29.5406948458345
-104.121052988814 29.5014906211113
-103.576689842441 29.4216189962094
-103.032034898222 29.3350249266727
-102.449407203473 29.2438302688745
-101.885049269659 29.084583810923
-101.268516132592 28.8693005383201
-100.590470546181 28.6752422704879
-99.9469380963811 28.4715296947514
-99.2581187823246 28.2572631175093
-98.5864342790184 28.0500063600345
-97.9325281605411 27.8154896263548
-97.2827822303734 27.6129840352941
-96.6257297329123 27.414769368027
-95.940516225268 27.1805647401662
-95.2683224243598 26.9788833256809
-94.5842111419569 26.7785370240977
-93.9229526404013 26.5811554597278
-93.2332124696645 26.4506031264928
-92.6000971972062 26.3320728462316
-91.9685038699486 26.1653341200459
-91.3261274094209 26.003166964697
-90.7427252900393 25.8361574308033
-90.104431433276 25.6520614638747
-89.4742411192891 25.4855015761214
-88.8482664202918 25.2813569269386
-88.2247546340947 25.1358919090545
-87.5640453844021 24.9843510097548
-86.9431992541662 24.8021594743629
-86.3079809536923 24.6633436735219
-85.655939551148 24.4995078760954
-85.0229212867675 24.3401928239822
-84.3509290161438 24.2251737224868
-83.7230453093723 24.0612051321865
-83.0576826488823 23.9104080869872
-82.4013009860069 23.8190542993522
-81.7629216611766 23.7075610486293
-81.0783581740139 23.5946111444355
-80.379284152566 23.5014872944636
-79.6997257509414 23.3509070762011
-79.0274287270992 23.2184084967434
-78.3389225001908 23.0609561023915
-77.6901266025762 22.873822038215
-76.993720349203 22.6972570326652
-76.3342526406598 22.524628094614
-75.682398485929 22.3472511240614
-75.0139717616775 22.1858222453315
-74.3918037855682 22.0420256033581
-73.7601584102204 21.9138272835568
-73.1120014941217 21.7979899785301
-72.5391222059866 21.6745865280298
-71.9405388218416 21.554168324353
-71.333741218029 21.4309596758398
-70.7426274612708 21.2953758938619
-70.175450110548 21.1829824951087
-69.6200252773069 21.0792320742902
-69.1274637050119 20.9600158455321
-68.6883441171515 20.8164996877761
-68.3032216797716 20.6041960079368
-68.0756992217828 20.3548434626423
-67.9067062247691 20.1175069175101
-67.743588941307 19.9289536345463
-67.6480252634837 19.7499833586237
-67.556462885443 19.585769118132
-67.44863674444 19.3740455445157
-67.3134696932191 19.1309766708642
-67.1124218418181 18.8996230798612
-66.7331335955415 18.6927555569016
-66.3579346213708 18.4880786531379
-65.9255638096045 18.2899568304505
-65.4418240546908 18.1413465016229
-64.9935921005991 17.9355186545947
-64.5034819898182 17.7047603096819
-63.9500327360563 17.5340796885743
-63.3697168034052 17.3551264040923
-62.7794965408473 17.2179911674741
-62.1297947855392 17.0998520547768
-61.5253362146237 16.9531302612719
-60.8807067922532 16.8381821957168
-60.2638531330663 16.70474675669
-59.6631543379523 16.5510159900085
-59.0203775603732 16.432496336285
-58.4153051607629 16.2849234655995
-57.7889960263446 16.1100058232624
-57.1745223191523 15.9700198357789
-56.5866157344779 15.8178530215741
-55.9904521921048 15.6809113028349
-55.3830877889736 15.5714091094353
-54.7774708366844 15.4530733043585
-54.1669042058961 15.378702564721
-53.5055798608158 15.2834288931582
-52.8993021767813 15.1623440922643
-52.2607328064398 15.0654893654205
-51.6325551011405 14.9460922463437
-51.0051277847209 14.816840976602
-50.3989156104176 14.7237034721627
-49.8077404113764 14.6128119107168
-49.2096927537929 14.4828212640641
-48.6223524160685 14.4089960189243
-48.0298391358153 14.328755108429
-47.4599926029347 14.2825301367127
-46.8498715704205 14.3400821007488
-46.2535611177949 14.4471951785608
-45.6400419201198 14.628937255693
-45.0125728092173 14.9165368799418
-44.4366357908514 15.2159660057466
-43.8120989939328 15.5356867140358
-43.1822480737615 15.9019944962435
-42.5351680431827 16.2374150381183
-41.8539670999395 16.5721494013102
-41.1916320080315 16.8815787595781
-40.5519312762408 17.0666537284279
-39.9528846916404 17.1834497893498
-39.3538223930913 17.2480273147651
-38.803963138594 17.2127022443797
-38.2452210387476 17.1357012925167
-37.6476712457657 17.0386888967513
-37.0954608002379 16.9138788565121
-36.5014294335217 16.7940700882011
-35.9300181211212 16.7045306236475
-35.4005520566551 16.5902173018047
-34.8559628281815 16.5260133203047
-34.2980622501546 16.4512765770069
-33.7267391836229 16.3611264035521
-33.168510824616 16.3077708784525
-32.5986623617053 16.2353263097897
-32.0416216775229 16.132004409268
-31.44140956183 16.0385823009751
-30.8946561204867 15.9199440216196
-30.3141812867363 15.786313607295
-29.7287246429168 15.6798401982534
-29.170345245512 15.5757502549
-28.5761486313389 15.4671425647286
-27.9806877072468 15.375026251613
-27.4174478436532 15.2585265531991
-26.8893695872608 15.1493926104812
-26.3134908068754 15.0230166629048
-25.7667160648084 14.9073886380615
-25.2018413169706 14.8308774484722
-24.6294633183499 14.7476750256886
-24.0805934725487 14.6596035214264
-23.5171632965905 14.6120977992686
-22.9937007376061 14.5688237402051
-22.445932777391 14.4998685117922
-21.9046513789594 14.4246947881536
-21.3630010784062 14.3083345152466
-20.8067207918151 14.1989004091925
-20.2324432579901 14.1382872869879
-19.7030203289741 14.0585389672225
-19.1849809503436 13.9730213916489
-18.6286482268017 13.8967354647859
-18.1465657684642 13.7892998307355
-17.6562862093078 13.6893404915009
-17.1439030139996 13.5956772488762
-16.6720078622345 13.4855348927544
-16.1409455216896 13.4070021607299
-15.5952508368632 13.335194135497
-15.052102706071 13.2476669508463
-14.5182110177709 13.1951470115036
-13.9495394258659 13.1447862193447
-13.4212807421255 13.0619363995768
-12.8943745457413 13.0032668499253
-12.4227555465596 12.959039078629
-11.9426164905715 12.9109998800072
-11.4966163824056 12.9385091436001
-11.045069289067 12.9424126241523
-10.6379279289433 12.8819606612164
-10.257798254029 12.8094160874354
-9.87137907738577 12.6793472863308
-9.47068169202399 12.537989282362
-9.05278034173911 12.4271398936409
-8.62978304811769 12.2755965529506
-8.19754426843545 12.1347437934436
-7.7362137615591 12.0560902914645
-7.26049477959642 11.9364832790307
-6.80181114576925 11.8339010662642
-6.31629776025235 11.7690839397508
-5.84639134258574 11.6796962739811
-5.36089791890616 11.5933983587719
-4.88583135618438 11.5383927823159
-4.41576638979247 11.4452092457103
-3.97158271877296 11.3562451507322
-3.51727807262118 11.2997238515647
-3.05866427885488 11.2234257275115
-2.62513264138134 11.1493183626606
-2.16587533615289 11.1381893637076
-1.75431112353152 11.1049068963932
-1.33504881667301 11.0570555618688
-0.915451460650047 11.0464582993412
-0.475105068341414 11.0407589800296
-0.074214643077724 11.0158274417536
0.308843130100442 11.0079460979205
0.728039171525474 11.0209652810683
1.09615435152271 11.0095957112522
1.50200612640096 10.9846938716335
1.91521885085811 10.9889769806506
2.289879026321 11.0096490949199
2.60771285113083 11.0511152046596
2.83464658079896 11.2016207687121
3.04850332247528 11.403071166574
3.16944216703312 11.6123596543432
3.24685160069091 11.8279516574627
3.2875055834429 12.042349325141
3.28378339919429 12.257196956729
3.24210691403123 12.4861372574066
3.14001476664917 12.7501428133252
3.05178508139223 13.0316479508501
3.0533579742952 13.3114901059607
3.08646235720165 13.6117190241416
3.13999897618901 13.8785427245435
3.21484854173597 14.1364009451586
3.29003834070679 14.3629686572869
3.37107311841307 14.5471885089187
3.46363393308314 14.6970132752552
3.56941482229455 14.8348322583162
3.68251451697784 14.9522138586691
3.79663115560353 15.05731551687
3.92253166854756 15.1582886817316
4.05410471772326 15.2451327493148
4.20204005724434 15.3319569765668
4.35367739403792 15.4084158689413
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/RTS_Inertial+dense.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick pos=both,
width=\figurewidth,
xmin=-125, xmax=45,
ymin=-30, ymax=140
]
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
6.14574026716654 28.1465888690006 0
6.14149274085257 28.2502732606896 1
6.14122651604959 28.2500882524218 2
6.14113811393702 28.2501508095728 3
6.14126901174362 28.2498991711446 4
6.14124627532659 28.2499614379398 5
6.14116513608491 28.2500798392364 6
6.14130800410842 28.250095871595 7
6.14129066325828 28.2501461696003 8
6.14121343449649 28.2502670922382 9
6.14137251885212 28.2504951829649 10
6.14132870698502 28.2504726656234 11
6.14129015095426 28.2501539023141 12
6.1413524490991 28.2501839268078 13
6.14135801693935 28.249883741706 14
6.1409936834483 28.2489712082632 15
6.139798118386 28.2464020791841 16
6.13748660493556 28.2406584022185 17
6.13265778358274 28.2203469853041 18
6.14275537234924 28.1706525808383 19
6.1868634432714 28.0970415270976 20
6.23718315077189 28.010576603094 21
6.28844196526876 27.9122239376104 22
6.3168009671102 27.7892381573438 23
6.35297459684898 27.6022847792985 24
6.40948458510922 27.459990068163 25
6.53063371721095 27.3639629003554 26
6.70403681630199 27.3010092514419 27
6.85675918693423 27.2805723180307 28
7.00914980632584 27.339671167804 29
7.16635536954867 27.4734573417267 30
7.31742639970914 27.5694214684899 31
7.47604800028313 27.6625805588152 32
7.67078217081635 27.7764589938786 33
7.81115001343564 27.8815590410657 34
7.90255622399528 27.9972512724772 35
7.91658782112976 28.0731406444825 36
7.8543742528899 28.1355396788051 37
7.7197893617144 28.2290090363836 38
7.5751340432376 28.3220885826593 39
7.46833120002128 28.4278386677689 40
7.38972784075021 28.583521551921 41
7.34157157045717 28.7116009510864 42
7.35966669015595 28.7881176936328 43
7.43366829633109 28.8204408580161 44
7.48941646221976 28.8558059983117 45
7.46801515662314 28.9139878997524 46
7.38714320017127 28.9360772398632 47
7.28964553588797 28.8873077981446 48
7.21182020136069 28.7716302800822 49
7.18595603507343 28.6081899670315 50
7.18030861204683 28.5176639044514 51
7.22268700806143 28.5622321514463 52
7.32797632786433 28.6935884191751 53
7.44696403884311 28.8212766039826 54
7.54831702664419 28.9135667170312 55
7.63608055158392 29.0083870338587 56
7.71337321388274 29.0553733516338 57
7.79218606018749 29.0583117834414 58
7.85172334752879 29.0252351791735 59
7.87129725746892 29.0135523600135 60
7.85317347854878 29.0819704181703 61
7.81262220335781 29.2608163164183 62
7.80236001411868 29.4742582837082 63
7.83790707623994 29.7618989900894 64
7.86108003930059 30.1027363725179 65
7.84965168865301 30.4931995154785 66
7.84072938731084 30.9013432682536 67
7.83610915776151 31.2839422885215 68
7.80931734817765 31.6704316900492 69
7.78175735047648 32.0420526390815 70
7.76394642103764 32.4363254175569 71
7.74550726706364 32.8116331175248 72
7.75271637212871 33.1905366975059 73
7.77023786401397 33.5620347406649 74
7.7592821555435 33.9320511862672 75
7.76416829073678 34.2754027161507 76
7.82361725681841 34.6222628421571 77
7.84630862871322 34.9690205214718 78
7.85435317151362 35.3278035515874 79
7.85916993701023 35.6850995188264 80
7.85055855130101 36.032247543438 81
7.84391050368943 36.3902893963334 82
7.84812514635325 36.7181314741672 83
7.83305308256264 37.0515766210422 84
7.79932905628857 37.4035836263319 85
7.78379434276015 37.7339570343791 86
7.78850413237242 38.0737518663272 87
7.78264402573238 38.3976336052529 88
7.79681329357307 38.719104491064 89
7.78077364434488 39.0603004073159 90
7.74332654444654 39.4160543938199 91
7.72540753810282 39.752174673417 92
7.69804346717836 40.0927702113775 93
7.63617949056851 40.441540319804 94
7.5945019858798 40.7487729325152 95
7.53294895532657 41.0730568037679 96
7.43162769949417 41.3832229409219 97
7.36766223398108 41.6991436567019 98
7.32491997761944 42.0410437990494 99
7.26302454898433 42.3571625457236 100
7.23821297229794 42.6840681057713 101
7.23457178866392 43.0263130338119 102
7.20842170017008 43.3797586185038 103
7.19644931539869 43.7259081158586 104
7.18965903458668 44.1009895505779 105
7.15681500141709 44.480356440599 106
7.16589078595445 44.8519218736422 107
7.1736503682642 45.2562797257892 108
7.16306314924808 45.6669236300467 109
7.18251217317356 46.0672042308766 110
7.18648715745046 46.4689170595566 111
7.1564990783132 46.8819169858704 112
7.15570337590459 47.2531035891802 113
7.15204738669309 47.6227815807718 114
7.11317454352906 48.0123017391591 115
7.11496894309682 48.3758666997141 116
7.1131024334778 48.7543120972514 117
7.06468847152 49.1204803701594 118
7.03864150889567 49.4938421531985 119
6.99058185837407 49.8822668222906 120
6.90333939948901 50.2817232014256 121
6.84261627295141 50.6765055054208 122
6.79576637690266 51.0673809634516 123
6.74618553738046 51.4886052592985 124
6.74903734753323 51.904408765984 125
6.73992700325508 52.2903775897341 126
6.72036640574817 52.6985272416383 127
6.74390993239058 53.0873897266851 128
6.75038882586995 53.4920701566873 129
6.73441653969879 53.9065810747412 130
6.74627684924518 54.3243784344902 131
6.74348885038686 54.753036807636 132
6.71995954616267 55.1897774137991 133
6.71338683181891 55.6496273383238 134
6.68393809904682 56.0949372132679 135
6.65821207500603 56.5527850156929 136
6.6556750477067 56.9995900794443 137
6.62407061506478 57.4468164570047 138
6.60484129707034 57.8715365369802 139
6.603814704471 58.2910908259115 140
6.57805450958535 58.6918620881309 141
6.55677648602634 59.0947127098451 142
6.56458524797066 59.5152245355969 143
6.54660339849654 59.9109441904264 144
6.53594047791607 60.3307345675163 145
6.55207123613476 60.7391616648386 146
6.53474123326184 61.1358667796909 147
6.52312877670084 61.5394099830621 148
6.5439301405297 61.946291642142 149
6.5440209913681 62.3471714081071 150
6.5481038196534 62.7575445206639 151
6.53464492464839 63.2028567233168 152
6.46681392723697 63.624413172938 153
6.42811976798596 64.0496036314914 154
6.38063750949029 64.4935624775793 155
6.31281022097883 64.9161063775271 156
6.274689454083 65.3563096455439 157
6.23803872082684 65.8135771837519 158
6.18458868448732 66.3025965955169 159
6.16308205404121 66.754524105663 160
6.13312178494392 67.2289772339978 161
6.09633530574357 67.6793996303612 162
6.05964612217714 68.1184931467686 163
6.03062252965944 68.5946025527346 164
5.96342094680365 69.0653533198519 165
5.95790151056936 69.5064825792464 166
5.96186007337383 69.9398677338637 167
5.95516484125542 70.3982048124604 168
5.9594428914161 70.8261756726765 169
5.94394386912152 71.2461904067511 170
5.90660364494216 71.6853876721456 171
5.91499456360013 72.1050373929015 172
5.90398601038016 72.5308130340399 173
5.86639112409321 72.9710267847476 174
5.87620784459735 73.4009519638471 175
5.87428805210016 73.8305596508727 176
5.87291545889665 74.2993520022862 177
5.87562717240225 74.7654949962176 178
5.84224543084812 75.1954704941849 179
5.80614762304084 75.6817979425803 180
5.8074710074463 76.1390233508344 181
5.77146898718638 76.5815702618221 182
5.72736214247752 77.0514152260179 183
5.67789971445152 77.4910867089216 184
5.61282022025014 77.9478736690811 185
5.60048148592263 78.4178335252518 186
5.63187314018477 78.8731769368005 187
5.6868192720245 79.3228155919224 188
5.75479983262856 79.7667058808393 189
5.85566840620567 80.2055621816469 190
5.92756618332748 80.6219113747799 191
5.99737506107871 81.0687601914501 192
6.06718114730988 81.5068412762806 193
6.11321416016447 81.953906889185 194
6.1770410496131 82.3944733287874 195
6.25939364741318 82.8382854238181 196
6.3145116564757 83.2978315314083 197
6.36088128921849 83.7331581371162 198
6.41816203217083 84.1777466937437 199
6.4396851904337 84.6111006337267 200
6.45093614162393 85.0725058509898 201
6.49155619641317 85.5281232616314 202
6.51390420283671 85.9795186305929 203
6.51612758529651 86.4329831111231 204
6.53895708559698 86.8721366247716 205
6.5496146380848 87.3246219455717 206
6.56036683008006 87.7817527474864 207
6.59225573963205 88.2715061847864 208
6.58114186296205 88.7375889150385 209
6.60711497424639 89.1991700753291 210
6.65676407585892 89.6764626998714 211
6.6516930770803 90.126312998157 212
6.68722484672958 90.5858062570074 213
6.7250857692673 91.055927944509 214
6.73067265915071 91.5495699831269 215
6.778926888322 92.0080855763197 216
6.83393724015347 92.4927658658604 217
6.85970483189162 92.9829249943201 218
6.91769679205342 93.4294524580179 219
6.98070349392599 93.8993048227899 220
7.00463067054626 94.3585625035905 221
7.07145836579537 94.8029327570984 222
7.11836714830854 95.2691065013681 223
7.13435185539144 95.763601228845 224
7.19214681963231 96.2227442575912 225
7.24700357955899 96.693496279962 226
7.26394190865949 97.1978980045311 227
7.33390020076727 97.6508043009377 228
7.39284534442892 98.1271264644744 229
7.41585577079265 98.6031055368845 230
7.47464874700756 99.0665061134519 231
7.51440207859175 99.5277394029494 232
7.54095160208605 100.009509533632 233
7.62308301836504 100.499497417025 234
7.67955498398722 100.977753641595 235
7.73099930928785 101.480261445685 236
7.80694218708667 101.954750242596 237
7.86210039288218 102.409226612589 238
7.90109693111296 102.872916493245 239
7.95232918588353 103.353166929508 240
7.99508996734578 103.810340329019 241
8.02375657575302 104.265768069454 242
8.11715064833362 104.718147298246 243
8.23807286751983 105.182360315542 244
8.361435700502 105.653443340892 245
8.52768144713047 106.117803138563 246
8.66272476138035 106.548933053377 247
8.80660016415515 107.002133543524 248
8.9725381901625 107.446049494112 249
9.10889656384462 107.887304990518 250
9.26139966122013 108.34147084916 251
9.43556505658443 108.780388668536 252
9.605591409836 109.236679819513 253
9.77439615768525 109.666717727793 254
9.96730339200219 110.08853349798 255
10.0946283505132 110.497001975924 256
10.2173694475021 110.948279423122 257
10.3092081149778 111.383866051349 258
10.2979363005992 111.805097737806 259
10.2202431245808 112.247641877781 260
10.0770927480644 112.639882512726 261
9.80742545704219 112.958257046524 262
9.4465044393927 113.224427257287 263
9.05573594672346 113.433579730918 264
8.64227892105869 113.532106782618 265
8.19053176855898 113.55265176679 266
7.7243777398041 113.538584691198 267
7.24974807452067 113.459575294925 268
6.76275354549714 113.298821120542 269
6.31715714618771 113.186759361934 270
5.85268376785787 113.054074269511 271
5.40768862395569 112.921345557134 272
4.97279832140018 112.843463283464 273
4.52108184606229 112.754323998592 274
4.12146646478615 112.622952506462 275
3.73055190020316 112.488501122081 276
3.32331167084246 112.349754920359 277
2.92908948736194 112.18208784434 278
2.53489051471701 112.064237593263 279
2.10314578033521 111.972712829063 280
1.70085344258635 111.868434497436 281
1.29157010865362 111.77768540074 282
0.864641779444632 111.683993040876 283
0.477333825413623 111.556956885665 284
0.0749175560517159 111.458683418782 285
-0.309547900105088 111.369349424784 286
-0.655361151817935 111.238558950124 287
-1.00741756706909 111.129626156481 288
-1.3788271683659 111.063921599485 289
-1.72796186613927 110.956921425572 290
-2.08884667924929 110.867118359923 291
-2.47686351025362 110.791082222677 292
-2.84370154982276 110.687035698571 293
-3.24205917605986 110.601101147224 294
-3.63545454670007 110.516162050001 295
-4.00112097929851 110.400390338503 296
-4.35983613466656 110.303459427887 297
-4.72272192203218 110.213832382007 298
-5.08068645667175 110.084627394172 299
-5.42288142248964 109.973401524181 300
-5.78563373138211 109.8629030705 301
-6.12024699060657 109.728739299846 302
-6.46576032932114 109.62489788195 303
-6.80931835525544 109.52736674354 304
-7.13773792743668 109.419116252558 305
-7.46781584964175 109.346699410909 306
-7.81379134493281 109.255425571115 307
-8.15414928281504 109.136261456287 308
-8.505000702829 109.065507818983 309
-8.84656124403925 108.987314067577 310
-9.18935876843216 108.867297683519 311
-9.50762365873008 108.780484691611 312
-9.81260905191514 108.653764589542 313
-10.116150421981 108.507206435917 314
-10.4280421185213 108.397370363099 315
-10.7572165667088 108.253130892795 316
-11.0846970403954 108.121558555374 317
-11.4156682636144 108.003931018433 318
-11.6945794422229 107.860373337769 319
-11.9865055570029 107.758045837701 320
-12.2812687474063 107.669899701313 321
-12.5374314187 107.547140179976 322
-12.8051474335567 107.457039180633 323
-13.0824877331857 107.402522114196 324
-13.3697065592024 107.322304444898 325
-13.6342877925788 107.307763160484 326
-13.9280060162277 107.323336488882 327
-14.2094658873826 107.284986323812 328
-14.4868438531531 107.279359791358 329
-14.791050926061 107.279472649679 330
-15.0651708947033 107.247083801926 331
-15.323174077495 107.201005755825 332
-15.589030691858 107.133662556255 333
-15.8487650129761 107.044077023892 334
-16.0850826450018 106.974619648291 335
-16.3474563873612 106.923683053051 336
-16.5907432862996 106.835880274218 337
-16.8066453980235 106.777996187838 338
-17.0388507928638 106.73461822954 339
-17.2650077430712 106.664670478773 340
-17.48372779071 106.611406073969 341
-17.7183882139467 106.566464501229 342
-17.9580973062695 106.479073278445 343
-18.1767740288045 106.426742106352 344
-18.425182912564 106.386968072926 345
-18.6889910349851 106.32511416381 346
-18.9480901718795 106.276604786161 347
-19.2503195160405 106.229446352105 348
-19.5556617480346 106.182007026726 349
-19.8357989646037 106.153963417359 350
-20.1228716113879 106.121319140328 351
-20.4221879148202 106.070762207635 352
-20.690181437348 106.053907179796 353
-20.9482766261377 106.028058132109 354
-21.2228938962605 105.958965012692 355
-21.4751878776838 105.897426603753 356
-21.7439315810932 105.846476701627 357
-22.0348918194004 105.787514984923 358
-22.3125714719386 105.741419193673 359
-22.5998567267404 105.672362999462 360
-22.8980012961758 105.571457449403 361
-23.1813894928444 105.499121136379 362
-23.4815444612269 105.400505081084 363
-23.8115916336391 105.269910663323 364
-24.1394043312823 105.168016724195 365
-24.4884681218079 105.075268279648 366
-24.8367693332455 104.978419478774 367
-25.1657794805148 104.925617615914 368
-25.5180899372605 104.861670050272 369
-25.880580908695 104.789126081288 370
-26.2507062515651 104.723635266658 371
-26.6180487470137 104.648171170494 372
-26.9878957566189 104.545138986742 373
-27.35301917092 104.46845496107 374
-27.7056427433297 104.374903603265 375
-28.0682217838351 104.242161555823 376
-28.4026329393112 104.137252022908 377
-28.7304136427458 104.015740430515 378
-29.0639761847959 103.876017522339 379
-29.3836988444986 103.792856852876 380
-29.7347159817549 103.715431168588 381
-30.072396139364 103.630164747693 382
-30.3724588368959 103.569321994864 383
-30.6816697145066 103.510275978297 384
-31.0205740961807 103.423028771589 385
-31.3536772147266 103.365195465126 386
-31.7277484272378 103.32216256441 387
-32.1287397938607 103.264289878152 388
-32.485439717726 103.234142974786 389
-32.8687097838802 103.223985250583 390
-33.221619876521 103.211132461293 391
-33.5733224984232 103.212297083156 392
-33.9507295534471 103.209720722448 393
-34.3302450632024 103.177133627522 394
-34.7076590988525 103.173378497664 395
-35.0817625317112 103.213441570873 396
-35.4619422759581 103.218494306731 397
-35.7991466876674 103.259321218177 398
-36.1651396898245 103.331308210242 399
-36.5368710247435 103.360670601785 400
-36.9046681401015 103.399353069054 401
-37.2872434189847 103.454421060853 402
-37.6536689019394 103.478426773808 403
-38.0097925235393 103.532866602633 404
-38.3704297007864 103.621528128623 405
-38.759497757889 103.673535496261 406
-39.1151343779558 103.739004632586 407
-39.483394915949 103.840164724232 408
-39.8494433027443 103.914107293294 409
-40.2355690292263 103.990296335573 410
-40.6526058612822 104.064595628922 411
-41.0529814057918 104.074014820475 412
-41.4577100979075 104.111786706981 413
-41.8406286913358 104.20392607299 414
-42.2523513572963 104.293119103102 415
-42.6671181882067 104.401555661796 416
-43.0999024617831 104.508592351913 417
-43.5365583625682 104.596126338391 418
-43.9330970963607 104.707370397332 419
-44.3503966883531 104.847970565135 420
-44.7672644009973 104.931705349546 421
-45.1849173176065 105.04059772996 422
-45.6060001662898 105.171960736895 423
-46.0469716020739 105.253335862633 424
-46.4591626694133 105.340981844726 425
-46.8751697871091 105.449689822279 426
-47.3423545477397 105.511612507182 427
-47.7882550091911 105.611018169159 428
-48.2261520981957 105.730475575747 429
-48.652071533311 105.837128897021 430
-49.0577939380356 105.967735580327 431
-49.4890051043326 106.088576142668 432
-49.914731976938 106.189862870781 433
-50.345988228726 106.313980836042 434
-50.7993232013295 106.447924978823 435
-51.2623456525847 106.570790960049 436
-51.710341359021 106.703581697958 437
-52.1522541288747 106.835286281427 438
-52.6472786595069 106.932514528575 439
-53.1020911403857 107.04154597051 440
-53.5588307660169 107.145983768802 441
-54.0048280981467 107.233982822379 442
-54.4396571634882 107.341409804554 443
-54.923565010738 107.439644993607 444
-55.3889947983273 107.535458421877 445
-55.8477341018744 107.648255742342 446
-56.2859552747575 107.729790040215 447
-56.7474319020952 107.816809673785 448
-57.1766832071664 107.922437578218 449
-57.6400379672634 108.005280912106 450
-58.0955724998549 108.098046648178 451
-58.5326968619993 108.219335082957 452
-58.985643014315 108.315833511593 453
-59.4513163154288 108.413286907943 454
-59.9407212449157 108.57584047099 455
-60.4430430422551 108.708533983632 456
-60.9573651284167 108.849639410563 457
-61.4588145450543 109.010680018973 458
-61.9633199561363 109.15946371879 459
-62.4665336095061 109.329246865339 460
-62.9857208088022 109.491627282157 461
-63.5275486389085 109.620061135912 462
-64.0176697491772 109.759631062276 463
-64.5281346015506 109.878849496411 464
-65.0436470347535 109.964974321591 465
-65.5135317739348 110.081391500885 466
-66.0075090304155 110.211167440985 467
-66.5123298944058 110.297325492646 468
-67.0021810076235 110.419715306657 469
-67.4761216291539 110.51750937244 470
-67.9659422700863 110.600722932189 471
-68.386955914481 110.683248904216 472
-68.8202593270057 110.744687597008 473
-69.2558378276623 110.82618309263 474
-69.6730271631053 110.922078011076 475
-70.1199595704235 110.984046807217 476
-70.5695948671312 111.038487962207 477
-71.0106951812138 111.108522444611 478
-71.4396270953112 111.085851011071 479
-71.9073332399029 110.975932508138 480
-72.3152922890212 110.858032230266 481
-72.7066197296361 110.67982549874 482
-73.0658496121566 110.39466629524 483
-73.3669914188078 110.08573719651 484
-73.6442676133339 109.677040246023 485
-73.8205115772653 109.196319332341 486
-74.0227994053954 108.721140674433 487
-74.2250063214506 108.211961236222 488
-74.385913146067 107.64826697546 489
-74.5784947778171 107.132309031674 490
-74.7621554697634 106.600187545043 491
-74.9541856620954 106.026770693222 492
-75.17576406685 105.494380483931 493
-75.3818961894234 104.926742051631 494
-75.5617381640925 104.359863699483 495
-75.7518913530571 103.804810792641 496
-75.9092878781461 103.256431856182 497
-76.0921661230972 102.670743190683 498
-76.2894977027764 102.115766448731 499
-76.4371016256815 101.586039451868 500
-76.5929447499121 101.077571617022 501
-76.7776641943879 100.549889006158 502
-76.9180154247923 100.035721128482 503
-77.0777364298739 99.5376518472445 504
-77.2494643021022 99.0388677254319 505
-77.3972216021672 98.4996108099593 506
-77.5567208742268 98.0142882275727 507
-77.7185925010351 97.5044431843846 508
-77.8702666511227 96.9571848101938 509
-78.0467738861606 96.4550524292837 510
-78.2022026634703 95.9129197748755 511
-78.352005490436 95.3745904342729 512
-78.5249915365794 94.8518342070045 513
-78.666002916448 94.3286943493943 514
-78.8286034346401 93.7888918881695 515
-78.9950982577781 93.2634228013175 516
-79.1170097139 92.7393121001811 517
-79.2696203274335 92.2050038733502 518
-79.441147314498 91.6895678248351 519
-79.5861303387476 91.1434401616183 520
-79.7598322382705 90.6346119995463 521
-79.9350496319239 90.1106106028847 522
-80.0910885217276 89.5920245270565 523
-80.2661532814955 89.1012742917561 524
-80.4105383576054 88.59235613245 525
-80.5313666150989 88.0899178170098 526
-80.6768347474291 87.6081751622667 527
-80.7862787925434 87.1535407036231 528
-80.9208694543479 86.676986453537 529
-81.094871628468 86.2170644958874 530
-81.2359958993658 85.7497712320055 531
-81.3984774521797 85.2628492002258 532
-81.5761589157684 84.7918071570627 533
-81.719272269677 84.3005991417265 534
-81.8928379302144 83.8449498987105 535
-82.0879078038036 83.3726877817586 536
-82.2463825739736 82.9051786927462 537
-82.4298151120676 82.4507409688327 538
-82.6027107834268 81.9912592944006 539
-82.7288145862329 81.4955084517587 540
-82.8931492528809 81.0090244067079 541
-83.0547562718961 80.532099555973 542
-83.2031093469109 80.015119792717 543
-83.386875679275 79.5418183266241 544
-83.5547777374934 79.0508336270335 545
-83.7174654687339 78.5674337669481 546
-83.9176390358952 78.1027643861315 547
-84.1058506263219 77.6371105271346 548
-84.2924772601773 77.1780008188589 549
-84.498262698555 76.6853741591457 550
-84.6373882990127 76.1952842149276 551
-84.8443009663641 75.7232828145745 552
-85.0541999018195 75.2526892168908 553
-85.2248136865373 74.7489312523942 554
-85.4043142810235 74.2893314499693 555
-85.6032349831537 73.8209072885554 556
-85.7864193991947 73.3177023177822 557
-85.986484054039 72.8622350966849 558
-86.1725545765128 72.3780349194984 559
-86.3349071013093 71.854251902236 560
-86.5057536272409 71.3729219180816 561
-86.6555511655333 70.8761487285682 562
-86.8072789123861 70.3857093792861 563
-86.9797782693017 69.8709290041831 564
-87.097797890447 69.369091496414 565
-87.2690651665246 68.8828517248084 566
-87.462719790292 68.3574767486474 567
-87.6198031385279 67.8382222680722 568
-87.8261456182784 67.3358338402877 569
-88.0001145549628 66.8352530291258 570
-88.1802028013554 66.3347158892059 571
-88.395895140301 65.870367606198 572
-88.5582711852915 65.3646073112032 573
-88.7573054123804 64.8462521231326 574
-88.9655781035615 64.3495222674929 575
-89.1424899211135 63.8171706829552 576
-89.3397244406403 63.324894339176 577
-89.5297989686873 62.8060161198528 578
-89.7098155343262 62.2832863595123 579
-89.8901671829861 61.7953348091831 580
-90.0085607252389 61.3090934333111 581
-90.1431119491051 60.8393550047965 582
-90.3114282270397 60.3491590198396 583
-90.439845830412 59.8604404400957 584
-90.616210710043 59.3884762110377 585
-90.8009213496453 58.9033682847764 586
-90.9719508446769 58.3843450397266 587
-91.1801574904611 57.9058011963307 588
-91.3711407079529 57.3954942137389 589
-91.5651885036962 56.8505601772619 590
-91.7835582669451 56.3482990715373 591
-91.9528479234866 55.8159317493121 592
-92.1478133458872 55.3106243688409 593
-92.3504731445845 54.779878617735 594
-92.5081524351472 54.2500855546707 595
-92.7128839272147 53.7300979816343 596
-92.8881143737305 53.2075330653603 597
-93.0483159164388 52.6838617706859 598
-93.245940304291 52.172211980588 599
-93.4144738717327 51.6487219172282 600
-93.6014274414421 51.109179067535 601
-93.8084741441618 50.6269069762121 602
-93.9919663107811 50.1129438358146 603
-94.186150008679 49.5979635658876 604
-94.3863639430461 49.0928078730872 605
-94.5153142164173 48.5712360021667 606
-94.6873646291392 48.0910205368541 607
-94.8846268938142 47.5644723342012 608
-95.0352595564914 47.0286989423103 609
-95.234630335452 46.5102975743545 610
-95.4232789087932 45.9903579734289 611
-95.6202309546081 45.4478186642148 612
-95.8726727153533 44.9015106150393 613
-96.061225599591 44.4041030379792 614
-96.2729135873589 43.9086977969905 615
-96.5109243817765 43.3920401535283 616
-96.679391985687 42.8616989858848 617
-96.8939090770494 42.3486347149484 618
-97.0860368628181 41.8293051862241 619
-97.2493898778676 41.2812299703096 620
-97.4470539923364 40.7954995671747 621
-97.6095406690569 40.2814890836436 622
-97.7436436935565 39.7893775891033 623
-97.8737344071152 39.3496276587027 624
-97.9186124962947 38.9229069685925 625
-97.9391310184742 38.5472587662345 626
-97.9344215339707 38.165898172207 627
-97.8262901432869 37.8402288335209 628
-97.7389722209089 37.5167124942295 629
-97.6274031373601 37.2124676027061 630
-97.4583113915394 36.9793545841229 631
-97.2473812392753 36.7568287149626 632
-97.0345374328664 36.5710571683751 633
-96.7831238222191 36.4933988144831 634
-96.4723244925248 36.4285131804128 635
-96.1246318781018 36.3199512289104 636
-95.7690120552405 36.2048367939109 637
-95.3794408432337 36.0847712636129 638
-94.9957770744961 35.8962024611001 639
-94.5544375539525 35.654386835335 640
-94.0578202192201 35.4341753243658 641
-93.5882062717386 35.2017982385578 642
-93.0773467600475 34.9575160455749 643
-92.5767750914319 34.7204258621449 644
-92.0954063067631 34.4522712740857 645
-91.6128686448862 34.2182088049982 646
-91.1219438806562 33.987701543071 647
-90.6043133303068 33.7196976888678 648
-90.095203171085 33.484800102418 649
-89.578478574312 33.2481581013563 650
-89.0782510726354 33.0142672835636 651
-88.5584682722039 32.8454679349431 652
-88.0900258069808 32.6853913677009 653
-87.6189969684054 32.4763831071176 654
-87.1417435218683 32.2701892533851 655
-86.7170394401788 32.0571686630184 656
-86.2407466227764 31.8280162851068 657
-85.7685498092555 31.6173561131302 658
-85.3029365725347 31.3646396552344 659
-84.8384671759494 31.1725616023473 660
-84.3412032485307 30.9733184333935 661
-83.876633906327 30.7409967824729 662
-83.400771434542 30.5511095805595 663
-82.9112809652957 30.3322660647326 664
-82.4358753876054 30.1173806349689 665
-81.9295825889302 29.9444818359629 666
-81.4583660872008 29.7206823091002 667
-80.9551040164155 29.507841350096 668
-80.4588245390716 29.3555992027314 669
-79.9781182987312 29.1795877039217 670
-79.455022869368 29.0004399882038 671
-78.9127378433124 28.843986447522 672
-78.3897089471177 28.6222403938924 673
-77.8691008736298 28.419585668417 674
-77.3335818804308 28.1886518801622 675
-76.8287694413679 27.9284821048213 676
-76.2848020977124 27.6742647588442 677
-75.7720496158496 27.423099103211 678
-75.2606741644905 27.1686574019952 679
-74.7372456429351 26.925686599239 680
-74.2553974314826 26.6987776807367 681
-73.7637285740362 26.4866250484731 682
-73.2592228822136 26.2827462650202 683
-72.8229639309352 26.0686279707277 684
-72.3635964025397 25.8544416047135 685
-71.8896460317736 25.6408392280065 686
-71.4326811115035 25.4078520445195 687
-70.9951219923649 25.1985250151998 688
-70.5675882350187 24.9959009640502 689
-70.203379000416 24.7676829281798 690
-69.8842741975273 24.5146643639416 691
-69.6153260861467 24.183836778167 692
-69.4943102972691 23.8077629558329 693
-69.4332812500568 23.4339811929523 694
-69.3755437505813 23.1118571465989 695
-69.3877025031456 22.7888610009397 696
-69.3998364494732 22.483652030145 697
-69.3918649571164 22.1313816404971 698
-69.3590485428276 21.7438454950084 699
-69.2584583747361 21.3763681276929 700
-68.9854016723805 21.0407522350335 701
-68.7141307674473 20.7095596446131 702
-68.3909473342407 20.3823584139037 703
-68.0172604169329 20.1111393907478 704
-67.6758314262404 19.7772930494175 705
-67.2947042419783 19.4142692928927 706
-66.8513857256437 19.1180555150645 707
-66.3853113505514 18.8067090270091 708
-65.9090943060659 18.5402110146667 709
-65.3789017025517 18.2893238981797 710
-64.8880087961356 18.0095237565682 711
-64.3620445360309 17.757910202906 712
-63.8577649920725 17.4903560578981 713
-63.367145349776 17.2004414687397 714
-62.8395320412123 16.9421212253387 715
-62.3429430665142 16.656019566251 716
-61.8258394880254 16.3370682680431 717
-61.3178807669373 16.0572852574377 718
-60.8376403348706 15.7565013208476 719
-60.3453436543152 15.4762143798123 720
-59.8428449340216 15.2224732658091 721
-59.3437909392487 14.9523269309439 722
-58.8383713264422 14.7310892935628 723
-58.2828744819923 14.4856118812363 724
-57.7764393032402 14.2138691820563 725
-57.2416350103519 13.9612940110656 726
-56.7116169749945 13.6893562420299 727
-56.1839141335446 13.3995534703839 728
-55.6755203575908 13.1489702096032 729
-55.1796273423794 12.8782702422119 730
-54.6768952974602 12.5824717058026 731
-54.184349151137 12.347426753346 732
-53.6880707481087 12.0984136289131 733
-53.2128286938147 11.886481861676 734
-52.7065494925081 11.7736632903697 735
-52.2136792063401 11.7138117875615 736
-51.7081844966008 11.7291533825304 737
-51.1982647772588 11.8449979071297 738
-50.7364855132032 11.9744360422282 739
-50.2292960336165 12.1207978255291 740
-49.7160755167144 12.3195083596076 741
-49.1844079776536 12.4807840696168 742
-48.6199186699882 12.6379446468068 743
-48.0660738007076 12.7825266685778 744
-47.5272494120855 12.7967527431439 745
-47.020512485405 12.7486121612666 746
-46.5114032711952 12.6441331663989 747
-46.0405803486697 12.4442217880879 748
-45.556759778224 12.204442786495 749
-45.0341833476992 11.9420978640097 750
-44.5514885298522 11.6554243326284 751
-44.0286660507462 11.3713653748036 752
-43.5275814158332 11.1221892493436 753
-43.0681982042173 10.8392663690043 754
-42.5944023675203 10.6137238396005 755
-42.1061947560849 10.3782566187151 756
-41.6055565905755 10.1212938697792 757
-41.1176767660411 9.90636579071248 758
-40.618452731551 9.66681964876418 759
-40.1269941042796 9.40139881447922 760
-39.5947286788017 9.14241538086079 761
-39.11147759827 8.85960372423484 762
-38.5952335568643 8.55729947476424 763
-38.0733257147042 8.28805396663337 764
-37.5781920418428 8.01830385907433 765
-37.0488516514602 7.73912875781856 766
-36.5172945400995 7.48097976908742 767
-36.0180199106502 7.1883087928985 768
-35.5517676577236 6.90589518947689 769
-35.0383934312398 6.60199607730866 770
-34.5525265893074 6.31169078776894 771
-34.0511537410363 6.06014890992343 772
-33.5438159809202 5.7939508747916 773
-33.0573572132558 5.52624607433814 774
-32.5610325174029 5.29203400520371 775
-32.1028056863485 5.06429830291598 776
-31.6200526358387 4.8056076959499 777
-31.1406121521287 4.54717959575842 778
-30.6593546297109 4.24074115937879 779
-30.1615565843565 3.94886016564651 780
-29.6487092423462 3.70688680686428 781
-29.1805954745968 3.4357439090285 782
-28.7207207947445 3.16510873650467 783
-28.2247399285589 2.89932676176276 784
-27.7981883690671 2.60346935799251 785
-27.3650186108225 2.30911864741381 786
-26.9076640169005 2.02947513310841 787
-26.4892045153908 1.72999382317822 788
-26.0143758555716 1.4607670331898 789
-25.5227130483522 1.20657002586714 790
-25.0333753020447 0.930150096976313 791
-24.5528838108314 0.695584574788455 792
-24.0384129776434 0.459761979869818 793
-23.559072027553 0.196275205391522 794
-23.0833312535414 -0.0490599756530514 795
-22.6616538896383 -0.277536949583478 796
-22.2331896623721 -0.521549185014749 797
-21.8415591554937 -0.685843472551717 798
-21.4405314907486 -0.867207776099754 799
-21.0779255020855 -1.11529797150296 800
-20.7401064615593 -1.38118221606155 801
-20.3880708844597 -1.6949493610116 802
-20.0212589437131 -2.02463348577983 803
-19.6370795579515 -2.31555483504095 804
-19.2456499779351 -2.65327062098446 805
-18.8441618290454 -2.97366105133178 806
-18.4175717095917 -3.23006635743551 807
-17.9756807299215 -3.53474613892501 808
-17.5514520599836 -3.81904165356151 809
-17.1042758303428 -4.07092229350322 810
-16.6700276863486 -4.34282343092287 811
-16.2217932975628 -4.61761934963172 812
-15.7846851193089 -4.85501092478608 813
-15.3512007241153 -5.13764371684369 814
-14.9422742647456 -5.41105304588091 815
-14.5250885226871 -5.65104597642593 816
-14.1036025416826 -5.91794461914264 817
-13.7056122447543 -6.17782846866726 818
-13.2865297090022 -6.37866675493083 819
-12.9116007523606 -6.59830437460196 820
-12.5278408406226 -6.83726653516802 821
-12.1436464013754 -7.0308560889845 822
-11.7382902973893 -7.21807961494159 823
-11.3705464506433 -7.43256074309416 824
-11.0190841166427 -7.62312818981398 825
-10.632585776765 -7.79544395620095 826
-10.2931982820767 -7.98858362887514 827
-9.91391050386552 -8.19639783461188 828
-9.5264940122027 -8.36615669142221 829
-9.17748547742097 -8.5263293829335 830
-8.8836203570885 -8.66044005760443 831
-8.68607847720545 -8.68958449498412 832
-8.50419234958517 -8.67395029246561 833
-8.41373811083004 -8.65144538912269 834
-8.36676228535156 -8.63153252332601 835
-8.35582267692441 -8.60752106972668 836
-8.38975963683405 -8.59014375254279 837
-8.46252800579365 -8.55380269982599 838
-8.59849868904977 -8.48496574288604 839
-8.72272536953784 -8.40130721607283 840
-8.75944158097213 -8.30416767889012 841
-8.77109126332348 -8.18555401578576 842
-8.76372121869003 -8.08905506552252 843
-8.74002901912792 -8.00069898086932 844
-8.71716708630814 -7.93397421518871 845
-8.6894827637506 -7.90996531506143 846
-8.64789490628622 -7.91147128350247 847
-8.5923577301202 -7.92224369923512 848
-8.52976840523279 -7.9555628337033 849
-8.46453160242626 -7.99442579250719 850
-8.38882345989614 -8.03919145131021 851
-8.30499855760783 -8.09135227615425 852
-8.20588490549411 -8.14515247673949 853
-8.10088994836916 -8.20293710507931 854
};
\addplot [semithick, red, opacity=0.5]
table {%
5.55607652095977 12.7739407194401
5 13
5 13
4.99972956813857 12.9998029832283
5.00036888912548 12.99935090616
5.00031511883794 12.9994778303743
5.00036697031236 12.9999167306188
5.00047371803737 12.9997189658009
5.00035609191951 12.9997428005738
5.00038713586682 12.9998499372777
5.00070291288869 12.9991008479156
5.00034877654416 12.9990393544242
5.0000784983257 12.9986511074865
5.00087225726125 12.9998444388539
5.0007808349781 12.9999986820584
5.0009393825235 13.0003822112957
5.00091495624021 13.0006948986102
5.00087854313143 13.0004819688436
4.99834368909151 12.9944326122666
4.99795938905759 12.9649275809078
5.02345727762641 12.9125498905183
5.04271735950045 12.8407558210473
5.06354506254962 12.7847291010318
5.06543298681101 12.6982163908328
5.06556023643492 12.5119471050218
5.08010647544134 12.3516032915341
5.15158437153365 12.2188739138809
5.29649800921276 12.1102455082744
5.44128191079736 12.0360310092399
5.58970157222427 12.0322137539538
5.76395101486805 12.1325708032744
5.94092647187181 12.1968885952398
6.12291018193746 12.2523738031401
6.32885242939658 12.3205697570046
6.50603074324959 12.4104119903762
6.63222808555232 12.5008507568911
6.66614493037779 12.5725047556845
6.59725904636848 12.6252311187798
6.46631193988941 12.6787311973008
6.34721505156379 12.8012342055257
6.33039787781191 12.8553917653674
6.29720748423786 13.0110934736798
6.26142529319952 13.1432136242
6.28265324774835 13.2919853327594
6.40318008002575 13.3907783605254
6.49682540144353 13.3906588550365
6.5409157926103 13.4500769814523
6.52678977034604 13.5143922089726
6.45096146503824 13.5148830390322
6.3576480475984 13.4542314420978
6.27940830379223 13.3311291435565
6.25473755404463 13.2406438459282
6.31030691415273 13.2801577991875
6.44372393862725 13.4030808352237
6.60169283801632 13.5207181373298
6.7423183112727 13.6128499357949
6.86751573681685 13.7060369421967
6.97539708462091 13.7707711076735
7.07356574868649 13.8021690510548
7.15089316249105 13.7997466864459
7.18793448670465 13.8154026009993
7.20102323015141 13.9203303925275
7.22644813890697 14.1428949347524
7.29366145661103 14.4003300553716
7.41429125326635 14.719290035336
7.55633599091436 15.1205465147659
7.66601315542178 15.5474754027503
7.79010602348474 16.0308768760837
7.91758268326172 16.5029530593266
8.01887368267956 16.9846696293124
8.12153741214927 17.4668457340681
8.23257247616044 17.9641953663963
8.34040909574383 18.4433603655624
8.46737290624323 18.9180416304966
8.59943826830729 19.3885147456433
8.7085152216866 19.8628813625742
8.8236710906059 20.3275304644494
8.99573063457393 20.7526253562966
9.13806371092195 21.2100701690066
9.27528777990304 21.7082674278361
9.40176769521299 22.1880147065331
9.51518850334033 22.6722153911844
9.63039352324982 23.1632168079519
9.74571792735298 23.6285557481355
9.85154861021244 24.1071975390643
9.93204958493401 24.6007784597752
10.0351082992887 25.086605723243
10.1589834014652 25.585272500177
10.2558322013209 26.0712428262737
10.3755904395092 26.53827511973
10.488491283793 27.0688155231396
10.5790572309495 27.6382128002051
10.6841987265941 28.1779532888694
10.780568764209 28.7265088581367
10.8393046408462 29.2712233899794
10.9074929949232 29.7704374347671
10.9540234192995 30.2680861115224
10.9508916627181 30.7638219716301
10.986574832955 31.2579443553407
11.0580323323296 31.785228685236
11.0936522890908 32.2818524749625
11.1665720261388 32.7554411952609
11.266902750655 33.2569278127205
11.3414238883495 33.7657598535913
11.433751956392 34.2891760522225
11.5382502163702 34.8253307163125
11.6211482533111 35.3713214136851
11.7419923920823 35.8985325172154
11.8693510203924 36.4408636353637
11.9732188242316 37.0201718003205
12.1168928112766 37.5787629563332
12.2394742185316 38.1441070075625
12.3199169394698 38.6945852958619
12.4330260375116 39.2382118772992
12.5407195382785 39.7636701428223
12.6067829308058 40.2821154605375
12.7121164113146 40.7899618938339
12.8225321182885 41.3093545067651
12.8782847127859 41.8405737182087
12.9573631765524 42.3608854813789
13.0272226914737 42.9233867313935
13.0463499346016 43.4796446586003
13.0968891338915 44.0223868898916
13.1595125593929 44.5723498577708
13.2133986632953 45.1072223852231
13.3250227936981 45.6288603795955
13.4211476566765 46.1533587890262
13.501340501153 46.6694711531164
13.6197014661144 47.1602975132392
13.7254258692262 47.671416505858
13.8110903515314 48.2005121493672
13.9229107354209 48.7355995916304
14.0277542273829 49.2915223609376
14.1150068318932 49.8809274799035
14.2137366799922 50.4686976601528
14.2890968784751 51.057541601001
14.3621601262758 51.6277531263439
14.4603402555011 52.1813065216747
14.5262039696173 52.7303587433256
14.5927115077274 53.2641836546538
14.6733963615777 53.7710210468963
14.733255433607 54.2608691492023
14.7965030569513 54.7613507967772
14.8885434412737 55.2569740257564
14.9581796064851 55.7494636264838
15.036229435678 56.2679787586641
15.1401747714674 56.7784816437741
15.2177576690768 57.2985875043713
15.2998756398555 57.8313864605857
15.4054037834297 58.3490904856414
15.4946156001149 58.8592048352854
15.5920189691987 59.4071020709931
15.6815716642354 59.9818973892905
15.7089406703172 60.5560429037971
15.7682872238941 61.1212279289089
15.8168480761372 61.6795037975065
15.8327987494413 62.215044700092
15.8862390315514 62.7538716899515
15.9366138385325 63.2826449679475
15.9597206391796 63.8217433400623
16.0259026221383 64.3564401796234
16.077721854047 64.9262331099537
16.1154884829892 65.4751503585498
16.1667123991079 66.0028804301077
16.2367930145747 66.5502550916256
16.249695908297 67.1210100708939
16.31409740796 67.653650950525
16.3907575248439 68.2088414704155
16.4538324367944 68.7650212627241
16.5446353955816 69.3084962771668
16.6136995012412 69.8579754226623
16.6514989857244 70.3998375450715
16.7355492419102 70.9271871198434
16.7972761519034 71.4505937768164
16.8405347368992 71.9987646986038
16.9328240339251 72.5078306667557
17.006350019229 73.0374847263739
17.0929503422983 73.6038682148606
17.1962671604565 74.1685976670903
17.2436541166714 74.7202434396769
17.292758903948 75.3132700890237
17.3823665976271 75.8425807396501
17.4246791096402 76.3779537676298
17.4640030232582 76.953941521752
17.4937744698232 77.4917945044549
17.4989176043333 78.0254117121023
17.5660299079003 78.5735073787974
17.6741218064561 79.1069538045719
17.8007041267581 79.6158210377713
17.9432234733646 80.1197340192034
18.1118810110701 80.5923496160473
18.2609663045723 81.08983135698
18.4052896776069 81.6238252890063
18.5505176911625 82.1327444846127
18.6686761710029 82.6399612027784
18.800427070263 83.1611478266102
18.953048984447 83.6638393071863
19.0829717703931 84.1832452607198
19.1983831044423 84.6855554460973
19.315447382548 85.1565998580805
19.4093302294303 85.6633109929357
19.4907237193657 86.1954824680686
19.5956507163559 86.7225091521754
19.6962315815171 87.2603824840189
19.7758063761363 87.7921465682502
19.863726334461 88.2860498851394
19.9413320549604 88.7901678681065
20.0205571255698 89.3096683289695
20.1265820526289 89.8374607536093
20.1937395788063 90.4072890947812
20.3014717866713 90.9706601598285
20.4324781577693 91.506525255509
20.5084427764552 92.047827967248
20.6228802046897 92.5935841399369
20.7530759510127 93.1544221337367
20.8421680694285 93.7456200484499
20.9768334593897 94.3177719671101
21.1312631559954 94.9041930656999
21.2317407059739 95.489331686879
21.368904904704 96.0553485009161
21.5078100597627 96.5866070199999
21.5995394814093 97.1383567610586
21.7369081418139 97.6831539910182
21.8578506558451 98.2385908092836
21.934356810881 98.8320593555829
22.064879815782 99.4042111620833
22.2016155020286 99.9801308915523
22.278005578785 100.559057078283
22.4026115161665 101.085400112567
22.5311826549959 101.624401511772
22.6037317193306 102.181149287883
22.7123132393844 102.722318811209
22.8048603102694 103.266204869433
22.8927623037895 103.832746800456
23.0443674725902 104.398632765648
23.1746766824966 104.977000621513
23.2849527996293 105.549762343334
23.4197588892649 106.076985281585
23.5255458275457 106.579574038489
23.6191754484295 107.115088636774
23.7300957042828 107.683797101472
23.8307961554301 108.230415070254
23.9000427183781 108.781388995779
24.0579882045284 109.267746823901
24.2421360171718 109.774487977961
24.4296678334466 110.307806486601
24.6491895048198 110.823829695799
24.8428819748271 111.332852683728
25.0556903370559 111.852509135325
25.2919354849706 112.371212614353
25.4913034117801 112.883102336153
25.6997245185674 113.400087571793
25.9484680254184 113.919082282514
26.17133294201 114.436665353695
26.4027599640918 114.948463231485
26.6421126985469 115.414874764376
26.8318494196555 115.907948559578
27.0206762357086 116.425470559249
27.1881284188664 116.939729129959
27.2508749163747 117.461646035846
27.2370202728456 118.007227658798
27.1539185170683 118.473825983001
26.9361049860077 118.888831654626
26.5983056569333 119.287130239491
26.2553578498253 119.574680570204
25.8373381174266 119.768095364411
25.3520417976079 119.876592386944
24.8793295940724 119.934168460434
24.3952723979353 119.921522113695
23.8941494285129 119.826103731738
23.3819355352274 119.770506315878
22.8647073195528 119.693467652013
22.3741728896928 119.59250278559
21.8518079269421 119.553350632655
21.3203780098358 119.502416140075
20.8710595978754 119.400989518844
20.420390912489 119.296321691097
19.9313470549492 119.18745283643
19.4492406329904 119.043932492147
18.9655758241052 118.94011191764
18.4424441322652 118.863585657097
17.918133168014 118.754324147104
17.3851556268897 118.665369027689
16.8591368567096 118.590199615944
16.3309122576236 118.465089930082
15.7828805112955 118.36307961114
15.2458085938101 118.27737404665
14.7558378384008 118.145554799256
14.2490692180571 118.020937313773
13.7207922994775 117.957119500453
13.1993950206356 117.842732181321
12.6653559622612 117.735840152859
12.1322319369149 117.656844500266
11.5686526147206 117.527703191043
10.9729421355381 117.422952747396
10.4012889672782 117.32656219419
9.821125422912 117.18318371671
9.2602821443515 117.062411951932
8.70383905846253 116.95147093247
8.16033270676518 116.801251662519
7.62626726263156 116.664607235822
7.05461518826915 116.531747808602
6.49007994796352 116.356430479903
5.92422362317181 116.21716560134
5.38523130709262 116.093919379927
4.84174403030212 115.943890827432
4.27504669177863 115.834384521497
3.66148526686586 115.698739827244
3.0513723195018 115.530767366434
2.42791417111577 115.410613603867
1.80211275553954 115.28656362533
1.20057288821575 115.118522698301
0.619883645156726 114.982931419154
0.0348687747886771 114.805069598855
-0.538493560763474 114.601172306361
-1.11515759627602 114.433121961344
-1.69561847113586 114.243126054886
-2.27125321724706 114.065116366651
-2.82404696229163 113.908998822561
-3.37290801343845 113.708833009598
-3.93370148096494 113.546384282901
-4.5006676898006 113.399193952211
-5.05061440980127 113.212628729829
-5.59265794646398 113.060090044181
-6.13879595481039 112.941496938608
-6.70024870410104 112.799794759324
-7.25297708852979 112.710449410795
-7.79112478825748 112.675673717447
-8.34029006823858 112.582533499264
-8.89388416924684 112.520420930464
-9.45830140982821 112.468531916565
-10.0137280258758 112.383861564948
-10.5503897667635 112.299150911589
-11.0919926026712 112.1853495751
-11.6094299115651 112.046003675018
-12.135582177225 111.924156975391
-12.6727156427841 111.822035745309
-13.1787367989014 111.682157502499
-13.6678448367873 111.568310992472
-14.19516796358 111.460236278512
-14.7043604271722 111.334772329263
-15.2032155153327 111.217782441921
-15.7194038572974 111.10547876014
-16.2159725968837 110.968899187777
-16.6893713162031 110.854593187621
-17.1888710615448 110.755553355045
-17.6985742894498 110.633490435761
-18.2247265446487 110.524934285709
-18.7863009296772 110.41212000328
-19.3505820960741 110.298161838155
-19.8700568362095 110.210730545323
-20.403426080105 110.113258186101
-20.9315645628083 110.007654435463
-21.4448638770112 109.952390404413
-21.951760696139 109.888924266267
-22.4613123927219 109.782017524181
-22.9555721334032 109.665743183166
-23.4515725982602 109.566202266675
-23.954184167488 109.466242108015
-24.4485800128915 109.384901539363
-24.9416680231025 109.288119060462
-25.4251151422172 109.161421741952
-25.9030481815212 109.056623260256
-26.4152971247565 108.932858767742
-26.9198500748434 108.775490086628
-27.4421132787342 108.646783797323
-27.9894039788612 108.527497139546
-28.5307872352518 108.403033242303
-29.0439680172978 108.325926858263
-29.5493132886821 108.246802779334
-30.0847612725035 108.155635824961
-30.6472402093825 108.0694716424
-31.2101817397166 107.976114310855
-31.7263579525297 107.861620748966
-32.2247420041603 107.769901175781
-32.73407165316 107.666475255419
-33.2296173428834 107.527689300954
-33.7309821541117 107.405647174096
-34.2393946293942 107.267880065732
-34.7278728086919 107.107842296184
-35.2106887258171 106.996375995041
-35.7181680883834 106.903997883335
-36.2035363617377 106.797598559168
-36.6429394817898 106.716882825228
-37.08323021765 106.641529642843
-37.5154265396388 106.539490512018
-37.9750123610727 106.467830420845
-38.4767972692128 106.411285609166
-39.004901911221 106.333158795399
-39.4983457568493 106.288545744242
-39.9944775405831 106.263945649707
-40.4719703418644 106.235168932478
-40.9616184984537 106.229495214671
-41.4669151256201 106.218853006289
-41.9579980858438 106.177347758393
-42.4543718039865 106.164672434285
-42.9622541556896 106.197224732783
-43.4700276759197 106.191930453884
-43.9435396696831 106.225639624065
-44.4230542277154 106.293189337728
-44.9288108633189 106.320885946259
-45.4607848106959 106.360642220596
-45.9777228115283 106.422667304589
-46.4909853714635 106.452903281137
-46.9738209025343 106.511199239072
-47.4626939412726 106.608596195219
-47.9688790275451 106.66546232908
-48.4717814768317 106.739496734153
-48.9646109799757 106.843554230024
-49.4557900356049 106.926248221875
-49.9771469860246 107.016133110472
-50.515393067844 107.102180540201
-51.0568157067031 107.123529469094
-51.5657336601413 107.161798213433
-52.0466861349444 107.2553371587
-52.542206846206 107.344204731633
-53.0450441833933 107.463510341477
-53.5745802007437 107.576288089684
-54.1047169764065 107.663051708395
-54.6144436642573 107.789189203224
-55.1128955564969 107.932535187496
-55.6178907631259 108.019263528432
-56.1414736768066 108.129502904386
-56.668145525167 108.260247556723
-57.1878379870491 108.340900527052
-57.70423983915 108.434786417854
-58.2233984134604 108.549971335552
-58.7912169912984 108.607877699892
-59.321032896879 108.701689873376
-59.8366421103594 108.82204352232
-60.3458632365148 108.924739353014
-60.8389506230251 109.060565818732
-61.358860829999 109.182329878952
-61.8932450998657 109.283978797727
-62.4215563265048 109.407431091813
-62.9588290298534 109.538294586556
-63.5059415575705 109.666139703855
-64.0364112121591 109.790962285789
-64.5500488758644 109.918392140035
-65.082066352062 109.995052305946
-65.6048214082487 110.091628017531
-66.1120967195283 110.184102087298
-66.6054384327678 110.251483786438
-67.1023082957041 110.335837640088
-67.634661838082 110.41419649388
-68.1683370743937 110.488277575573
-68.6856340169794 110.585751668435
-69.1916374425622 110.653936225305
-69.6867102116135 110.716625814495
-70.1886439802052 110.809281506708
-70.7204029123521 110.876241120058
-71.2562377153395 110.949178601831
-71.7647561991303 111.051604872315
-72.2587207813611 111.130151030206
-72.786997915935 111.201245372769
-73.2967905596463 111.333727122228
-73.8716276746887 111.441470030926
-74.4474451610383 111.552132486181
-74.9846558405276 111.682534958104
-75.517440984297 111.791895592688
-76.0433086851051 111.922918357797
-76.5791049353658 112.045461464672
-77.1594815863894 112.129346369134
-77.6925199335946 112.240732056068
-78.2406577694664 112.335037394235
-78.7795202201099 112.38242579932
-79.2765058634927 112.467949338777
-79.773291702452 112.559456665848
-80.2920048276249 112.607711659116
-80.8035755656809 112.695930249848
-81.3308056580648 112.771625832315
-81.8643884557688 112.824475547209
-82.3284111807162 112.884723835486
-82.7911568288289 112.921550192593
-83.280238068423 112.97365568051
-83.7291488574587 113.047994992704
-84.1895097681181 113.085714725588
-84.6705976023562 113.104377530257
-85.1461595238556 113.144185393272
-85.617727093077 113.1100969428
-86.1066836812314 112.972176716649
-86.5395014465097 112.821112912177
-86.9396015206618 112.614976587631
-87.2962280245771 112.300478303131
-87.5891546220782 111.956738988968
-87.815570665787 111.553581119889
-87.9631470605821 111.06098114971
-88.1508764952392 110.564283880194
-88.3376284764759 110.044561933595
-88.4533820828068 109.469913817042
-88.6266380998684 108.910896420376
-88.7878688080935 108.330011410022
-88.9176262876748 107.762659471851
-89.0933147038668 107.208686819427
-89.2527862743514 106.632519225252
-89.3910554122938 106.042854788769
-89.5376111740346 105.468638144233
-89.649309566659 104.923700528767
-89.784391657388 104.316732549639
-89.9385519525391 103.748797914066
-90.0389090281816 103.221219183878
-90.1569471035923 102.674144091589
-90.2966925747883 102.148689901991
-90.4049072301755 101.602075345303
-90.5439505259761 101.073457213906
-90.6960858378449 100.531017468736
-90.7975886670706 99.9693314051037
-90.9244005023085 99.4425276489444
-91.0491310201037 98.8880644427598
-91.1473364251737 98.3215231703841
-91.2929575911131 97.7654530749326
-91.4049764327896 97.1866741813373
-91.5066260549027 96.5802364985847
-91.634871739622 96.0144675652454
-91.7309851513065 95.4293621999031
-91.8481354054177 94.8227320602598
-91.9729628424985 94.2290213125005
-92.0485841280328 93.6506543896227
-92.1465393992411 93.0656147775634
-92.2705374008901 92.4996952436471
-92.3559395609847 91.9226447879492
-92.4850617857371 91.3634944198298
-92.6129043701035 90.7810182632891
-92.7230637949754 90.2107683362282
-92.8568410777432 89.6514911616669
-92.9644745636871 89.0763225550544
-93.0401244520191 88.4743536268618
-93.1513387848198 87.8933854636466
-93.2203066249572 87.3932032569501
-93.2887239515215 86.8828819469004
-93.4108409001142 86.4072881307858
-93.5050352003541 85.8875485919683
-93.5993861480025 85.3611033116116
-93.7189495441897 84.8613089064316
-93.8057552769648 84.3310711139108
-93.9450692705925 83.789940795547
-94.0916657881645 83.2213263881497
-94.1922126643453 82.7033581753651
-94.3323389089127 82.1892442703164
-94.4683823310068 81.6583523810725
-94.5431245029237 81.0921367265749
-94.6627186977035 80.5483482491869
-94.7899369761018 79.9910529781758
-94.8848077769303 79.4274736199704
-95.0237628590378 78.9040615895465
-95.1456554609022 78.3580456647689
-95.2620980672156 77.8026667734479
-95.4243731983618 77.2641668360176
-95.5696501192396 76.7459569800969
-95.7152530766564 76.2131419750441
-95.878763151586 75.674300366936
-95.9810178962885 75.1038271879566
-96.1426209184256 74.544880383713
-96.3213425675397 73.9660034699257
-96.4450916958749 73.3902488937586
-96.5877588709602 72.8456393848119
-96.7432582211563 72.3138907098944
-96.8630690364088 71.7715235078389
-97.0121738842038 71.25422550526
-97.1432760772378 70.725416018565
-97.2403121187703 70.1749406720237
-97.3589054737065 69.6421987821906
-97.4483838928317 69.1147873761745
-97.5401727130532 68.5745370178735
-97.6511810318244 68.0388485238291
-97.7143274695353 67.4762960549976
-97.8297502453835 66.9244881101649
-97.9671474324593 66.340197762878
-98.0633629140317 65.7448728713853
-98.2135057917435 65.1824483876353
-98.3416658249915 64.5980509088395
-98.4549584334684 64.0184300418847
-98.6233214426627 63.4719956692588
-98.7364220740273 62.8785452399541
-98.8675497815312 62.2702666860252
-99.0325260422942 61.67411663387
-99.1482322634665 61.0831028372324
-99.2862964305286 60.5069787827211
-99.4196732644826 59.9254103632025
-99.5285956741691 59.3329490767634
-99.6543983444131 58.7904089071939
-99.716467839236 58.2589091618342
-99.7891766669519 57.7251860504252
-99.8954635367455 57.1827776145989
-99.9601362621281 56.6206107465236
-100.067682857144 56.0848440946719
-100.198836843428 55.5148575326137
-100.295998327154 54.9387925451946
-100.449481131509 54.3763077040413
-100.584762446942 53.7733735779747
-100.695852202537 53.1627267402182
-100.855463178686 52.5804512738231
-100.953974272505 51.999239042229
-101.079668027026 51.4106051812217
-101.212716524171 50.8233619010052
-101.298734406361 50.2276684734599
-101.43629124179 49.623843104023
-101.549363870072 49.0384566027826
-101.624353808388 48.4501013708543
-101.75165230777 47.8808606919977
-101.846459297179 47.2965210725921
-101.943629017965 46.7140462530262
-102.077625771457 46.1732627521021
-102.188258586958 45.6091671483439
-102.29568741985 45.0263064417497
-102.428436156506 44.4763102402999
-102.493814189595 43.9469278840257
-102.611654419641 43.3938909049368
-102.740335361305 42.8436075991403
-102.801094773974 42.2669692603515
-102.91878041251 41.7070620668216
-103.025273283152 41.1405170015776
-103.125627155888 40.5668997687237
-103.283265835072 40.0028439697701
-103.388501445385 39.4573991119532
-103.507293947035 38.9314187358992
-103.652605008743 38.3802868186913
-103.729721091965 37.8022284681276
-103.860418023254 37.2354981403564
-103.976823531154 36.6403820859169
-104.055093542787 36.0591925907985
-104.184466711817 35.5035446012952
-104.300401652376 34.9493957930943
-104.358941113368 34.4042868631098
-104.419553090562 33.9234803694446
-104.393169751401 33.4957072879776
-104.34484713232 33.0414953695363
-104.287285175463 32.6491079728519
-104.125675427223 32.2952942926771
-103.979830547563 31.9526261649178
-103.809698897982 31.6038071273256
-103.586715117277 31.3541022292729
-103.327174456741 31.1657395501399
-103.065109524899 31.0099665767339
-102.756644442858 30.941230284851
-102.402069656628 30.9148819571735
-102.014954625064 30.8399501051826
-101.579596013784 30.7690226124565
-101.160897812547 30.7237518628445
-100.740576317376 30.607024747968
-100.249344868546 30.4331768272499
-99.7258542903169 30.3037326926368
-99.2240256593025 30.155997854842
-98.6697722863165 30.007318551482
-98.1063036616346 29.8591657176679
-97.5694488988318 29.6885792212039
-96.9977488432078 29.524845423567
-96.441845954237 29.3864873497373
-95.9002870690056 29.2214779846307
-95.3463542429051 29.0708606436823
-94.7948759589341 28.9250368763418
-94.2703202032867 28.7850094096888
-93.7576478611408 28.7097693950119
-93.2315233888786 28.6207827354957
-92.7062490853231 28.4926657662674
-92.1865433417602 28.3742378302524
-91.7061205879556 28.2362297796908
-91.1993982927997 28.0898213533215
-90.6709828818596 27.9668104645272
-90.1599575619721 27.7922514906648
-89.6268726738579 27.6661692267842
-89.0718480948219 27.5546028415287
-88.5175693584102 27.3827773306673
-87.9507277973207 27.2622066944631
-87.3910272629968 27.1274651132398
-86.8288947242614 26.9779255406817
-86.2419864486545 26.8826007807442
-85.6526316500242 26.7310222020022
-85.0280612477699 26.5807601343277
-84.423631973485 26.5060384259925
-83.840163407596 26.4045452120301
-83.2452635133015 26.3012241972348
-82.6184780752014 26.2400278856577
-82.0071034714572 26.1029310136778
-81.3949243604214 25.9859127500416
-80.8014615256907 25.8560766205037
-80.2379652388975 25.6867654473217
-79.6282312967762 25.5293421950581
-79.0662955595991 25.3741752559626
-78.5113952502784 25.2145436606791
-77.9566643743118 25.082214117559
-77.4173602671694 24.938237854358
-76.8585654991919 24.8063135108467
-76.2945021035063 24.6877477265045
-75.783768896461 24.5498763227318
-75.2454597684882 24.4139318735508
-74.7019601761458 24.2873574391311
-74.1924881195655 24.1404261532121
-73.6882552937262 24.003446278562
-73.17052721025 23.8701609541297
-72.7033952570017 23.7042700587784
-72.2697463557528 23.5016224707873
-71.868275185963 23.2227717806078
-71.5689888126828 22.8431849546117
-71.3882737857381 22.4744365302607
-71.2331605737645 22.1312039309636
-71.1333392619278 21.7946767632145
-71.0388806957993 21.4669736376497
-70.9170087640947 21.1094647222985
-70.7790504720654 20.6859368063528
-70.6002143155232 20.3284462937091
-70.2709768767322 20.039958786057
-69.9145331368176 19.7361599339447
-69.5081168029005 19.4476533706947
-69.035389387746 19.2117748338768
-68.5832449262186 18.925081341298
-68.1246836368716 18.6227343555392
-67.5882734580531 18.3946500723171
-67.04269238374 18.1617112361983
-66.4935001973197 17.9693497994707
-65.9116180034957 17.8303292806668
-65.3427229584713 17.6323319088944
-64.7430086254077 17.4797933805055
-64.1473890448292 17.318183155082
-63.5814324311188 17.1175999702049
-63.002485969836 16.9716127887533
-62.4288043413453 16.792242035883
-61.8512482624669 16.5829461209046
-61.2845281828856 16.4159166657287
-60.7326320074699 16.2147408688704
-60.2017856318193 16.0415435963094
-59.6576278649182 15.9088131358786
-59.1250626589839 15.7513979030924
-58.5697161771211 15.6342371779679
-57.979024871118 15.5223771305814
-57.4184810321181 15.3544267854662
-56.8229857021822 15.2156322538253
-56.2444740871585 15.069285292259
-55.6908051009906 14.9037837957587
-55.127811077787 14.7668655758426
-54.5880255417387 14.6139742964212
-54.0498133750438 14.431889899337
-53.5200457588468 14.3160486469312
-52.9849768308183 14.182590307426
-52.4760057137183 14.0730361946965
-51.957995410309 14.0571401338359
-51.4339889603517 14.0856906236578
-50.9221606749942 14.1925944414242
-50.4451079506753 14.40006459441
-50.0015984635422 14.6183638511951
-49.541254909505 14.859102085708
-49.1067650331828 15.1574484319207
-48.6419423860701 15.4196538871485
-48.130027653455 15.6976275312078
-47.6471733438022 15.9624050463176
-47.1562119145933 16.103520422284
-46.6359555249792 16.205973817302
-46.1429806078192 16.2416913679054
-45.6507903153057 16.1706542888519
-45.0790666035546 16.0670419190955
-44.4855134239618 15.950863017051
-43.9204220076983 15.783205851116
-43.3373473307492 15.629855057751
-42.7658923400171 15.5103719007106
-42.258208597237 15.3466910358491
-41.7100538071913 15.2179998132154
-41.1463625529606 15.1041701531048
-40.5890022627118 14.972879839282
-40.0399702430202 14.8696257005642
-39.4951196369116 14.7571450654124
-38.9659892745114 14.6184400881001
-38.4169726301227 14.5021636924121
-37.8740306225659 14.3421092438167
-37.3293161901946 14.172291305923
-36.7660893982333 14.0421328603157
-36.2273196657296 13.8938905436989
-35.6567083538206 13.7517304067881
-35.0801795387704 13.6343152475208
-34.5318850697142 13.4802740832939
-33.9993868131475 13.3249724433688
-33.4614906078494 13.170551858773
-32.9235080033342 13.003998362442
-32.3574632337026 12.8833923373577
-31.7901796539769 12.7470103877505
-31.2552037476321 12.6132367198984
-30.7258651710118 12.510609931161
-30.1937510220227 12.4005427443813
-29.6651538909056 12.278967784477
-29.1392749125193 12.1601055941412
-28.6111114135619 11.9968792003102
-28.0449801971333 11.8404678582053
-27.4631398634175 11.7385522936896
-26.9072645411082 11.5913918469366
-26.3709528186127 11.4481329142906
-25.8281262638956 11.3276836985899
-25.3357173408728 11.1610174581435
-24.8459755969243 10.9938051281576
-24.3222073039168 10.8505989371392
-23.8272469840026 10.6677650121678
-23.2854396555125 10.5304246925985
-22.7153119209187 10.406973971552
-22.1715186901224 10.265719202209
-21.627993967409 10.1523787931205
-21.0745546643263 10.0581485975603
-20.5402812095593 9.92690632987032
-20.0072263420195 9.81249293306258
-19.5025957972636 9.70562276979707
-19.000489491263 9.56564726042694
-18.589084900517 9.50796686509082
-18.135054843462 9.4383497134142
-17.6806232273925 9.29416880644482
-17.2355248358582 9.134179023463
-16.7848294799948 8.92580812855413
-16.3230841402552 8.69569038096865
-15.820456615313 8.5085094274653
-15.309084285049 8.28047679462211
-14.7970939179562 8.05580073972053
-14.2716052723989 7.91535221675773
-13.7424145540313 7.74930539879495
-13.2336773931095 7.57702455630452
-12.7088553192927 7.46193107897597
-12.1831653124589 7.32569133726626
-11.6799385638974 7.18432027479153
-11.1704044545042 7.08633122287808
-10.6606611156453 6.94213123553771
-10.168228865248 6.7905330601574
-9.67770373960357 6.68328304469581
-9.18278855485259 6.55177073006368
-8.7272905212505 6.41170845073541
-8.25171751945284 6.34429836675557
-7.78237961323148 6.23799527162778
-7.34281135796044 6.11488889193131
-6.90792152086932 6.03855123277896
-6.44474273876544 5.97025395987758
-5.98903448473279 5.85992627952711
-5.54914965096766 5.770102528679
-5.09937939737467 5.71414641995174
-4.6722303990877 5.61181921935272
-4.24739642365936 5.51675044111423
-3.85129506588387 5.45921832136868
-3.48117896077839 5.3905186358778
-3.1627313074965 5.33745663228524
-2.92076138488716 5.349123478707
-2.7083832070003 5.39690168025813
-2.59726084192933 5.44334493424655
-2.53934764953828 5.47513034280263
-2.51622297724344 5.50567569066866
-2.54543825689275 5.5308625080939
-2.62540427177195 5.53879193583746
-2.78528888928213 5.56906959533456
-2.96901006842444 5.61291532170052
-3.07588910400748 5.69006638052566
-3.14161315834854 5.79001122374417
-3.19984663264921 5.88855759970937
-3.24189847120794 5.9700912267281
-3.2830677172792 6.03281300794423
-3.31197570596749 6.06581468661363
-3.32602787337923 6.07846939498768
-3.32921854036739 6.09053488561884
-3.3286796045641 6.09388171534262
-3.32632751816465 6.1046737960303
-3.32388334402003 6.10999244188717
-3.31791891851302 6.1003266572128
-3.32303545482792 6.09291394535153
-3.32607054198319 6.08810552867242
};
\addplot [semithick, color0, opacity=0.5]
table {%
6.14574026716654 28.1465888690006
6.14149274085257 28.2502732606896
6.14122651604959 28.2500882524218
6.14113811393702 28.2501508095728
6.14126901174362 28.2498991711446
6.14124627532659 28.2499614379398
6.14116513608491 28.2500798392364
6.14130800410842 28.250095871595
6.14129066325828 28.2501461696003
6.14121343449649 28.2502670922382
6.14137251885212 28.2504951829649
6.14132870698502 28.2504726656234
6.14129015095426 28.2501539023141
6.1413524490991 28.2501839268078
6.14135801693935 28.249883741706
6.1409936834483 28.2489712082632
6.139798118386 28.2464020791841
6.13748660493556 28.2406584022185
6.13265778358274 28.2203469853041
6.14275537234924 28.1706525808383
6.1868634432714 28.0970415270976
6.23718315077189 28.010576603094
6.28844196526876 27.9122239376104
6.3168009671102 27.7892381573438
6.35297459684898 27.6022847792985
6.40948458510922 27.459990068163
6.53063371721095 27.3639629003554
6.70403681630199 27.3010092514419
6.85675918693423 27.2805723180307
7.00914980632584 27.339671167804
7.16635536954867 27.4734573417267
7.31742639970914 27.5694214684899
7.47604800028313 27.6625805588152
7.67078217081635 27.7764589938786
7.81115001343564 27.8815590410657
7.90255622399528 27.9972512724772
7.91658782112976 28.0731406444825
7.8543742528899 28.1355396788051
7.7197893617144 28.2290090363836
7.5751340432376 28.3220885826593
7.46833120002128 28.4278386677689
7.38972784075021 28.583521551921
7.34157157045717 28.7116009510864
7.35966669015595 28.7881176936328
7.43366829633109 28.8204408580161
7.48941646221976 28.8558059983117
7.46801515662314 28.9139878997524
7.38714320017127 28.9360772398632
7.28964553588797 28.8873077981446
7.21182020136069 28.7716302800822
7.18595603507343 28.6081899670315
7.18030861204683 28.5176639044514
7.22268700806143 28.5622321514463
7.32797632786433 28.6935884191751
7.44696403884311 28.8212766039826
7.54831702664419 28.9135667170312
7.63608055158392 29.0083870338587
7.71337321388274 29.0553733516338
7.79218606018749 29.0583117834414
7.85172334752879 29.0252351791735
7.87129725746892 29.0135523600135
7.85317347854878 29.0819704181703
7.81262220335781 29.2608163164183
7.80236001411868 29.4742582837082
7.83790707623994 29.7618989900894
7.86108003930059 30.1027363725179
7.84965168865301 30.4931995154785
7.84072938731084 30.9013432682536
7.83610915776151 31.2839422885215
7.80931734817765 31.6704316900492
7.78175735047648 32.0420526390815
7.76394642103764 32.4363254175569
7.74550726706364 32.8116331175248
7.75271637212871 33.1905366975059
7.77023786401397 33.5620347406649
7.7592821555435 33.9320511862672
7.76416829073678 34.2754027161507
7.82361725681841 34.6222628421571
7.84630862871322 34.9690205214718
7.85435317151362 35.3278035515874
7.85916993701023 35.6850995188264
7.85055855130101 36.032247543438
7.84391050368943 36.3902893963334
7.84812514635325 36.7181314741672
7.83305308256264 37.0515766210422
7.79932905628857 37.4035836263319
7.78379434276015 37.7339570343791
7.78850413237242 38.0737518663272
7.78264402573238 38.3976336052529
7.79681329357307 38.719104491064
7.78077364434488 39.0603004073159
7.74332654444654 39.4160543938199
7.72540753810282 39.752174673417
7.69804346717836 40.0927702113775
7.63617949056851 40.441540319804
7.5945019858798 40.7487729325152
7.53294895532657 41.0730568037679
7.43162769949417 41.3832229409219
7.36766223398108 41.6991436567019
7.32491997761944 42.0410437990494
7.26302454898433 42.3571625457236
7.23821297229794 42.6840681057713
7.23457178866392 43.0263130338119
7.20842170017008 43.3797586185038
7.19644931539869 43.7259081158586
7.18965903458668 44.1009895505779
7.15681500141709 44.480356440599
7.16589078595445 44.8519218736422
7.1736503682642 45.2562797257892
7.16306314924808 45.6669236300467
7.18251217317356 46.0672042308766
7.18648715745046 46.4689170595566
7.1564990783132 46.8819169858704
7.15570337590459 47.2531035891802
7.15204738669309 47.6227815807718
7.11317454352906 48.0123017391591
7.11496894309682 48.3758666997141
7.1131024334778 48.7543120972514
7.06468847152 49.1204803701594
7.03864150889567 49.4938421531985
6.99058185837407 49.8822668222906
6.90333939948901 50.2817232014256
6.84261627295141 50.6765055054208
6.79576637690266 51.0673809634516
6.74618553738046 51.4886052592985
6.74903734753323 51.904408765984
6.73992700325508 52.2903775897341
6.72036640574817 52.6985272416383
6.74390993239058 53.0873897266851
6.75038882586995 53.4920701566873
6.73441653969879 53.9065810747412
6.74627684924518 54.3243784344902
6.74348885038686 54.753036807636
6.71995954616267 55.1897774137991
6.71338683181891 55.6496273383238
6.68393809904682 56.0949372132679
6.65821207500603 56.5527850156929
6.6556750477067 56.9995900794443
6.62407061506478 57.4468164570047
6.60484129707034 57.8715365369802
6.603814704471 58.2910908259115
6.57805450958535 58.6918620881309
6.55677648602634 59.0947127098451
6.56458524797066 59.5152245355969
6.54660339849654 59.9109441904264
6.53594047791607 60.3307345675163
6.55207123613476 60.7391616648386
6.53474123326184 61.1358667796909
6.52312877670084 61.5394099830621
6.5439301405297 61.946291642142
6.5440209913681 62.3471714081071
6.5481038196534 62.7575445206639
6.53464492464839 63.2028567233168
6.46681392723697 63.624413172938
6.42811976798596 64.0496036314914
6.38063750949029 64.4935624775793
6.31281022097883 64.9161063775271
6.274689454083 65.3563096455439
6.23803872082684 65.8135771837519
6.18458868448732 66.3025965955169
6.16308205404121 66.754524105663
6.13312178494392 67.2289772339978
6.09633530574357 67.6793996303612
6.05964612217714 68.1184931467686
6.03062252965944 68.5946025527346
5.96342094680365 69.0653533198519
5.95790151056936 69.5064825792464
5.96186007337383 69.9398677338637
5.95516484125542 70.3982048124604
5.9594428914161 70.8261756726765
5.94394386912152 71.2461904067511
5.90660364494216 71.6853876721456
5.91499456360013 72.1050373929015
5.90398601038016 72.5308130340399
5.86639112409321 72.9710267847476
5.87620784459735 73.4009519638471
5.87428805210016 73.8305596508727
5.87291545889665 74.2993520022862
5.87562717240225 74.7654949962176
5.84224543084812 75.1954704941849
5.80614762304084 75.6817979425803
5.8074710074463 76.1390233508344
5.77146898718638 76.5815702618221
5.72736214247752 77.0514152260179
5.67789971445152 77.4910867089216
5.61282022025014 77.9478736690811
5.60048148592263 78.4178335252518
5.63187314018477 78.8731769368005
5.6868192720245 79.3228155919224
5.75479983262856 79.7667058808393
5.85566840620567 80.2055621816469
5.92756618332748 80.6219113747799
5.99737506107871 81.0687601914501
6.06718114730988 81.5068412762806
6.11321416016447 81.953906889185
6.1770410496131 82.3944733287874
6.25939364741318 82.8382854238181
6.3145116564757 83.2978315314083
6.36088128921849 83.7331581371162
6.41816203217083 84.1777466937437
6.4396851904337 84.6111006337267
6.45093614162393 85.0725058509898
6.49155619641317 85.5281232616314
6.51390420283671 85.9795186305929
6.51612758529651 86.4329831111231
6.53895708559698 86.8721366247716
6.5496146380848 87.3246219455717
6.56036683008006 87.7817527474864
6.59225573963205 88.2715061847864
6.58114186296205 88.7375889150385
6.60711497424639 89.1991700753291
6.65676407585892 89.6764626998714
6.6516930770803 90.126312998157
6.68722484672958 90.5858062570074
6.7250857692673 91.055927944509
6.73067265915071 91.5495699831269
6.778926888322 92.0080855763197
6.83393724015347 92.4927658658604
6.85970483189162 92.9829249943201
6.91769679205342 93.4294524580179
6.98070349392599 93.8993048227899
7.00463067054626 94.3585625035905
7.07145836579537 94.8029327570984
7.11836714830854 95.2691065013681
7.13435185539144 95.763601228845
7.19214681963231 96.2227442575912
7.24700357955899 96.693496279962
7.26394190865949 97.1978980045311
7.33390020076727 97.6508043009377
7.39284534442892 98.1271264644744
7.41585577079265 98.6031055368845
7.47464874700756 99.0665061134519
7.51440207859175 99.5277394029494
7.54095160208605 100.009509533632
7.62308301836504 100.499497417025
7.67955498398722 100.977753641595
7.73099930928785 101.480261445685
7.80694218708667 101.954750242596
7.86210039288218 102.409226612589
7.90109693111296 102.872916493245
7.95232918588353 103.353166929508
7.99508996734578 103.810340329019
8.02375657575302 104.265768069454
8.11715064833362 104.718147298246
8.23807286751983 105.182360315542
8.361435700502 105.653443340892
8.52768144713047 106.117803138563
8.66272476138035 106.548933053377
8.80660016415515 107.002133543524
8.9725381901625 107.446049494112
9.10889656384462 107.887304990518
9.26139966122013 108.34147084916
9.43556505658443 108.780388668536
9.605591409836 109.236679819513
9.77439615768525 109.666717727793
9.96730339200219 110.08853349798
10.0946283505132 110.497001975924
10.2173694475021 110.948279423122
10.3092081149778 111.383866051349
10.2979363005992 111.805097737806
10.2202431245808 112.247641877781
10.0770927480644 112.639882512726
9.80742545704219 112.958257046524
9.4465044393927 113.224427257287
9.05573594672346 113.433579730918
8.64227892105869 113.532106782618
8.19053176855898 113.55265176679
7.7243777398041 113.538584691198
7.24974807452067 113.459575294925
6.76275354549714 113.298821120542
6.31715714618771 113.186759361934
5.85268376785787 113.054074269511
5.40768862395569 112.921345557134
4.97279832140018 112.843463283464
4.52108184606229 112.754323998592
4.12146646478615 112.622952506462
3.73055190020316 112.488501122081
3.32331167084246 112.349754920359
2.92908948736194 112.18208784434
2.53489051471701 112.064237593263
2.10314578033521 111.972712829063
1.70085344258635 111.868434497436
1.29157010865362 111.77768540074
0.864641779444632 111.683993040876
0.477333825413623 111.556956885665
0.0749175560517159 111.458683418782
-0.309547900105088 111.369349424784
-0.655361151817935 111.238558950124
-1.00741756706909 111.129626156481
-1.3788271683659 111.063921599485
-1.72796186613927 110.956921425572
-2.08884667924929 110.867118359923
-2.47686351025362 110.791082222677
-2.84370154982276 110.687035698571
-3.24205917605986 110.601101147224
-3.63545454670007 110.516162050001
-4.00112097929851 110.400390338503
-4.35983613466656 110.303459427887
-4.72272192203218 110.213832382007
-5.08068645667175 110.084627394172
-5.42288142248964 109.973401524181
-5.78563373138211 109.8629030705
-6.12024699060657 109.728739299846
-6.46576032932114 109.62489788195
-6.80931835525544 109.52736674354
-7.13773792743668 109.419116252558
-7.46781584964175 109.346699410909
-7.81379134493281 109.255425571115
-8.15414928281504 109.136261456287
-8.505000702829 109.065507818983
-8.84656124403925 108.987314067577
-9.18935876843216 108.867297683519
-9.50762365873008 108.780484691611
-9.81260905191514 108.653764589542
-10.116150421981 108.507206435917
-10.4280421185213 108.397370363099
-10.7572165667088 108.253130892795
-11.0846970403954 108.121558555374
-11.4156682636144 108.003931018433
-11.6945794422229 107.860373337769
-11.9865055570029 107.758045837701
-12.2812687474063 107.669899701313
-12.5374314187 107.547140179976
-12.8051474335567 107.457039180633
-13.0824877331857 107.402522114196
-13.3697065592024 107.322304444898
-13.6342877925788 107.307763160484
-13.9280060162277 107.323336488882
-14.2094658873826 107.284986323812
-14.4868438531531 107.279359791358
-14.791050926061 107.279472649679
-15.0651708947033 107.247083801926
-15.323174077495 107.201005755825
-15.589030691858 107.133662556255
-15.8487650129761 107.044077023892
-16.0850826450018 106.974619648291
-16.3474563873612 106.923683053051
-16.5907432862996 106.835880274218
-16.8066453980235 106.777996187838
-17.0388507928638 106.73461822954
-17.2650077430712 106.664670478773
-17.48372779071 106.611406073969
-17.7183882139467 106.566464501229
-17.9580973062695 106.479073278445
-18.1767740288045 106.426742106352
-18.425182912564 106.386968072926
-18.6889910349851 106.32511416381
-18.9480901718795 106.276604786161
-19.2503195160405 106.229446352105
-19.5556617480346 106.182007026726
-19.8357989646037 106.153963417359
-20.1228716113879 106.121319140328
-20.4221879148202 106.070762207635
-20.690181437348 106.053907179796
-20.9482766261377 106.028058132109
-21.2228938962605 105.958965012692
-21.4751878776838 105.897426603753
-21.7439315810932 105.846476701627
-22.0348918194004 105.787514984923
-22.3125714719386 105.741419193673
-22.5998567267404 105.672362999462
-22.8980012961758 105.571457449403
-23.1813894928444 105.499121136379
-23.4815444612269 105.400505081084
-23.8115916336391 105.269910663323
-24.1394043312823 105.168016724195
-24.4884681218079 105.075268279648
-24.8367693332455 104.978419478774
-25.1657794805148 104.925617615914
-25.5180899372605 104.861670050272
-25.880580908695 104.789126081288
-26.2507062515651 104.723635266658
-26.6180487470137 104.648171170494
-26.9878957566189 104.545138986742
-27.35301917092 104.46845496107
-27.7056427433297 104.374903603265
-28.0682217838351 104.242161555823
-28.4026329393112 104.137252022908
-28.7304136427458 104.015740430515
-29.0639761847959 103.876017522339
-29.3836988444986 103.792856852876
-29.7347159817549 103.715431168588
-30.072396139364 103.630164747693
-30.3724588368959 103.569321994864
-30.6816697145066 103.510275978297
-31.0205740961807 103.423028771589
-31.3536772147266 103.365195465126
-31.7277484272378 103.32216256441
-32.1287397938607 103.264289878152
-32.485439717726 103.234142974786
-32.8687097838802 103.223985250583
-33.221619876521 103.211132461293
-33.5733224984232 103.212297083156
-33.9507295534471 103.209720722448
-34.3302450632024 103.177133627522
-34.7076590988525 103.173378497664
-35.0817625317112 103.213441570873
-35.4619422759581 103.218494306731
-35.7991466876674 103.259321218177
-36.1651396898245 103.331308210242
-36.5368710247435 103.360670601785
-36.9046681401015 103.399353069054
-37.2872434189847 103.454421060853
-37.6536689019394 103.478426773808
-38.0097925235393 103.532866602633
-38.3704297007864 103.621528128623
-38.759497757889 103.673535496261
-39.1151343779558 103.739004632586
-39.483394915949 103.840164724232
-39.8494433027443 103.914107293294
-40.2355690292263 103.990296335573
-40.6526058612822 104.064595628922
-41.0529814057918 104.074014820475
-41.4577100979075 104.111786706981
-41.8406286913358 104.20392607299
-42.2523513572963 104.293119103102
-42.6671181882067 104.401555661796
-43.0999024617831 104.508592351913
-43.5365583625682 104.596126338391
-43.9330970963607 104.707370397332
-44.3503966883531 104.847970565135
-44.7672644009973 104.931705349546
-45.1849173176065 105.04059772996
-45.6060001662898 105.171960736895
-46.0469716020739 105.253335862633
-46.4591626694133 105.340981844726
-46.8751697871091 105.449689822279
-47.3423545477397 105.511612507182
-47.7882550091911 105.611018169159
-48.2261520981957 105.730475575747
-48.652071533311 105.837128897021
-49.0577939380356 105.967735580327
-49.4890051043326 106.088576142668
-49.914731976938 106.189862870781
-50.345988228726 106.313980836042
-50.7993232013295 106.447924978823
-51.2623456525847 106.570790960049
-51.710341359021 106.703581697958
-52.1522541288747 106.835286281427
-52.6472786595069 106.932514528575
-53.1020911403857 107.04154597051
-53.5588307660169 107.145983768802
-54.0048280981467 107.233982822379
-54.4396571634882 107.341409804554
-54.923565010738 107.439644993607
-55.3889947983273 107.535458421877
-55.8477341018744 107.648255742342
-56.2859552747575 107.729790040215
-56.7474319020952 107.816809673785
-57.1766832071664 107.922437578218
-57.6400379672634 108.005280912106
-58.0955724998549 108.098046648178
-58.5326968619993 108.219335082957
-58.985643014315 108.315833511593
-59.4513163154288 108.413286907943
-59.9407212449157 108.57584047099
-60.4430430422551 108.708533983632
-60.9573651284167 108.849639410563
-61.4588145450543 109.010680018973
-61.9633199561363 109.15946371879
-62.4665336095061 109.329246865339
-62.9857208088022 109.491627282157
-63.5275486389085 109.620061135912
-64.0176697491772 109.759631062276
-64.5281346015506 109.878849496411
-65.0436470347535 109.964974321591
-65.5135317739348 110.081391500885
-66.0075090304155 110.211167440985
-66.5123298944058 110.297325492646
-67.0021810076235 110.419715306657
-67.4761216291539 110.51750937244
-67.9659422700863 110.600722932189
-68.386955914481 110.683248904216
-68.8202593270057 110.744687597008
-69.2558378276623 110.82618309263
-69.6730271631053 110.922078011076
-70.1199595704235 110.984046807217
-70.5695948671312 111.038487962207
-71.0106951812138 111.108522444611
-71.4396270953112 111.085851011071
-71.9073332399029 110.975932508138
-72.3152922890212 110.858032230266
-72.7066197296361 110.67982549874
-73.0658496121566 110.39466629524
-73.3669914188078 110.08573719651
-73.6442676133339 109.677040246023
-73.8205115772653 109.196319332341
-74.0227994053954 108.721140674433
-74.2250063214506 108.211961236222
-74.385913146067 107.64826697546
-74.5784947778171 107.132309031674
-74.7621554697634 106.600187545043
-74.9541856620954 106.026770693222
-75.17576406685 105.494380483931
-75.3818961894234 104.926742051631
-75.5617381640925 104.359863699483
-75.7518913530571 103.804810792641
-75.9092878781461 103.256431856182
-76.0921661230972 102.670743190683
-76.2894977027764 102.115766448731
-76.4371016256815 101.586039451868
-76.5929447499121 101.077571617022
-76.7776641943879 100.549889006158
-76.9180154247923 100.035721128482
-77.0777364298739 99.5376518472445
-77.2494643021022 99.0388677254319
-77.3972216021672 98.4996108099593
-77.5567208742268 98.0142882275727
-77.7185925010351 97.5044431843846
-77.8702666511227 96.9571848101938
-78.0467738861606 96.4550524292837
-78.2022026634703 95.9129197748755
-78.352005490436 95.3745904342729
-78.5249915365794 94.8518342070045
-78.666002916448 94.3286943493943
-78.8286034346401 93.7888918881695
-78.9950982577781 93.2634228013175
-79.1170097139 92.7393121001811
-79.2696203274335 92.2050038733502
-79.441147314498 91.6895678248351
-79.5861303387476 91.1434401616183
-79.7598322382705 90.6346119995463
-79.9350496319239 90.1106106028847
-80.0910885217276 89.5920245270565
-80.2661532814955 89.1012742917561
-80.4105383576054 88.59235613245
-80.5313666150989 88.0899178170098
-80.6768347474291 87.6081751622667
-80.7862787925434 87.1535407036231
-80.9208694543479 86.676986453537
-81.094871628468 86.2170644958874
-81.2359958993658 85.7497712320055
-81.3984774521797 85.2628492002258
-81.5761589157684 84.7918071570627
-81.719272269677 84.3005991417265
-81.8928379302144 83.8449498987105
-82.0879078038036 83.3726877817586
-82.2463825739736 82.9051786927462
-82.4298151120676 82.4507409688327
-82.6027107834268 81.9912592944006
-82.7288145862329 81.4955084517587
-82.8931492528809 81.0090244067079
-83.0547562718961 80.532099555973
-83.2031093469109 80.015119792717
-83.386875679275 79.5418183266241
-83.5547777374934 79.0508336270335
-83.7174654687339 78.5674337669481
-83.9176390358952 78.1027643861315
-84.1058506263219 77.6371105271346
-84.2924772601773 77.1780008188589
-84.498262698555 76.6853741591457
-84.6373882990127 76.1952842149276
-84.8443009663641 75.7232828145745
-85.0541999018195 75.2526892168908
-85.2248136865373 74.7489312523942
-85.4043142810235 74.2893314499693
-85.6032349831537 73.8209072885554
-85.7864193991947 73.3177023177822
-85.986484054039 72.8622350966849
-86.1725545765128 72.3780349194984
-86.3349071013093 71.854251902236
-86.5057536272409 71.3729219180816
-86.6555511655333 70.8761487285682
-86.8072789123861 70.3857093792861
-86.9797782693017 69.8709290041831
-87.097797890447 69.369091496414
-87.2690651665246 68.8828517248084
-87.462719790292 68.3574767486474
-87.6198031385279 67.8382222680722
-87.8261456182784 67.3358338402877
-88.0001145549628 66.8352530291258
-88.1802028013554 66.3347158892059
-88.395895140301 65.870367606198
-88.5582711852915 65.3646073112032
-88.7573054123804 64.8462521231326
-88.9655781035615 64.3495222674929
-89.1424899211135 63.8171706829552
-89.3397244406403 63.324894339176
-89.5297989686873 62.8060161198528
-89.7098155343262 62.2832863595123
-89.8901671829861 61.7953348091831
-90.0085607252389 61.3090934333111
-90.1431119491051 60.8393550047965
-90.3114282270397 60.3491590198396
-90.439845830412 59.8604404400957
-90.616210710043 59.3884762110377
-90.8009213496453 58.9033682847764
-90.9719508446769 58.3843450397266
-91.1801574904611 57.9058011963307
-91.3711407079529 57.3954942137389
-91.5651885036962 56.8505601772619
-91.7835582669451 56.3482990715373
-91.9528479234866 55.8159317493121
-92.1478133458872 55.3106243688409
-92.3504731445845 54.779878617735
-92.5081524351472 54.2500855546707
-92.7128839272147 53.7300979816343
-92.8881143737305 53.2075330653603
-93.0483159164388 52.6838617706859
-93.245940304291 52.172211980588
-93.4144738717327 51.6487219172282
-93.6014274414421 51.109179067535
-93.8084741441618 50.6269069762121
-93.9919663107811 50.1129438358146
-94.186150008679 49.5979635658876
-94.3863639430461 49.0928078730872
-94.5153142164173 48.5712360021667
-94.6873646291392 48.0910205368541
-94.8846268938142 47.5644723342012
-95.0352595564914 47.0286989423103
-95.234630335452 46.5102975743545
-95.4232789087932 45.9903579734289
-95.6202309546081 45.4478186642148
-95.8726727153533 44.9015106150393
-96.061225599591 44.4041030379792
-96.2729135873589 43.9086977969905
-96.5109243817765 43.3920401535283
-96.679391985687 42.8616989858848
-96.8939090770494 42.3486347149484
-97.0860368628181 41.8293051862241
-97.2493898778676 41.2812299703096
-97.4470539923364 40.7954995671747
-97.6095406690569 40.2814890836436
-97.7436436935565 39.7893775891033
-97.8737344071152 39.3496276587027
-97.9186124962947 38.9229069685925
-97.9391310184742 38.5472587662345
-97.9344215339707 38.165898172207
-97.8262901432869 37.8402288335209
-97.7389722209089 37.5167124942295
-97.6274031373601 37.2124676027061
-97.4583113915394 36.9793545841229
-97.2473812392753 36.7568287149626
-97.0345374328664 36.5710571683751
-96.7831238222191 36.4933988144831
-96.4723244925248 36.4285131804128
-96.1246318781018 36.3199512289104
-95.7690120552405 36.2048367939109
-95.3794408432337 36.0847712636129
-94.9957770744961 35.8962024611001
-94.5544375539525 35.654386835335
-94.0578202192201 35.4341753243658
-93.5882062717386 35.2017982385578
-93.0773467600475 34.9575160455749
-92.5767750914319 34.7204258621449
-92.0954063067631 34.4522712740857
-91.6128686448862 34.2182088049982
-91.1219438806562 33.987701543071
-90.6043133303068 33.7196976888678
-90.095203171085 33.484800102418
-89.578478574312 33.2481581013563
-89.0782510726354 33.0142672835636
-88.5584682722039 32.8454679349431
-88.0900258069808 32.6853913677009
-87.6189969684054 32.4763831071176
-87.1417435218683 32.2701892533851
-86.7170394401788 32.0571686630184
-86.2407466227764 31.8280162851068
-85.7685498092555 31.6173561131302
-85.3029365725347 31.3646396552344
-84.8384671759494 31.1725616023473
-84.3412032485307 30.9733184333935
-83.876633906327 30.7409967824729
-83.400771434542 30.5511095805595
-82.9112809652957 30.3322660647326
-82.4358753876054 30.1173806349689
-81.9295825889302 29.9444818359629
-81.4583660872008 29.7206823091002
-80.9551040164155 29.507841350096
-80.4588245390716 29.3555992027314
-79.9781182987312 29.1795877039217
-79.455022869368 29.0004399882038
-78.9127378433124 28.843986447522
-78.3897089471177 28.6222403938924
-77.8691008736298 28.419585668417
-77.3335818804308 28.1886518801622
-76.8287694413679 27.9284821048213
-76.2848020977124 27.6742647588442
-75.7720496158496 27.423099103211
-75.2606741644905 27.1686574019952
-74.7372456429351 26.925686599239
-74.2553974314826 26.6987776807367
-73.7637285740362 26.4866250484731
-73.2592228822136 26.2827462650202
-72.8229639309352 26.0686279707277
-72.3635964025397 25.8544416047135
-71.8896460317736 25.6408392280065
-71.4326811115035 25.4078520445195
-70.9951219923649 25.1985250151998
-70.5675882350187 24.9959009640502
-70.203379000416 24.7676829281798
-69.8842741975273 24.5146643639416
-69.6153260861467 24.183836778167
-69.4943102972691 23.8077629558329
-69.4332812500568 23.4339811929523
-69.3755437505813 23.1118571465989
-69.3877025031456 22.7888610009397
-69.3998364494732 22.483652030145
-69.3918649571164 22.1313816404971
-69.3590485428276 21.7438454950084
-69.2584583747361 21.3763681276929
-68.9854016723805 21.0407522350335
-68.7141307674473 20.7095596446131
-68.3909473342407 20.3823584139037
-68.0172604169329 20.1111393907478
-67.6758314262404 19.7772930494175
-67.2947042419783 19.4142692928927
-66.8513857256437 19.1180555150645
-66.3853113505514 18.8067090270091
-65.9090943060659 18.5402110146667
-65.3789017025517 18.2893238981797
-64.8880087961356 18.0095237565682
-64.3620445360309 17.757910202906
-63.8577649920725 17.4903560578981
-63.367145349776 17.2004414687397
-62.8395320412123 16.9421212253387
-62.3429430665142 16.656019566251
-61.8258394880254 16.3370682680431
-61.3178807669373 16.0572852574377
-60.8376403348706 15.7565013208476
-60.3453436543152 15.4762143798123
-59.8428449340216 15.2224732658091
-59.3437909392487 14.9523269309439
-58.8383713264422 14.7310892935628
-58.2828744819923 14.4856118812363
-57.7764393032402 14.2138691820563
-57.2416350103519 13.9612940110656
-56.7116169749945 13.6893562420299
-56.1839141335446 13.3995534703839
-55.6755203575908 13.1489702096032
-55.1796273423794 12.8782702422119
-54.6768952974602 12.5824717058026
-54.184349151137 12.347426753346
-53.6880707481087 12.0984136289131
-53.2128286938147 11.886481861676
-52.7065494925081 11.7736632903697
-52.2136792063401 11.7138117875615
-51.7081844966008 11.7291533825304
-51.1982647772588 11.8449979071297
-50.7364855132032 11.9744360422282
-50.2292960336165 12.1207978255291
-49.7160755167144 12.3195083596076
-49.1844079776536 12.4807840696168
-48.6199186699882 12.6379446468068
-48.0660738007076 12.7825266685778
-47.5272494120855 12.7967527431439
-47.020512485405 12.7486121612666
-46.5114032711952 12.6441331663989
-46.0405803486697 12.4442217880879
-45.556759778224 12.204442786495
-45.0341833476992 11.9420978640097
-44.5514885298522 11.6554243326284
-44.0286660507462 11.3713653748036
-43.5275814158332 11.1221892493436
-43.0681982042173 10.8392663690043
-42.5944023675203 10.6137238396005
-42.1061947560849 10.3782566187151
-41.6055565905755 10.1212938697792
-41.1176767660411 9.90636579071248
-40.618452731551 9.66681964876418
-40.1269941042796 9.40139881447922
-39.5947286788017 9.14241538086079
-39.11147759827 8.85960372423484
-38.5952335568643 8.55729947476424
-38.0733257147042 8.28805396663337
-37.5781920418428 8.01830385907433
-37.0488516514602 7.73912875781856
-36.5172945400995 7.48097976908742
-36.0180199106502 7.1883087928985
-35.5517676577236 6.90589518947689
-35.0383934312398 6.60199607730866
-34.5525265893074 6.31169078776894
-34.0511537410363 6.06014890992343
-33.5438159809202 5.7939508747916
-33.0573572132558 5.52624607433814
-32.5610325174029 5.29203400520371
-32.1028056863485 5.06429830291598
-31.6200526358387 4.8056076959499
-31.1406121521287 4.54717959575842
-30.6593546297109 4.24074115937879
-30.1615565843565 3.94886016564651
-29.6487092423462 3.70688680686428
-29.1805954745968 3.4357439090285
-28.7207207947445 3.16510873650467
-28.2247399285589 2.89932676176276
-27.7981883690671 2.60346935799251
-27.3650186108225 2.30911864741381
-26.9076640169005 2.02947513310841
-26.4892045153908 1.72999382317822
-26.0143758555716 1.4607670331898
-25.5227130483522 1.20657002586714
-25.0333753020447 0.930150096976313
-24.5528838108314 0.695584574788455
-24.0384129776434 0.459761979869818
-23.559072027553 0.196275205391522
-23.0833312535414 -0.0490599756530514
-22.6616538896383 -0.277536949583478
-22.2331896623721 -0.521549185014749
-21.8415591554937 -0.685843472551717
-21.4405314907486 -0.867207776099754
-21.0779255020855 -1.11529797150296
-20.7401064615593 -1.38118221606155
-20.3880708844597 -1.6949493610116
-20.0212589437131 -2.02463348577983
-19.6370795579515 -2.31555483504095
-19.2456499779351 -2.65327062098446
-18.8441618290454 -2.97366105133178
-18.4175717095917 -3.23006635743551
-17.9756807299215 -3.53474613892501
-17.5514520599836 -3.81904165356151
-17.1042758303428 -4.07092229350322
-16.6700276863486 -4.34282343092287
-16.2217932975628 -4.61761934963172
-15.7846851193089 -4.85501092478608
-15.3512007241153 -5.13764371684369
-14.9422742647456 -5.41105304588091
-14.5250885226871 -5.65104597642593
-14.1036025416826 -5.91794461914264
-13.7056122447543 -6.17782846866726
-13.2865297090022 -6.37866675493083
-12.9116007523606 -6.59830437460196
-12.5278408406226 -6.83726653516802
-12.1436464013754 -7.0308560889845
-11.7382902973893 -7.21807961494159
-11.3705464506433 -7.43256074309416
-11.0190841166427 -7.62312818981398
-10.632585776765 -7.79544395620095
-10.2931982820767 -7.98858362887514
-9.91391050386552 -8.19639783461188
-9.5264940122027 -8.36615669142221
-9.17748547742097 -8.5263293829335
-8.8836203570885 -8.66044005760443
-8.68607847720545 -8.68958449498412
-8.50419234958517 -8.67395029246561
-8.41373811083004 -8.65144538912269
-8.36676228535156 -8.63153252332601
-8.35582267692441 -8.60752106972668
-8.38975963683405 -8.59014375254279
-8.46252800579365 -8.55380269982599
-8.59849868904977 -8.48496574288604
-8.72272536953784 -8.40130721607283
-8.75944158097213 -8.30416767889012
-8.77109126332348 -8.18555401578576
-8.76372121869003 -8.08905506552252
-8.74002901912792 -8.00069898086932
-8.71716708630814 -7.93397421518871
-8.6894827637506 -7.90996531506143
-8.64789490628622 -7.91147128350247
-8.5923577301202 -7.92224369923512
-8.52976840523279 -7.9555628337033
-8.46453160242626 -7.99442579250719
-8.38882345989614 -8.03919145131021
-8.30499855760783 -8.09135227615425
-8.20588490549411 -8.14515247673949
-8.10088994836916 -8.20293710507931
};
\addplot [semithick, black]
table {%
-61 130
-11 130
};
\addplot [semithick, black]
table {%
-61 130
-61 128
};
\addplot [semithick, black]
table {%
-11 130
-11 128
};
\node at (axis cs:-46,120)[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{50 m};
\end{axis}

\end{tikzpicture}

==> fig/RTS_flow+GNSS.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
minor xtick={},
minor ytick={},
tick pos=both,
width=\figurewidth,
xmin=-140, xmax=80,
xtick=\empty,
ymin=-50, ymax=170,
ytick=\empty
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-185.252835049668, xmax=131.845435456873, ymin=-52.0518641048938, ymax=185.771838775012] {./fig/map-gnss-1.png};
\addplot [only marks, mark size=1, scatter, scatter src=explicit, colormap/viridis]
table [x=x, y=y, meta=colordata]{%
x                      y                      colordata
7.8268038142411 4.8997882432927 0
7.83602745898786 5.00121751664846 1
7.83600125088097 5.0010475391506 2
7.83596433100239 5.00132563740699 3
7.83620563507911 5.0015618687875 4
7.83613712212126 5.00125044049323 5
7.83600742475556 5.0002767561572 6
7.83482857440961 4.99263695151754 7
7.87586692831187 4.86070826922887 8
7.97994951823417 4.630549112926 9
8.06153245343964 4.25578245500576 10
8.44275734845944 4.07936829717064 11
8.87165769488811 4.26368950421253 12
9.34000455097772 4.50126665947334 13
9.72831056634506 4.77887761326835 14
9.6805416363237 4.99559705532945 15
9.41937639372993 5.29491793606529 16
9.36489080443701 5.66301053106005 17
9.56373196946959 5.79003673317312 18
9.46543314128331 5.92156768115881 19
9.33033894280188 5.69838456199304 20
9.46565908470654 5.79527717789122 21
9.82560079457735 6.16200657927617 22
10.1159192670511 6.41850821673151 23
10.3064927552877 6.50843308263889 24
10.3370690095119 7.04340322919037 25
10.5144126612773 7.98283322196772 26
10.6319285565871 9.23084038854553 27
10.6939468522578 10.4345199077838 28
10.7873980853734 11.6997862772392 29
10.9319172685006 12.9420282052635 30
11.144153893792 14.1371144362428 31
11.2934641517689 15.3996701972317 32
11.4045848928933 16.648846361801 33
11.4737592126573 17.9272911541515 34
11.5656975409672 19.1896822709599 35
11.6596207917512 20.4631049739974 36
11.6865282207286 21.7948833063054 37
11.6431432812243 23.0711254099138 38
11.5188634524319 24.3474905586265 39
11.4635322476347 25.6267578205234 40
11.5161924554323 26.9371137308229 41
11.5886903490145 28.320447398087 42
11.6924698381114 29.7424664115934 43
11.8252113456836 31.2293346019846 44
11.9211059330237 32.6900206616232 45
11.9993247633868 34.1117123073283 46
12.0801520956851 35.4913238777785 47
12.0784162556576 36.9080080880452 48
12.0002805938259 38.3767069663526 49
12.0233232379994 39.8595764768011 50
12.0996721482318 41.2799080431464 51
12.1995244192805 42.7496048088644 52
12.2842767707531 44.2609509505556 53
12.3337359691883 45.8055349462176 54
12.3856833337562 47.3596653797775 55
12.4435790129705 48.8490774639443 56
12.4940551577492 50.2815856284989 57
12.565089278096 51.7255560528745 58
12.6439902445313 53.1403894154874 59
12.7508203735171 54.5414029711408 60
12.790061658293 55.9746761722626 61
12.7456539605473 57.458374321001 62
12.6982669224938 58.9116229178294 63
12.6764544924907 60.4495134603059 64
12.6581443466255 61.9424416977837 65
12.6139143542358 63.4445641002468 66
12.6751985266772 64.8732939434729 67
12.7407962227484 66.2594413152232 68
12.7944136997905 67.6450048203118 69
12.844122028576 69.0232269975682 70
12.9365083982376 70.4334514929659 71
12.9645272775831 71.8784507678794 72
13.0042933988789 73.2959386663602 73
12.9806416521706 74.6889607804697 74
13.153044610582 76.093115279773 75
13.4866023376904 77.4339310007879 76
13.7913258153995 78.7377715636867 77
14.0635007025465 80.1028541327005 78
14.3497488240105 81.485576649845 79
14.576548667767 82.812805612254 80
14.7690780727855 84.2135778984989 81
14.9111270823953 85.5817455442809 82
15.0629946213653 86.9870419386769 83
15.206680494743 88.4178132722072 84
15.3806562844458 89.831834622706 85
15.5790503494845 91.2666686117849 86
15.8285210249249 92.684214103968 87
16.102871324589 94.0856113236192 88
16.3623615594582 95.4457469097528 89
16.5963510829652 96.8613840469707 90
16.8455284661505 98.2826074554509 91
17.1081184380407 99.6642859029882 92
17.3633417465289 101.040302013412 93
17.6700380117328 102.424768854532 94
17.9920704691575 103.806557446814 95
18.2599508562269 105.151378700812 96
18.5302513497016 106.449158034501 97
18.9839651535222 107.744753052232 98
19.5029278793638 108.991655538426 99
20.022079165435 110.208465093931 100
20.5707949091962 111.418495382699 101
21.1330119601629 112.574156039982 102
21.5363846316351 113.699637713687 103
21.5762009475671 114.852013363235 104
21.0494522238194 115.753416486872 105
20.085999154061 116.256723646912 106
18.9106211169854 116.293413647482 107
17.7264358466779 116.028150826923 108
16.5352635255576 115.775274641255 109
15.4091310305835 115.567866251379 110
14.3220705476251 115.259174476529 111
13.1801223779376 115.00839623181 112
12.0263217745763 114.816763016571 113
10.8639367616179 114.586244981864 114
9.77774424016926 114.34190675166 115
8.68358300145308 114.175727999962 116
7.54105527098996 114.008913149689 117
6.31559433854851 113.827901431365 118
5.14722668491093 113.614000045797 119
3.99034837232085 113.365097445091 120
2.82374821064567 113.101051456731 121
1.66059332677246 112.876805733689 122
0.489671819924698 112.680754832221 123
-0.712371237562238 112.497838501972 124
-1.89089368409897 112.252923689697 125
-3.01277671429674 111.936883420886 126
-4.21625443957892 111.619707536157 127
-5.34807114272163 111.326936202898 128
-6.43897046961606 111.082512347192 129
-7.54890216505135 110.942642382355 130
-8.65440971650299 110.966135262386 131
-9.82863000160434 110.965651589471 132
-10.9659375697139 110.864490303954 133
-12.0679861996381 110.656663439008 134
-13.1852483527159 110.4485782714 135
-14.2548064301464 110.251896250715 136
-15.3462667577362 110.028334871956 137
-16.4692447510857 109.788786353363 138
-17.683871279198 109.551485786722 139
-18.9682708089354 109.353563674662 140
-20.218819072347 109.192380674926 141
-21.4492012785867 109.03672610796 142
-22.6561334256174 108.838119642308 143
-23.9369152827709 108.638839067491 144
-25.2386226364389 108.365191366521 145
-26.5870250600593 108.027689990702 146
-27.992030270656 107.771606155931 147
-29.4072256543464 107.574385855461 148
-30.8737372737308 107.337413798295 149
-32.2740698110233 107.072671426826 150
-33.639609705399 106.725666630918 151
-34.915720406983 106.384161854712 152
-36.2008012555678 106.129465450772 153
-37.4305005498303 105.893177899482 154
-38.7339658534867 105.720151807705 155
-40.0660359260252 105.627809662729 156
-41.3092264301561 105.607782823037 157
-42.5890165237869 105.571444200945 158
-43.8056004608763 105.640416907949 159
-44.9875667322767 105.778072679882 160
-46.1650967076461 105.901694984771 161
-47.2803544926336 106.07064407205 162
-48.401791356412 106.249270617066 163
-49.4954081116245 106.45846950698 164
-50.6641888884157 106.551100212019 165
-51.7652117525143 106.754544875992 166
-52.9122193875555 107.005811956765 167
-54.021128011116 107.289679329647 168
-55.1098399165715 107.528738619779 169
-56.2065875942879 107.741549132237 170
-57.3306249197141 107.931544432855 171
-58.4051381639773 108.177362861883 172
-59.4200116438148 108.438497561879 173
-60.4989545233582 108.711464627663 174
-61.5939769045136 108.997582232117 175
-62.695149746731 109.214165722987 176
-63.7399759499672 109.407919972907 177
-64.82597688487 109.610822676551 178
-65.8653142442873 109.793927729811 179
-66.8793494777543 109.987810565982 180
-67.8847606271743 110.211274697726 181
-68.9569611953146 110.461851723271 182
-70.1011055200204 110.764544542172 183
-71.2490858403148 111.102159696257 184
-72.4303041035721 111.400126804311 185
-73.5922456210359 111.623555254441 186
-74.700308540219 111.859844558988 187
-75.8105674529846 112.076410989438 188
-76.8458110997263 112.23910909167 189
-77.8324940742741 112.405375524398 190
-78.8750935357091 112.520961431301 191
-79.942175137001 112.388950633694 192
-80.8751273942046 111.927365088328 193
-81.6013786104699 111.022039194677 194
-82.0565657703314 109.778023688011 195
-82.4898147305629 108.372975057735 196
-82.9649471741024 106.917798098342 197
-83.4575131160729 105.42404287341 198
-83.8983485574448 103.888690494385 199
-84.3433925613466 102.403686179426 200
-84.7683411208949 100.9674065797 201
-85.1883174381623 99.5546528175222 202
-85.6065458812323 98.0942460456495 203
-86.0234164149075 96.6212524110439 204
-86.4256140287944 95.0955426864793 205
-86.8207100435985 93.5593475312533 206
-87.1833780487979 92.0232157404685 207
-87.5852822990203 90.4926164477274 208
-88.0138877032541 88.9898569298731 209
-88.4211011975788 87.5062503159433 210
-88.748667627133 86.0923166043363 211
-89.1131145713787 84.7064237599233 212
-89.5080467384105 83.3029837369833 213
-89.9125944653158 81.9404786002785 214
-90.3566945454803 80.5889977839833 215
-90.7475006777125 79.2465772367454 216
-91.1285381261113 77.8677984637551 217
-91.53147298708 76.5102795403582 218
-91.9571948607833 75.211297293166 219
-92.3993710545446 73.9153755068993 220
-92.8020725450804 72.6370990591484 221
-93.2031331519182 71.3707163288198 222
-93.612432469603 70.1199026827124 223
-93.9773124283155 68.8573400336193 224
-94.2737899089634 67.6272328423207 225
-94.5433914727619 66.3817347124909 226
-94.8774016997473 65.1412886116491 227
-95.2291364026796 63.935833513519 228
-95.5950003334567 62.7932344978467 229
-95.9469697961392 61.6195731403957 230
-96.2829520123066 60.4480197760811 231
-96.5765461385192 59.3146408694217 232
-96.7582543940682 58.2723930677328 233
-96.9724435783192 57.2294346094564 234
-97.2440639568333 56.1720230266423 235
-97.5443659005136 55.0533857348787 236
-97.826892342466 53.9624969174984 237
-98.0859319402033 52.8617029117959 238
-98.3369662830401 51.7685789568007 239
-98.5876669764964 50.7080339867181 240
-98.8780947710371 49.6646394330839 241
-99.1528858605313 48.6192509592781 242
-99.3617247976227 47.6020450076813 243
-99.5985932408391 46.5121916595413 244
-99.9030458414792 45.4160876611762 245
-100.236727282447 44.3324352106687 246
-100.561559934192 43.2116541651443 247
-100.858080503692 42.0606541374923 248
-101.132391226453 40.9537773222627 249
-101.26118406146 39.963838006344 250
-101.133962848098 39.1428717830229 251
-100.772131654535 38.4254594946286 252
-100.171530809088 37.927143439112 253
-99.3678986080969 37.7453590720072 254
-98.2946966196843 37.5135402724404 255
-97.0212823784807 37.0543036569839 256
-95.5018610737648 36.5198371716986 257
-93.9322144462575 35.9313843212335 258
-92.3480870432103 35.3560269352834 259
-90.6654351127173 34.7544381921937 260
-89.0156250993792 34.2789738257782 261
-87.4106742914471 33.7582914416251 262
-85.8292313632959 33.1838830207386 263
-84.2286846445829 32.6058380087124 264
-82.56601681449 32.0576759618647 265
-80.9179152075992 31.5425677813169 266
-79.2270937857101 31.0539961088701 267
-77.5580336887159 30.670533490411 268
-75.8053187000834 30.2855058058184 269
-74.0596719513783 29.8027451321797 270
-72.3399889841123 29.230391402978 271
-70.686509774204 28.6882259564273 272
-69.1286541957004 28.2380870319304 273
-67.6871369273631 27.8051848290313 274
-66.2812125065428 27.3624701118479 275
-65.0470146408886 26.9441348061949 276
-64.1826908865063 26.2630115467416 277
-63.829013939566 25.441427464003 278
-63.6959012290006 24.7076704371457 279
-63.4006134462236 23.830244676894 280
-62.5608131081638 23.113857304626 281
-61.5507712103265 22.4936937266115 282
-60.3518245151056 21.8315246073564 283
-58.9675643392762 21.3306557831582 284
-57.5373049835275 20.8546132657155 285
-56.0968631985902 20.3337094922623 286
-54.6526772173872 19.7643757826606 287
-53.200864475579 19.1984534539591 288
-51.7257507480707 18.7113377022006 289
-50.1927096708728 18.2723598035989 290
-48.6243665390012 17.7762859518372 291
-47.0968485084673 17.2724122238938 292
-45.5793746261892 16.7785387327443 293
-44.0968110626667 16.5058918583771 294
-42.633122839196 16.7197037843283 295
-41.2188575271665 17.2885812655518 296
-39.7416997772407 17.9716375805796 297
-38.1599126103382 18.47482495963 298
-36.6980246224498 18.4514223880925 299
-35.1928075298618 18.0443646389652 300
-33.6849211197911 17.5634595605689 301
-32.2980361643281 17.131037445209 302
-30.8719198881073 16.7567610992503 303
-29.4580651981111 16.3937398076321 304
-28.0124026407274 15.9576029274568 305
-26.5938772960978 15.5455271967494 306
-25.1635134348751 15.1533491840989 307
-23.8147745177885 14.695423675154 308
-22.4764485419194 14.3058128129432 309
-21.1895765063759 13.9689678107046 310
-19.9805843911278 13.6696911446311 311
-18.6843803503599 13.2683589216306 312
-17.4215559742654 12.9375298259024 313
-16.236656907097 12.5702139106827 314
-15.0931334615028 12.1583527659015 315
-13.8727537893861 11.8084979980037 316
-12.6023085909428 11.5117659845169 317
-11.3675910238051 11.2052806184131 318
-10.3062741680789 10.9336102923589 319
-9.33228095511636 10.6911282323355 320
-8.4131051495222 10.2009838749807 321
-7.37656845582623 9.67609919816162 322
-6.24618773388211 9.23143626716359 323
-5.09582509484811 8.81319921791125 324
-3.93301163693186 8.41551553753657 325
-2.76228639007858 8.00040909410985 326
-1.61184188940527 7.62143293723192 327
-0.515380665559881 7.33669411084508 328
0.594191615019934 7.05598541020869 329
1.63978953462264 6.77792872108359 330
2.72346774918511 6.53183011625871 331
3.83077555973497 6.33210979526207 332
4.59478005657542 6.36115884735243 333
5.01766167784084 6.57970057445578 334
5.19803427099382 6.80515479374112 335
5.14156309269394 7.15345891891715 336
5.36595295195358 7.6675895557516 337
5.75129123999309 8.14186472263548 338
6.25918033066009 8.46119334316325 339
6.86470858128254 8.69990550891538 340
7.55484914232575 8.92188892206806 341
};
\addplot [line width=1.5pt, black]
table {%
-55 155.3333
-5 155.3333
};
\addplot [line width=1.5pt, black]
table {%
-55 155.3333
-55 152.3333
};
\addplot [line width=1.5pt, black]
table {%
-5 155.3333
-5 152.3333
};
\node at (axis cs:-40,145.3333)[
  scale=1.0,
  anchor=base west,
  text=black,
  rotate=0.0
]{\scriptsize 50 m};
\end{axis}

\end{tikzpicture}

==> fig/map-gnss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.26667,0.44706,0.70980}%
\definecolor{mycolor2}{rgb}{0.26667,0.44706,0.70980}%
%\definecolor{mycolor2}{rgb}{0.16471,0.67059,0.38039}%
%
\begin{tikzpicture}

\begin{axis}[%
axis on top,
xmin=-140,
xmax=80,
ymin=-50,
ymax=170,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black},
height=\figureheight,
width=\figurewidth,
scale only axis
]
\addplot [forget plot] graphics [xmin=-185.252835049668,xmax=131.845435456873,ymin=-52.0518641048938,ymax=185.771838775012] {./fig/map-gnss-1.png};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-55	152.333333333333\\
-55	155.333333333333\\
-5	155.333333333333\\
-5	152.333333333333\\
};
\node[below, align=center, text=black]
at (axis cs:-30,155.333) {\scriptsize 50 m};
\addplot [color=mycolor1,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-23.8785962065529	-9.76552155857685\\
-15.630101172889	-22.3186455065055\\
0.232132964726445	-11.1180992168752\\
0.232132964726445	-11.1180992168752\\
0.232132964726445	-11.1180992168752\\
4.77372001002845	-0.368783529128827\\
2.02033427140177	-0.480198493231305\\
1.18509987219774	-1.09743739114493\\
0.228245570457115	-1.98987124973461\\
0	0\\
-0.297107981001453	-1.40939928968189\\
0.480370848004976	-3.34022060857676\\
1.51164098036465	-3.44940727322303\\
1.82374319598217	-3.20318020310279\\
2.08864133987945	-1.41719833698698\\
2.02921974367916	-0.00891319703320014\\
2.82002678110167	2.49012443648853\\
3.05438111389746	3.36807434940447\\
3.3270540461361	3.62210046603815\\
3.36759401364829	4.93791118647561\\
3.65248447016969	5.44930586892729\\
4.24614509030324	7.08153508602249\\
4.46272847834696	8.895370692966\\
5.16301476659832	10.0474014168299\\
5.3845962328474	11.3721253335089\\
5.28463466913491	12.7536708823631\\
4.88478841408767	14.0728240511932\\
5.69225571232622	15.6538023847538\\
6.78739017722218	16.6164276698809\\
7.7442444787655	17.3216843899818\\
8.70942891091415	19.2580764567255\\
9.21090275547927	20.03575290282\\
10.2232912593482	22.0323090501316\\
11.1068404142084	24.7318936180878\\
11.1273880688992	25.5184832612156\\
11.7543692104676	26.1925437905127\\
13.3159909726885	27.4671309741769\\
14.2528529616077	29.2932222273379\\
14.9375896731763	30.1455466988823\\
15.9660830954	33.0044546644997\\
16.7735503936385	35.3608811446986\\
17.1117536842188	35.8466503857788\\
17.7831621871741	36.7000890070513\\
17.5926798740932	38.8782515457945\\
18.5556429379752	42.8479666985024\\
18.868855837726	45.9308187404695\\
19.7096436570048	47.3858981650455\\
20.101159781644	48.7618729660508\\
20.094495677436	49.9172461383074\\
17.6665403628429	50.7963102009515\\
17.5360349880289	51.9672814686098\\
17.1922782771766	52.847459680982\\
17.5310369098235	54.065225232471\\
17.2839097106783	55.112525890601\\
17.1323013389096	55.8812891388707\\
17.3122321537105	57.3475100599361\\
17.8636867801318	58.1307572538795\\
17.6715384410482	59.7161921863525\\
18.3984811461318	62.7177113052927\\
19.0426778901882	65.0106312557394\\
18.9721494536412	67.2924097104884\\
19.6818765560393	68.0700861565829\\
20.5987462321371	68.6048779817415\\
20.457689359043	69.1017887193111\\
20.0672839183398	69.7803058475207\\
21.2523837905376	70.2917005299724\\
22.6124163993308	73.3968355657099\\
22.440815714938	74.8062348546002\\
23.0644648041064	76.5353950901241\\
23.5292860756259	78.2489572302462\\
24.5450066315002	80.2778237172979\\
25.0675834728227	81.4755345752643\\
26.1493897293026	81.9891575579638\\
25.9805657550458	83.8453308514088\\
25.6007118128199	85.9967537982608\\
25.743434712114	87.1398713242998\\
26.2660115536338	88.7921552349176\\
26.8269069945965	90.6906662140724\\
27.0884730862911	92.6994780076015\\
26.2804504461832	94.0152887280389\\
27.1145741612539	96.2903822844192\\
26.9024335093489	97.2775188619814\\
26.5014765703656	99.1314638559702\\
26.7152832482734	100.821628853385\\
27.472214422589	104.038178852434\\
28.3246644242812	107.849684757209\\
28.4723854019778	110.124778313589\\
28.2280349127713	111.22444400419\\
27.4411152694209	113.033823013013\\
26.5409058539418	113.124069133865\\
26.5053639644377	112.841075125883\\
25.3896818448509	112.668381932277\\
24.1412729823809	112.896782607539\\
22.6801681259391	112.778682746651\\
20.7031505321856	112.644984790361\\
19.213167890645	112.034430790025\\
17.3227836519905	110.362092185884\\
16.4481199694076	109.827300360726\\
15.3468767423703	108.764401607985\\
13.5758910383804	108.307600257461\\
11.4206086560259	107.439677691306\\
9.3825034398721	106.415774175883\\
6.95066073120699	105.633641131668\\
4.99696750228021	105.351761273415\\
2.83279964764838	105.240346310104\\
0.977957298498064	104.523948094306\\
-0.796360457694523	104.989662641863\\
-2.64176199250079	104.621993261671\\
-4.74039948879095	104.567399929744\\
-6.63800317352281	105.011945634842\\
-8.3501226233791	105.191323726026\\
-10.7114368954972	106.168432956827\\
-13.1366154999543	106.392377033176\\
-74.6151985608706	16.2743837318517\\
-72.9747182316946	16.3757713484012\\
-70.7766745135613	15.7061674172249\\
-68.1976661694635	15.0889285193112\\
-66.0590440477278	14.6922912485631\\
-64.8034157387858	13.9614090878824\\
-63.7060599060178	13.2483533204765\\
-62.6087040730525	12.7124473455897\\
-61.1948032883309	12.1832262690717\\
-59.3649513300101	11.335358395648\\
-57.8899629230856	10.7470873882902\\
-56.3927608352703	9.75772251127176\\
-55.1504607349417	8.85860375510509\\
-53.3972459755065	7.69543153554344\\
-51.1347825831649	6.97680502028865\\
-49.2782742078146	6.26486340261084\\
-47.3778938129467	6.30274449019985\\
-45.4980610729669	5.26101458071033\\
-43.7931610693853	4.84989336508007\\
-42.8429708718528	5.01478751138175\\
-42.9307149110852	5.87491103023129\\
-42.4281303823867	6.21695496826052\\
-41.5018198917476	6.66929972066411\\
-39.9563030482761	6.70718080825313\\
-38.204198972777	6.48323673111171\\
-36.1083381866228	6.8798740018599\\
-34.146870169552	6.32279918372246\\
-31.4345797403069	6.66038652363091\\
-28.6961882362963	7.07930678656627\\
-26.5559000883606	7.24197263341174\\
-24.2206868914026	7.85475493320459\\
-22.2825432389612	8.1132376487507\\
-20.4893438540805	7.77565030884224\\
-19.0998781183191	6.95452202730982\\
-18.0552797773461	6.58462434845289\\
-16.2204297410172	6.1512201398438\\
-14.6282641674975	5.41810967970692\\
-12.6540232838799	4.77635948935825\\
-11.2917693072147	4.36746657239255\\
-10.5870402828246	4.17583283578292\\
-9.99226897875503	3.71346073661802\\
-8.40121408936867	3.07728129411823\\
-6.4863948019514	3.1508151706317\\
-4.43662740338416	3.2042943528309\\
-2.87556098322992	3.13076047710908\\
-1.20564752688852	3.18981040794882\\
0.497031108623724	3.31013856829284\\
2.11307638883956	3.13187462683719\\
3.59583958410541	2.99260592190701\\
4.91311085731711	3.05054170301863\\
5.89051281374851	2.78425994016743\\
6.28147359632107	2.49346688488119\\
5.81720766686818	3.53853924355503\\
5.35238639554593	4.30618834288825\\
4.54103170343264	5.432593624589\\
4.19116623024164	5.9306185118867\\
4.37609512324785	6.38853401213918\\
5.1258068510915	6.6837836655462\\
};

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
41.1214037934471	-9.76552155857685\\
39.7908499748592	3.31888224718605\\
35.853661548762	15.8676090237889\\
29.47102747192	27.3669124225846\\
20.9042535333667	37.3460096113159\\
10.5040644646996	45.396355178582\\
-1.30375477163963	51.1883670309834\\
-14.0357906687555	54.4849195227504\\
-27.1707921810693	55.1510514075416\\
-40.1710108033698	53.1594911677264\\
-52.5042160577992	48.5917735135214\\
-63.665485072151	41.6349013423736\\
-73.1978741815844	32.5736898183676\\
-80.7111262559508	21.7791060059434\\
-85.8976478725561	9.69308143469142\\
-88.5451022270261	-3.18958062939372\\
-88.5451022270261	-16.3414624877599\\
-85.8976478725561	-29.2241245518451\\
-80.7111262559508	-41.3101491230971\\
-73.1978741815844	-52.1047329355213\\
-63.665485072151	-61.1659444595273\\
-52.5042160577992	-68.1228166306751\\
-40.1710108033698	-72.6905342848801\\
-27.1707921810693	-74.6820945246953\\
-14.0357906687555	-74.0159626399041\\
-1.30375477163963	-70.7194101481371\\
10.5040644646996	-64.9273982957357\\
20.9042535333667	-56.8770527284696\\
29.47102747192	-46.8979555397384\\
35.853661548762	-35.3986521409426\\
39.7908499748592	-22.8499253643398\\
41.1214037934471	-9.76552155857687\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
22.6599450100284	-0.368783529128827\\
22.2938129335073	3.23168709334397\\
21.2104061941755	6.68475402549539\\
19.4540795912361	9.84904830140503\\
17.096737342173	12.5950233416283\\
14.2348893156388	14.8102586053802\\
10.9856999060928	16.4040621006836\\
7.48219130972524	17.3111833251767\\
3.86779758011624	17.4944846293467\\
0.290492421229215	16.9464616362638\\
-3.1032688734155	15.6895504716549\\
-6.17454531766512	13.7752092262797\\
-8.79759849303241	11.2818112556495\\
-10.8650402943222	8.31143656564366\\
-12.2922294112755	4.98569264507532\\
-13.0207365537567	1.44073584081084\\
-13.0207365537568	-2.17830289906848\\
-12.2922294112755	-5.72325970333298\\
-10.8650402943222	-9.04900362390131\\
-8.79759849303242	-12.0193783139071\\
-6.17454531766512	-14.5127762845373\\
-3.1032688734155	-16.4271175299125\\
0.2904924212292	-17.6840286945215\\
3.86779758011623	-18.2320516876044\\
7.48219130972524	-18.0487503834344\\
10.9856999060928	-17.1416291589412\\
14.2348893156388	-15.5478256636379\\
17.096737342173	-13.332590399886\\
19.4540795912361	-10.5866153596627\\
21.2104061941755	-7.42232108375305\\
22.2938129335073	-3.96925415160164\\
22.6599450100284	-0.368783529128831\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.0547700189985	-1.40939928968189\\
10.822396409444	0.875716951945129\\
10.1347889836584	3.06728026615018\\
9.02009847044372	5.07556779335195\\
7.52396043038161	6.81836000622304\\
5.70762693062096	8.22430678679911\\
3.6454588780521	9.23584850869165\\
1.42188167504165	9.81157253495526\\
-0.872071166459921	9.92790865631003\\
-3.14248494759351	9.58009405827876\\
-5.29640866139723	8.78236831137134\\
-7.24566041795265	7.56739040139496\\
-8.91043762131905	5.98490166673789\\
-10.2225840971876	4.09968938213151\\
-11.1283804146655	1.98893436001067\\
-11.5907431660888	-0.260948841015835\\
-11.5907431660888	-2.55784973834793\\
-11.1283804146655	-4.80773293937445\\
-10.2225840971876	-6.91848796149529\\
-8.91043762131905	-8.80370024610166\\
-7.24566041795265	-10.3861889807587\\
-5.29640866139723	-11.6011668907351\\
-3.14248494759352	-12.3988926376425\\
-0.872071166459931	-12.7467072356738\\
1.42188167504165	-12.630371114319\\
3.6454588780521	-12.0546470880554\\
5.70762693062096	-11.0431053661629\\
7.52396043038161	-9.63715858558682\\
9.02009847044372	-7.89436637271573\\
10.1347889836584	-5.88607884551396\\
10.822396409444	-3.69451553130892\\
11.0547700189985	-1.40939928968189\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.4119427436792	-0.00891319703320014\\
11.2198778526576	1.87981505726863\\
10.651546338798	3.6912185549232\\
9.73021576105382	5.35113822390565\\
8.49360550152974	6.79161675793557\\
6.99234252954619	7.95368079658072\\
5.28788872756707	8.78975530156225\\
3.45002463451023	9.26561128441163\\
1.55399262228529	9.3617671452803\\
-0.32258353575298	9.07428625192647\\
-2.10287659120614	8.41493810590161\\
-3.71400113720839	7.4107164977741\\
-5.08999754554731	6.1027343781717\\
-6.17453236159278	4.54454068875231\\
-6.92320460254848	2.79992806224075\\
-7.30536353890441	0.940321144549691\\
-7.30536353890441	-0.958147538616085\\
-6.92320460254848	-2.81775445630716\\
-6.17453236159279	-4.56236708281871\\
-5.08999754554731	-6.1205607722381\\
-3.71400113720839	-7.42854289184049\\
-2.10287659120614	-8.43276449996801\\
-0.322583535752988	-9.09211264599287\\
1.55399262228528	-9.3795935393467\\
3.45002463451023	-9.28343767847803\\
5.28788872756707	-8.80758169562865\\
6.99234252954619	-7.97150719064712\\
8.49360550152974	-6.80944315200197\\
9.73021576105382	-5.36896461797206\\
10.651546338798	-3.7090449489896\\
11.2198778526576	-1.89764145133504\\
11.4119427436792	-0.00891319703320244\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.5261884701697	5.44930586892729\\
11.3650132867292	7.03427083174345\\
10.8880862673551	8.55434714275645\\
10.1149328602572	9.94730269919202\\
9.0772060567636	11.1561097369044\\
7.81739051413714	12.1312795537407\\
6.38706322871497	12.8328885828223\\
4.84478196761859	13.2322128680628\\
3.25368790688765	13.312904026306\\
1.67892062431408	13.0716585520526\\
0.184951277473741	12.5183530633636\\
-1.16705685303977	11.6756399519566\\
-2.32175239550903	10.5780199916272\\
-3.23186197875437	9.27042987251611\\
-3.8601256095044	7.80640248773511\\
-4.18082210089837	6.24587529043303\\
-4.18082210089837	4.65273644742156\\
-3.8601256095044	3.09220925011947\\
-3.23186197875437	1.62818186533847\\
-2.32175239550903	0.320591746227401\\
-1.16705685303977	-0.777028214102014\\
0.184951277473742	-1.61974132550902\\
1.67892062431407	-2.17304681419802\\
3.25368790688764	-2.41429228845146\\
4.84478196761859	-2.33360113020826\\
6.38706322871497	-1.9342768449677\\
7.81739051413714	-1.23266781588616\\
9.0772060567636	-0.25749799904978\\
10.1149328602572	0.951309038662564\\
10.8880862673551	2.34426459509813\\
11.3650132867292	3.86434090611112\\
11.5261884701697	5.44930586892729\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
13.1304416691349	12.7536708823631\\
12.9698375389233	14.3330202203643\\
12.4946003002496	15.8477108109021\\
11.724186221503	17.2357310432313\\
10.6901361455874	18.4402552059548\\
9.43478420410626	19.4119699383252\\
8.00952465304157	20.1110931250276\\
6.47270778587476	20.5090025806548\\
4.88725106571596	20.5894078453413\\
3.31806327697172	20.3490171181034\\
1.82938715208496	19.797672023559\\
0.482169266520583	18.957944694659\\
-0.668435121195046	17.8642136669125\\
-1.57532013223856	16.5612564171032\\
-2.20135778770339	15.1024161681293\\
-2.52091803241848	13.5474180111903\\
-2.52091803241848	11.9599237535358\\
-2.20135778770339	10.4049255965968\\
-1.57532013223856	8.94608534762299\\
-0.668435121195047	7.64312809781369\\
0.482169266520582	6.54939707006713\\
1.82938715208496	5.70966974116718\\
3.31806327697171	5.15832464662279\\
4.88725106571595	4.91793391938489\\
6.47270778587476	4.99833918407132\\
8.00952465304157	5.39624863969859\\
9.43478420410626	6.09537182640096\\
10.6901361455874	7.06708655877134\\
11.724186221503	8.27161072149485\\
12.4946003002496	9.65963095382402\\
12.9698375389233	11.1743215443618\\
13.1304416691349	12.7536708823631\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
16.3685059109142	19.2580764567255\\
16.2117241547725	20.7998373220706\\
15.747797549865	22.2784783164393\\
14.9957193059057	23.6334637037891\\
13.9862795945676	24.809320223158\\
12.7608049962371	25.7579081704856\\
11.3694665849571	26.4403922437542\\
9.86922591876057	26.8288314648155\\
8.32150302679245	26.9073230863197\\
6.78966186609963	26.6726536520599\\
5.33641619378456	26.1344305562474\\
4.02126205842095	25.3146887156631\\
2.89804202483462	24.2469884575762\\
2.01274085317335	22.9750415560022\\
1.40160287742343	21.5509216665389\\
1.08964815811772	20.0329324247881\\
1.08964815811772	18.483220488663\\
1.40160287742343	16.9652312469121\\
2.01274085317335	15.5411113574489\\
2.89804202483462	14.2691644558749\\
4.02126205842095	13.2014641977879\\
5.33641619378456	12.3817223572037\\
6.78966186609962	11.8434992613911\\
8.32150302679244	11.6088298271314\\
9.86922591876057	11.6873214486355\\
11.3694665849571	12.0757606696969\\
12.7608049962371	12.7582447429654\\
13.9862795945676	13.7068326902931\\
14.9957193059057	14.8826892096619\\
15.747797549865	16.2376745970118\\
16.2117241547725	17.7163155913804\\
16.3685059109142	19.2580764567255\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
19.4637902104676	26.1925437905127\\
19.3059779096883	27.7444388285532\\
18.8390018614866	29.2327991013963\\
18.0819801201432	30.596690964597\\
17.065905244695	31.7802765250254\\
15.8323754599265	32.7350996507722\\
14.4318916201597	33.4220697708822\\
12.9217896983447	33.8130622479227\\
11.3638934445898	33.8920698039439\\
9.821983314569	33.6558578603193\\
8.35918529017195	33.1140969617747\\
7.03538649438898	32.2889668631507\\
5.90478340545918	31.2142484876336\\
5.01366304668358	29.9339409317911\\
4.39850799025264	28.5004601373891\\
4.08450275645429	26.9724929765774\\
4.08450275645429	25.4125946044481\\
4.39850799025264	23.8846274436363\\
5.01366304668358	22.4511466492344\\
5.90478340545918	21.1708390933919\\
7.03538649438898	20.0961207178748\\
8.35918529017195	19.2709906192507\\
9.821983314569	18.7292297207061\\
11.3638934445898	18.4930177770816\\
12.9217896983447	18.5720253331028\\
14.4318916201597	18.9630178101432\\
15.8323754599265	19.6499879302533\\
17.065905244695	20.604811056\\
18.0819801201432	21.7883966164284\\
18.8390018614866	23.1522884796291\\
19.3059779096883	24.6406487524723\\
19.4637902104676	26.1925437905127\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.4581003936385	35.3608811446986\\
24.3007972036904	36.9077696872459\\
23.8353276449248	38.3913284311096\\
23.0807480957679	39.7508203070052\\
22.0679511316216	40.9305875578001\\
20.8384007791966	41.8823303736298\\
19.4424349743872	42.5670842917894\\
17.9372047212613	42.9568154064142\\
16.384334323239	43.0355680798799\\
14.8473984768698	42.8001181684819\\
13.3893195162863	42.2601050192569\\
12.0697913654519	41.4376368339832\\
10.9428356618996	40.3663855568016\\
10.0545901045447	39.0902083408668\\
9.44141957086953	37.6613520313435\\
9.12842733456734	36.1383141734271\\
9.12842733456734	34.58344811597\\
9.44141957086953	33.0604102580536\\
10.0545901045447	31.6315539485303\\
10.9428356618996	30.3553767325955\\
12.0697913654519	29.284125455414\\
13.3893195162863	28.4616572701402\\
14.8473984768698	27.9216441209153\\
16.384334323239	27.6861942095172\\
17.9372047212613	27.764946882983\\
19.4424349743872	28.1546779976077\\
20.8384007791966	28.8394319157673\\
22.0679511316216	29.791174731597\\
23.0807480957679	30.9709419823919\\
23.8353276449248	32.3304338582875\\
24.3007972036904	33.8139926021512\\
24.4581003936385	35.3608811446986\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
26.347985837726	45.9308187404695\\
26.1948876072458	47.4363565410202\\
25.7418607753492	48.8802574471232\\
25.0074523137626	50.2034079860315\\
24.0217289911926	51.3516382192185\\
22.8250464362827	52.2779394660263\\
21.4663969734353	52.9443888445747\\
20.0014038712938	53.3237018390017\\
18.4900441195893	53.4003493307478\\
16.9941929641339	53.1711933624953\\
15.5750907269868	52.6456156065093\\
14.2908356204743	51.8451332778724\\
13.1940051995507	50.8025182171718\\
12.3295038305206	49.5604552074946\\
11.7327243010067	48.1697944543933\\
11.428098835066	46.6874697724954\\
11.428098835066	45.1741677084437\\
11.7327243010067	43.6918430265458\\
12.3295038305206	42.3011822734445\\
13.1940051995507	41.0591192637673\\
14.2908356204743	40.0165042030667\\
15.5750907269868	39.2160218744298\\
16.9941929641338	38.6904441184438\\
18.4900441195893	38.4612881501913\\
20.0014038712938	38.5379356419374\\
21.4663969734353	38.9172486363644\\
22.8250464362827	39.5836980149128\\
24.0217289911926	40.5099992617206\\
25.0074523137626	41.6582294949076\\
25.7418607753492	42.9813800338159\\
26.1948876072458	44.4252809399188\\
26.347985837726	45.9308187404695\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
24.4210389880289	51.9672814686098\\
24.2801025516721	53.3532225846144\\
23.8630631968654	54.6824231084885\\
23.1869945637948	55.9004654146104\\
22.2795749817327	56.9574827078535\\
21.1779543149861	57.8102005760382\\
19.9272330430865	58.423708649451\\
18.578615841859	58.7728898354822\\
17.1873152579777	58.8434486153486\\
15.8102913008175	58.6324963043121\\
14.503919492978	58.1486693147726\\
13.3216828497643	57.4117755805289\\
12.3119822782565	56.4519836176423\\
11.516155038487	55.3085874218442\\
10.9667823911575	54.0283977677339\\
10.6863557169984	52.6638257701666\\
10.6863557169984	51.2707371670531\\
10.9667823911575	49.9061651694858\\
11.516155038487	48.6259755153755\\
12.3119822782565	47.4825793195774\\
13.3216828497643	46.5227873566908\\
14.503919492978	45.7858936224471\\
15.8102913008175	45.3020666329076\\
17.1873152579777	45.0911143218711\\
18.578615841859	45.1616731017375\\
19.9272330430865	45.5108542877687\\
21.1779543149861	46.1243623611815\\
22.2795749817327	46.9770802293662\\
23.1869945637948	48.0340975226093\\
23.8630631968654	49.2521398287312\\
24.2801025516721	50.5813403526053\\
24.4210389880289	51.9672814686098\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
23.9809721537105	57.3475100599361\\
23.8444626541386	58.6899175527922\\
23.4405228703748	59.9773667251645\\
22.7856901446271	61.1571492566673\\
21.9067734056273	62.1809647118424\\
20.8397556079383	63.0068979656616\\
19.6283205855668	63.6011352136706\\
18.3220646306663	63.9393483131159\\
16.974466015509	64.007690779968\\
15.6406955857355	63.8033646656039\\
14.375358059452	63.3347351051531\\
13.2302565036556	62.620987847882\\
12.2522715105842	61.6913437903651\\
11.4814419007625	60.5838626695456\\
10.9493255289852	59.3438848926334\\
10.677707302034	58.0221752955066\\
10.677707302034	56.6728448243656\\
10.9493255289852	55.3511352272387\\
11.4814419007625	54.1111574503266\\
12.2522715105842	53.0036763295071\\
13.2302565036556	52.0740322719902\\
14.375358059452	51.3602850147191\\
15.6406955857355	50.8916554542683\\
16.974466015509	50.6873293399042\\
18.3220646306663	50.7556718067562\\
19.6283205855668	51.0938849062016\\
20.8397556079383	51.6881221542106\\
21.9067734056273	52.5140554080298\\
22.7856901446271	53.5378708632049\\
23.4405228703748	54.7176533947077\\
23.8444626541386	56.00510256708\\
23.9809721537105	57.3475100599361\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
25.3564394536412	67.2924097104884\\
25.2257526622801	68.5775578393052\\
24.8390426207901	69.8100918527298\\
24.2121412837064	70.9395516634359\\
23.3707140654269	71.9196970540674\\
22.3492090951315	72.7104007571695\\
21.1894469063258	73.2792912702336\\
19.9389082992859	73.6030781488131\\
18.6487904715159	73.6685055200554\\
17.3719109984672	73.4728947796947\\
16.1605454757933	73.0242542544244\\
15.064287350322	72.3409513400623\\
14.1280175585148	71.450960538207\\
13.3900670956555	70.3907181768559\\
12.8806477403989	69.2036307028559\\
12.6206151810035	67.9382976168695\\
12.6206151810035	66.6465218041072\\
12.8806477403989	65.3811887181208\\
13.3900670956555	64.1941012441208\\
14.1280175585148	63.1338588827697\\
15.064287350322	62.2438680809144\\
16.1605454757933	61.5605651665523\\
17.3719109984671	61.111924641282\\
18.6487904715159	60.9163139009213\\
19.9389082992859	60.9817412721636\\
21.1894469063258	61.3055281507431\\
22.3492090951315	61.8744186638072\\
23.3707140654269	62.6651223669094\\
24.2121412837064	63.6452677575408\\
24.8390426207901	64.7747275682469\\
25.2257526622801	66.0072615816715\\
25.3564394536412	67.2924097104884\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
28.5855427905376	70.2917005299724\\
28.4354325950028	71.7678545842472\\
27.9912475374408	73.1835747180993\\
27.2711726062977	74.4809011829087\\
26.3046877538597	75.6067212807767\\
25.1313609835428	76.5149438046183\\
23.7992284311838	77.1683860175959\\
22.3628277599953	77.540295918734\\
20.8809653822255	77.6154474729823\\
19.4143089177317	77.3907639668801\\
18.0229034544953	76.8754439695664\\
16.7637132956643	76.0905847422787\\
15.6882898342898	75.0683185139992\\
14.8406610332374	73.8504969842248\\
14.2555289152142	72.4869779094725\\
13.9568488578824	71.0335839208694\\
13.9568488578824	69.5498171390753\\
14.2555289152142	68.0964231504722\\
14.8406610332374	66.7329040757199\\
15.6882898342898	65.5150825459455\\
16.7637132956643	64.492816317666\\
18.0229034544953	63.7079570903783\\
19.4143089177317	63.1926370930646\\
20.8809653822254	62.9679535869624\\
22.3628277599953	63.0431051412108\\
23.7992284311838	63.4150150423488\\
25.1313609835428	64.0684572553264\\
26.3046877538597	64.9766797791681\\
27.2711726062977	66.1024998770361\\
27.9912475374408	67.3998263418454\\
28.4354325950028	68.8155464756975\\
28.5855427905376	70.2917005299724\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
31.4377666315002	80.2778237172979\\
31.2966714293677	81.6653261046243\\
30.8791622771236	82.9960239811888\\
30.202332048516	84.2154384195747\\
29.2938902526283	85.2736464493993\\
28.1910286033214	86.1273249095875\\
26.9388983860988	86.7415241036761\\
25.5887619591726	87.0910986444938\\
24.1958940664954	87.1617369092663\\
22.8173188832485	86.9505469591342\\
21.5094754394098	86.4661749354696\\
20.3259069992349	85.7284510858326\\
19.3150689937282	84.7675779113064\\
18.5183452496034	83.6228936725537\\
17.9683537305562	82.3412618768038\\
17.6876111539974	80.97515268036\\
17.6876111539974	79.5804947542359\\
17.9683537305562	78.2143855577921\\
18.5183452496034	76.9327537620422\\
19.3150689937282	75.7880695232895\\
20.3259069992349	74.8271963487633\\
21.5094754394098	74.0894724991263\\
22.8173188832485	73.6051004754617\\
24.1958940664954	73.3939105253296\\
25.5887619591726	73.4645487901021\\
26.9388983860988	73.8141233309198\\
28.1910286033214	74.4283225250084\\
29.2938902526283	75.2820009851966\\
30.202332048516	76.3402090150212\\
30.8791622771236	77.5596234534071\\
31.2966714293677	78.8903213299716\\
31.4377666315002	80.2778237172979\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.838154712114	87.1398713242998\\
32.6929253769169	88.5680279607432\\
32.2631830773723	89.9377156966894\\
31.5665215137161	91.1928593552971\\
30.6314620922186	92.28207320771\\
29.4962862554609	93.160764710833\\
28.2074682355772	93.7929601312863\\
26.8177723937312	94.1527773142769\\
25.3840930409706	94.2254853020564\\
23.9651251784474	94.0081074210622\\
22.618961517175	93.5095431472831\\
21.4007141556134	92.7502037606664\\
20.360258283883	91.7611767049188\\
19.5401902876207	90.5829528639083\\
18.9740838469474	89.2637688601213\\
18.685115426059	87.8576322416705\\
18.685115426059	86.4221104069291\\
18.9740838469474	85.0159737884783\\
19.5401902876207	83.6967897846913\\
20.360258283883	82.5185659436808\\
21.4007141556134	81.5295388879332\\
22.618961517175	80.7701995013165\\
23.9651251784474	80.2716352275374\\
25.3840930409706	80.0542573465432\\
26.8177723937312	80.1269653343227\\
28.2074682355772	80.4867825173133\\
29.4962862554609	81.1189779377666\\
30.6314620922186	81.9976694408896\\
31.5665215137161	83.0868832933025\\
32.2631830773723	84.3420269519102\\
32.6929253769169	85.7117146878564\\
32.838154712114	87.1398713242998\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
34.1275471612539	96.2903822844192\\
33.9839911919493	97.702083370741\\
33.5592004822857	99.0559892487208\\
32.8705660138277	100.296670852637\\
31.9462805626249	101.373334531852\\
30.8241844836487	102.241901548835\\
29.5502165222128	102.866812667859\\
28.1765330763435	103.222483954288\\
26.7593729077156	103.294354183864\\
25.3567547201419	103.079480980946\\
24.0261018670223	102.586661279706\\
22.8218914325087	101.836071176618\\
21.7934239332787	100.858439918693\\
20.9828049495906	99.6937918444967\\
20.4232213178803	98.3898077830271\\
20.1375824577783	96.9998729949724\\
20.1375824577783	95.5808915738661\\
20.4232213178803	94.1909567858114\\
20.9828049495906	92.8869727243418\\
21.7934239332787	91.7223246501453\\
22.8218914325087	90.7446933922201\\
24.0261018670223	89.9941032891322\\
25.3567547201419	89.5012835878928\\
26.7593729077156	89.2864103849743\\
28.1765330763435	89.3582806145509\\
29.5502165222128	89.7139519009793\\
30.8241844836487	90.3388630200035\\
31.9462805626249	91.2074300369867\\
32.8705660138277	92.2840937162013\\
33.5592004822857	93.5247753201176\\
33.9839911919493	94.8786811980975\\
34.1275471612539	96.2903822844192\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
35.2934294242812	107.849684757209\\
35.1507783953336	109.252486838554\\
34.7286654583768	110.597858037867\\
34.044371966646	111.830718700174\\
33.1259129760936	112.900595365103\\
32.0108903057073	113.763687156289\\
30.7449531146223	114.384658994391\\
29.3799290201828	114.738088219395\\
27.9717022691988	114.809505397305\\
26.5779258303152	114.595986700464\\
25.2556610747016	114.10627360941\\
24.0590416768124	113.360415035629\\
23.0370573753939	112.388946516766\\
22.2315483278244	111.231640088127\\
21.6754921691545	109.935876010876\\
21.391653903854	108.554703018583\\
21.391653903854	107.144666495834\\
21.6754921691545	105.763493503541\\
22.2315483278244	104.467729426291\\
23.0370573753939	103.310422997651\\
24.0590416768124	102.338954478788\\
25.2556610747016	101.593095905007\\
26.5779258303152	101.103382813953\\
27.9717022691988	100.889864117113\\
29.3799290201828	100.961281295022\\
30.7449531146223	101.314710520027\\
32.0108903057073	101.935682358128\\
33.1259129760936	102.798774149314\\
34.044371966646	103.868650814244\\
34.7286654583768	105.10151147655\\
35.1507783953336	106.446882675863\\
35.2934294242812	107.849684757209\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
32.8777139644377	112.841075125883\\
32.747271585578	114.12381975037\\
32.3612847753159	115.354048659215\\
31.7355558790149	116.481396136343\\
30.8957023112096	117.459708443583\\
29.8761077756447	118.24893336013\\
28.7185145924034	118.816759925171\\
27.470314762419	119.139941252416\\
26.1826097333883	119.205246260355\\
24.9081183004988	119.010001354291\\
23.6990182927594	118.562199883617\\
22.6048104065501	117.880174893158\\
21.6702916412963	116.991848566158\\
20.9337213050487	115.933589086818\\
20.4252546739168	114.748721722563\\
20.1657084315213	113.4857550825\\
20.1657084315213	112.196395169267\\
20.4252546739168	110.933428529204\\
20.9337213050487	109.748561164949\\
21.6702916412963	108.690301685609\\
22.6048104065501	107.801975358609\\
23.6990182927594	107.11995036815\\
24.9081183004988	106.672148897476\\
26.1826097333883	106.476903991412\\
27.470314762419	106.542208999351\\
28.7185145924034	106.865390326596\\
29.8761077756447	107.433216891637\\
30.8957023112096	108.222441808184\\
31.7355558790149	109.200754115424\\
32.3612847753159	110.328101592552\\
32.747271585578	111.558330501396\\
32.8777139644377	112.841075125883\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
26.147032890645	112.034430790025\\
26.0050962667477	113.430207553019\\
25.5850972971151	114.76884105134\\
24.9042307889117	115.995527472283\\
23.9903714969817	117.060046129645\\
22.8809329281108	117.918815504519\\
21.6213356276619	118.536677477795\\
20.2631476571118	118.888336707692\\
18.8619733915552	118.95939622402\\
17.4751770700549	118.746946841832\\
16.1595342969548	118.259686263795\\
14.9689076419672	117.517562995226\\
13.9520415002398	116.550959649935\\
13.1505664910917	115.39944908245\\
12.5972950955667	114.1101742707\\
12.3148783096043	112.735918276962\\
12.3148783096043	111.332943303087\\
12.5972950955667	109.958687309349\\
13.1505664910917	108.669412497599\\
13.9520415002398	107.517901930114\\
14.9689076419672	106.551298584823\\
16.1595342969548	105.809175316254\\
17.4751770700549	105.321914738218\\
18.8619733915552	105.109465356029\\
20.2631476571118	105.180524872357\\
21.6213356276619	105.532184102255\\
22.8809329281108	106.150046075531\\
23.9903714969817	107.008815450404\\
24.9042307889117	108.073334107766\\
25.5850972971151	109.300020528709\\
26.0050962667477	110.63865402703\\
26.147032890645	112.034430790025\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
18.3631736560259	107.439677691306\\
18.2210589426176	108.837205751426\\
17.8005329954572	110.177518848561\\
17.1188121962311	111.405744407036\\
16.2038062745586	112.471598728176\\
15.0929756803815	113.331445610841\\
13.8317979487425	113.950082822626\\
12.471905844157	114.302183283395\\
11.0689735091672	114.373331958914\\
9.68043715840518	114.160616014048\\
8.36314363321721	113.672744064571\\
7.17102308529993	112.929689645419\\
6.15288106995327	111.961873491817\\
5.35040044091213	110.808918110806\\
4.79643484941694	109.518025631152\\
4.51366371187169	108.142045342645\\
4.51366371187169	106.737310039968\\
4.79643484941694	105.361329751461\\
5.35040044091213	104.070437271807\\
6.15288106995327	102.917481890796\\
7.17102308529993	101.949665737194\\
8.36314363321722	101.206611318042\\
9.68043715840517	100.718739368565\\
11.0689735091672	100.506023423698\\
12.471905844157	100.577172099217\\
13.8317979487425	100.929272559987\\
15.0929756803815	101.547909771772\\
16.2038062745586	102.407756654437\\
17.1188121962311	103.473610975577\\
17.8005329954572	104.701836534052\\
18.2210589426176	106.042149631187\\
18.3631736560259	107.439677691306\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
7.68975729849806	104.523948094306\\
7.55236635819656	105.875023501437\\
7.14581833853073	107.170785722655\\
6.48675736319306	108.358186100379\\
5.60216546595026	109.38861232363\\
4.52825794301057	110.219878621759\\
3.30900069454193	110.81795285485\\
1.99431025555328	111.158349793531\\
0.638010207086392	111.227133547136\\
-0.704372367516016	111.021488100712\\
-1.97788016792647	110.549832602997\\
-3.13037563516534	109.831476685484\\
-4.11467546939141	108.895829923841\\
-4.89048231974114	107.781197806422\\
-5.42603456260778	106.533213503078\\
-5.69940662624366	105.202969637821\\
-5.69940662624366	103.84492655079\\
-5.42603456260778	102.514682685533\\
-4.89048231974114	101.26669838219\\
-4.11467546939141	100.152066264771\\
-3.13037563516534	99.2164195031272\\
-1.97788016792647	98.4980635856147\\
-0.704372367516022	98.0264080878994\\
0.638010207086386	97.8207626414749\\
1.99431025555328	97.8895463950802\\
3.30900069454193	98.2299433337608\\
4.52825794301057	98.8280175668523\\
5.60216546595026	99.6592838649812\\
6.48675736319306	100.689710088232\\
7.14581833853073	101.877110465956\\
7.55236635819655	103.172872687175\\
7.68975729849806	104.523948094306\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-1.6083316233791	105.191323726026\\
-1.74633648121251	106.548436277073\\
-2.15470111961814	107.849988480826\\
-2.81670704231886	109.042694637138\\
-3.70525164905691	110.077725215832\\
-4.78395781923288	110.912705943406\\
-6.00866319549717	111.513452610766\\
-7.32922819584874	111.855370578766\\
-8.69158873401341	111.924461685623\\
-10.0399696094882	111.717897333304\\
-11.319167950803	111.244134290663\\
-12.4768132275651	110.522568472331\\
-13.4655113061263	109.58274086769\\
-14.2447847709831	108.4631281293\\
-14.7827300749236	107.209567334219\\
-15.0573236739987	105.873379408686\\
-15.0573236739987	104.509268043366\\
-14.7827300749236	103.173080117832\\
-14.2447847709831	101.919519322751\\
-13.4655113061263	100.799906584361\\
-12.4768132275651	99.8600789797208\\
-11.319167950803	99.1385131613886\\
-10.0399696094882	98.6647501187477\\
-8.69158873401342	98.4581857664285\\
-7.32922819584874	98.5272768732854\\
-6.00866319549717	98.8691948412858\\
-4.78395781923288	99.469941508646\\
-3.70525164905691	100.30492223622\\
-2.81670704231886	101.339952814914\\
-2.15470111961814	102.532658971226\\
-1.74633648121251	103.834211174979\\
-1.6083316233791	105.191323726026\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-65.0098215135613	15.7061674172249\\
-65.1278693332596	16.8670263916937\\
-65.4771799007458	17.9803596633527\\
-66.0434524003448	19.0005872372489\\
-66.803503569389	19.8859408766355\\
-67.7262168237153	20.6001740994912\\
-68.7738161742774	21.1140461137536\\
-69.9034127805757	21.4065189387814\\
-71.0687608248264	21.4656187027538\\
-72.2221508211751	21.2889258543898\\
-73.3163628476539	20.883674219662\\
-74.3065997353343	20.2664548481112\\
-75.1523210696866	19.462536773329\\
-75.8189029199146	18.5048324957531\\
-76.2790553467497	17.4325505410331\\
-76.5139396557719	16.2895902583831\\
-76.5139396557719	15.1227445760667\\
-76.2790553467497	13.9797842934166\\
-75.8189029199146	12.9075023386966\\
-75.1523210696866	11.9497980611208\\
-74.3065997353343	11.1458799863385\\
-73.3163628476539	10.5286606147877\\
-72.2221508211751	10.1234089800599\\
-71.0687608248264	9.94671613169595\\
-69.9034127805757	10.0058158956683\\
-68.7738161742774	10.2982887206961\\
-67.7262168237153	10.8121607349585\\
-66.803503569389	11.5263939578142\\
-66.0434524003448	12.4117475972008\\
-65.4771799007458	13.4319751710971\\
-65.1278693332596	14.545308442756\\
-65.0098215135613	15.7061674172249\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-56.8877790730524	12.7124473455897\\
-57.0048867438925	13.864061081628\\
-57.351415354609	14.9685276160039\\
-57.9131779831637	15.9806299590309\\
-58.6671760015394	16.8589325218685\\
-59.5825406422727	17.5674774943979\\
-60.6217967694212	18.0772569621933\\
-61.7423971150321	18.3674004939466\\
-62.8984641692911	18.4260295793773\\
-64.0426684111647	18.2507439368394\\
-65.1281659845523	17.8487197811335\\
-66.1105164912589	17.2364160284301\\
-66.9495023861187	16.4389004663074\\
-67.6107754880194	15.4888234755829\\
-68.0672631984729	14.4250813198861\\
-68.3002768569782	13.2912237280557\\
-68.3002768569782	12.1336709631238\\
-68.0672631984729	10.9998133712934\\
-67.6107754880194	9.93607121559663\\
-66.9495023861187	8.98599422487212\\
-66.1105164912589	8.18847866274945\\
-65.1281659845523	7.576174910046\\
-64.0426684111647	7.17415075434011\\
-62.8984641692911	6.99886511180219\\
-61.7423971150321	7.05749419723295\\
-60.6217967694212	7.34763772898621\\
-59.5825406422727	7.85741719678159\\
-58.6671760015394	8.565962169311\\
-57.9131779831637	9.44426473214858\\
-57.351415354609	10.4563670751756\\
-57.0048867438925	11.5608336095515\\
-56.8877790730524	12.7124473455897\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-49.6455917349417	8.85860375510509\\
-49.758276726769	9.96672573808704\\
-50.0917183654456	11.0294810768869\\
-50.6322655111064	12.0033604430657\\
-51.3577881000964	12.8484931009463\\
-52.2385831523771	13.530279220216\\
-53.2385908150191	14.0208063970455\\
-54.3168706568178	14.2999923911809\\
-55.4292777743577	14.3564072952193\\
-56.5302700895442	14.187741476361\\
-57.5747728476326	13.8009001330473\\
-58.5200239829828	13.2117205953256\\
-59.3273248030514	12.4443239426957\\
-59.9636243174109	11.5301274842816\\
-60.4028723491814	10.5065585305043\\
-60.6270860323327	9.41552211459573\\
-60.6270860323327	8.30168539561446\\
-60.4028723491814	7.21064897970587\\
-59.9636243174109	6.18708002592859\\
-59.3273248030514	5.2728835675145\\
-58.5200239829828	4.5054869148846\\
-57.5747728476326	3.91630737716284\\
-56.5302700895442	3.52946603384921\\
-55.4292777743577	3.36080021499089\\
-54.3168706568178	3.41721511902933\\
-53.2385908150191	3.69640111316473\\
-52.2385831523771	4.18692828999422\\
-51.3577881000964	4.86871440926391\\
-50.6322655111064	5.71384706714444\\
-50.0917183654456	6.68772643332329\\
-49.758276726769	7.75048177212315\\
-49.6455917349417	8.85860375510509\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-40.0513820729669	5.26101458071033\\
-40.1628759120757	6.35742300280831\\
-40.4927928585291	7.40894433528309\\
-41.0276260737755	8.37252917123462\\
-41.7454794231427	9.20872823426265\\
-42.6169639061633	9.88330743647758\\
-43.6064008457074	10.3686494260811\\
-44.6732825772161	10.6448842449934\\
-45.7739308372482	10.7007028072723\\
-46.8632849567173	10.5338198944194\\
-47.8967466499787	10.151067712495\\
-48.8320058738836	9.56811618079842\\
-49.6307730059172	8.80883140353132\\
-50.2603464258427	7.90429858868716\\
-50.6949513238767	6.89154941598374\\
-50.9167949244298	5.81204595554452\\
-50.9167949244298	4.70998320587615\\
-50.6949513238767	3.63047974543692\\
-50.2603464258427	2.61773057273351\\
-49.6307730059172	1.71319775788934\\
-48.8320058738836	0.953912980622245\\
-47.8967466499787	0.370961448925704\\
-46.8632849567173	-0.0117907329987252\\
-45.7739308372482	-0.178673645851591\\
-44.6732825772161	-0.122855083572781\\
-43.6064008457074	0.153379735339604\\
-42.6169639061633	0.638721724943079\\
-41.7454794231427	1.31330092715802\\
-41.0276260737755	2.14949999018604\\
-40.4927928585291	3.11308482613758\\
-40.1628759120757	4.16460615861234\\
-40.0513820729669	5.26101458071033\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-35.8089418917476	6.66929972066411\\
-35.92547543885	7.8152676371094\\
-36.2703051830467	8.91431949240991\\
-36.8293137540944	9.92145997447652\\
-37.5796152754139	10.7954566336395\\
-38.4904923145655	11.5005279439823\\
-39.5246534585429	12.0078082032173\\
-40.6397600286029	12.2965292979285\\
-41.7901594307478	12.354870952575\\
-42.9287541782876	12.1804446529609\\
-44.0089300684787	11.7803914322865\\
-44.9864645734616	11.1710895164105\\
-45.8213373157467	10.3774837973588\\
-46.4793685071716	9.43206458651413\\
-46.9336182734438	8.37353745745044\\
-47.1654895757602	7.24523863520329\\
-47.1654895757602	6.09336080612495\\
-46.9336182734438	4.96506198387779\\
-46.4793685071716	3.9065348548141\\
-45.8213373157467	2.9611156439694\\
-44.9864645734616	2.1675099249177\\
-44.0089300684787	1.55820800904171\\
-42.9287541782876	1.15815478836732\\
-41.7901594307478	0.983728488753185\\
-40.6397600286029	1.04207014339974\\
-39.5246534585429	1.33079123811091\\
-38.4904923145655	1.83807149734591\\
-37.5796152754139	2.54314280768877\\
-36.8293137540944	3.4171394668517\\
-36.2703051830467	4.42427994891831\\
-35.92547543885	5.52333180421882\\
-35.8089418917476	6.66929972066411\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-25.4294657403069	6.66038652363091\\
-25.5523907766723	7.86920708479461\\
-25.9161333203369	9.02853839015387\\
-26.5058017088249	10.0909172798517\\
-27.2972548490286	11.0128498373195\\
-28.2580905563963	11.7565920353322\\
-29.3489721041749	12.2916949809172\\
-30.5252386736252	12.5962514966102\\
-31.7387337731886	12.6577930028749\\
-32.9397767709092	12.473799983214\\
-34.0791968253437	12.0518051334707\\
-35.1103459455876	11.4090849723758\\
-35.9910087655031	10.5719525388409\\
-36.6851308457693	9.57468013305378\\
-37.1642947468644	8.45809620448195\\
-37.4088834423781	7.26791383035415\\
-37.4088834423781	6.05285921690768\\
-37.1642947468644	4.86267684277988\\
-36.6851308457693	3.74609291420804\\
-35.9910087655031	2.74882050842094\\
-35.1103459455876	1.91168807488602\\
-34.0791968253437	1.2689679137911\\
-32.9397767709092	0.846973064047807\\
-31.7387337731886	0.662980044386924\\
-30.5252386736252	0.724521550651631\\
-29.3489721041749	1.02907806634463\\
-28.2580905563963	1.56418101192958\\
-27.2972548490286	2.3079232099423\\
-26.5058017088249	3.22985576741016\\
-25.9161333203369	4.29223465710795\\
-25.5523907766723	5.45156596246721\\
-25.4294657403069	6.66038652363091\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-14.8573998540805	7.77565030884224\\
-14.9726860786232	8.90935230126445\\
-15.3138249206729	9.99664040091257\\
-15.8668501159539	10.9930009052361\\
-16.6091207479937	11.8576426981206\\
-17.5102481699037	12.5551672429743\\
-18.5333401191527	13.0570178029752\\
-19.6365110911303	13.342648557232\\
-20.7745971366267	13.4003657491052\\
-21.9010048792199	13.2278064299781\\
-22.9696190535807	12.8320351986504\\
-23.936690469854	12.2292549758341\\
-24.7626271106315	11.4441436546748\\
-25.4136150327963	10.5088437849074\\
-25.8630027143273	9.46164665309331\\
-26.0923921707416	8.34542463284943\\
-26.0923921707416	7.20587598483506\\
-25.8630027143273	6.08965396459118\\
-25.4136150327963	5.0424568327771\\
-24.7626271106315	4.10715696300972\\
-23.936690469854	3.32204564185039\\
-22.9696190535807	2.71926541903404\\
-21.9010048792199	2.32349418770644\\
-20.7745971366267	2.15093486857928\\
-19.6365110911303	2.20865206045248\\
-18.5333401191527	2.49428281470929\\
-17.5102481699037	2.99613337471023\\
-16.6091207479937	3.69365791956393\\
-15.8668501159539	4.55829971244842\\
-15.3138249206729	5.55466021677192\\
-14.9726860786232	6.64194831642003\\
-14.8573998540805	7.77565030884224\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-6.76909028387994	4.77635948935825\\
-6.88955520811508	5.96098779307917\\
-7.24601813266826	7.09711727485784\\
-7.82388542352568	8.13823466022069\\
-8.5994991259031	9.04171648108488\\
-9.54110552369446	9.77057408554961\\
-10.6101551403401	10.294967957651\\
-11.7628809589266	10.5934293506515\\
-12.9520902490015	10.6537392200539\\
-14.1290966425029	10.4734284727189\\
-15.2457133593885	10.0598790518279\\
-16.2562259800721	9.43002171926224\\
-17.1192639991328	8.60964290822219\\
-17.7994945386675	7.63232902362217\\
-18.2690688804641	6.53809141072722\\
-18.5087625957966	5.37172828597672\\
-18.5087625957966	4.18099069273979\\
-18.2690688804641	3.01462756798928\\
-17.7994945386675	1.92038995509433\\
-17.1192639991328	0.943076070494318\\
-16.2562259800721	0.12269725945427\\
-15.2457133593885	-0.507160073111412\\
-14.1290966425029	-0.920709494002395\\
-12.9520902490015	-1.10102024133741\\
-11.7628809589266	-1.04071037193495\\
-10.6101551403401	-0.742248978934462\\
-9.54110552369446	-0.217855106833106\\
-8.5994991259031	0.511002497631625\\
-7.82388542352568	1.41448431849581\\
-7.24601813266826	2.45560170385866\\
-6.88955520811508	3.59173118563733\\
-6.76909028387994	4.77635948935825\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-0.778760801951397	3.1508151706317\\
-0.895596405240656	4.29975344803942\\
-1.24131995178217	5.40165405737555\\
-1.80177747895975	6.41140505822605\\
-2.55402378975976	7.28766712597539\\
-3.46726183183288	7.99456598861349\\
-4.5041035324357	8.50316112364687\\
-5.62210047052184	8.79263058648985\\
-6.77548172008697	8.85112346332244\\
-7.91702771725737	8.67624504889448\\
-9.0000034347829	8.27515488604001\\
-9.98007171954384	7.66427365315236\\
-10.8171084608089	6.86861089968146\\
-11.4768452760432	5.92074115224082\\
-11.932272462515	4.85947030966062\\
-12.1647447777	3.72824692493012\\
-12.1647447777	2.57338341633328\\
-11.932272462515	1.44216003160278\\
-11.4768452760432	0.380889189022574\\
-10.8171084608089	-0.56698055841807\\
-9.98007171954384	-1.36264331188897\\
-9.0000034347829	-1.97352454477661\\
-7.91702771725737	-2.37461470763109\\
-6.77548172008698	-2.54949312205905\\
-5.62210047052184	-2.49100024522646\\
-4.5041035324357	-2.20153078238347\\
-3.46726183183288	-1.6929356473501\\
-2.55402378975976	-0.986036784711994\\
-1.80177747895975	-0.109774716962654\\
-1.24131995178217	0.899976283887845\\
-0.895596405240658	2.00187689322397\\
-0.778760801951397	3.1508151706317\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
7.62641538883956	3.13187462683719\\
7.51355701561465	4.24170160828428\\
7.17960233100003	5.3060921427118\\
6.63822347902184	6.2814699565797\\
5.91158457348939	7.1279029675862\\
5.0294342965716	7.81073810880904\\
4.02788798425377	8.30202002933684\\
2.94794906023886	8.58163558962002\\
1.8338303509635	8.63813729576713\\
0.731144007288797	8.46921196128987\\
-0.314965862315058	8.0817754092296\\
-1.26167139687379	7.49168933754955\\
-2.07021436056939	6.72311193935644\\
-2.7074929094684	5.80750886363634\\
-3.14741678490183	4.782365007888\\
-3.37197545172059	3.68964988201506\\
-3.37197545172059	2.57409937165932\\
-3.14741678490183	1.48138424578638\\
-2.7074929094684	0.456240390038043\\
-2.07021436056939	-0.459362685682063\\
-1.26167139687379	-1.22794008387516\\
-0.314965862315058	-1.81802615555522\\
0.731144007288792	-2.20546270761549\\
1.83383035096349	-2.37438804209275\\
2.94794906023886	-2.31788633594564\\
4.02788798425377	-2.03827077566246\\
5.0294342965716	-1.54698885513466\\
5.91158457348939	-0.864153713911819\\
6.63822347902184	-0.0177207029053177\\
7.17960233100003	0.95765711096258\\
7.51355701561464	2.02204764539009\\
7.62641538883956	3.13187462683719\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
11.0177196668682	3.53853924355503\\
10.9112648807111	4.58539461285835\\
10.5962587936929	5.5893916003421\\
10.0855977920279	6.50942645137408\\
9.40018839712432	7.30783283105352\\
8.56809135014167	7.95192388838757\\
7.6233728019507	8.41533045981151\\
6.60470964091406	8.67908062584326\\
5.55380605653243	8.73237642369618\\
4.51368616502632	8.57303591714415\\
3.52693259696288	8.20758252524715\\
2.63394315935727	7.65097795280838\\
1.87127694470685	6.92600965642174\\
1.27015759744889	6.06235792332147\\
0.85519501428865	5.09538075693545\\
0.643377812136749	4.06466631607054\\
0.643377812136749	3.01241217103953\\
0.85519501428865	1.98169773017461\\
1.27015759744889	1.01472056378859\\
1.87127694470685	0.151068830688322\\
2.63394315935727	-0.573899465698315\\
3.52693259696288	-1.13050403813709\\
4.51368616502631	-1.49595743003409\\
5.55380605653242	-1.65529793658612\\
6.60470964091406	-1.6020021387332\\
7.6233728019507	-1.33825197270145\\
8.56809135014167	-0.874845401277513\\
9.40018839712432	-0.230754343943455\\
10.0855977920279	0.567652035735981\\
10.5962587936929	1.48768688676795\\
10.9112648807111	2.49168387425171\\
11.0177196668682	3.53853924355503\\
}--cycle;

\addplot[area legend,solid,fill=mycolor1,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
10.6194898510915	6.6837836655462\\
10.5070338373413	7.78965392328243\\
10.1742697585068	8.8502497227327\\
9.63482101507341	9.8221501472528\\
8.91077270197997	10.6655654792694\\
8.03176744223656	11.3459661959927\\
7.03379181445579	11.8354966121364\\
5.95770305809617	12.114115294946\\
4.84755637327813	12.1704155628112\\
3.74880129571481	12.0020924761504\\
2.7064209873799	11.6160372019088\\
1.76309062057111	11.0280548883733\\
0.957430251342198	10.2622176005451\\
0.322423709870481	9.34987880696983\\
-0.115931761426092	8.32838976505184\\
-0.339689838048058	7.23957035618708\\
-0.339689838048059	6.12799697490531\\
-0.115931761426092	5.03917756604055\\
0.322423709870481	4.01768852412256\\
0.957430251342197	3.10534973054733\\
1.76309062057111	2.33951244271909\\
2.7064209873799	1.75153012918358\\
3.74880129571481	1.36547485494195\\
4.84755637327813	1.1971517682812\\
5.95770305809617	1.25345203614636\\
7.03379181445579	1.53207071895603\\
8.03176744223656	2.02160113509966\\
8.91077270197997	2.70200185182296\\
9.63482101507341	3.54541718383959\\
10.1742697585068	4.51731760835969\\
10.5070338373413	5.57791340780996\\
10.6194898510915	6.68378366554619\\
}--cycle;
\addplot [color=mycolor2,mark size=0.3pt,only marks,mark=*,mark options={solid},forget plot]
  table[row sep=crcr]{%
-15.1997111069376	106.777872807435\\
-17.2344842706915	107.174510077392\\
-19.616901539567	107.23467415796\\
-21.9015786127994	107.375057012618\\
-24.0118782915029	107.723785848224\\
-25.6845684579803	107.727128297408\\
-27.1845472559316	107.866397001547\\
-28.6628677150588	107.84411400936\\
-30.1145317571565	107.044154570286\\
-31.6717107832387	106.019136905135\\
-33.2921987995932	105.543395010816\\
-34.8760342427049	105.011945634842\\
-36.4032247997522	104.547345236221\\
-38.0997946729258	104.571856528656\\
-39.2437992355447	105.147871889796\\
-40.3766969578168	105.548965758665\\
-41.9971849743687	105.264857601748\\
-43.1778421104277	105.292711342575\\
-44.0924904184561	104.337885104753\\
-44.9704861532417	103.990270418083\\
-45.8123846566538	103.477761585904\\
-46.8136663199786	102.893947176667\\
-47.8749249215704	102.608724870021\\
-48.668508669129	102.450515621296\\
-50.5711104320662	102.606496570565\\
-51.913927438174	102.286735624723\\
-53.010172587006	102.036051957273\\
-54.6623150985953	102.461657117786\\
-56.5799110961486	102.793673709054\\
-58.3847726634427	102.091759438929\\
-60.4800781077275	101.24166326684\\
-62.2116345281412	101.008805992666\\
-63.9315287663389	101.032203134581\\
-65.2154795183131	101.021061638883\\
-66.6704756124161	102.637692760577\\
-67.6345493604315	103.394200363421\\
-68.7119128805754	104.227584290379\\
-70.2046722322519	104.863763732879\\
-71.4769608018127	105.989054864851\\
-72.9397316842572	107.036355522981\\
-74.4796951078512	107.471988030255\\
-76.1412784337846	108.178358900084\\
-78.1171853434049	108.059144888676\\
-79.3650388640056	107.732699045257\\
-80.4190780193227	108.050231691643\\
-81.4031440799621	108.132678764398\\
-82.8114914444116	107.251386402298\\
-83.6783803388505	105.823046569613\\
-83.7189203063626	104.330086057448\\
-84.1037723265965	102.804815205543\\
-84.1481996883781	101.300713196889\\
-83.9815970821906	100.120828732989\\
-84.3242431089096	98.8072463120074\\
-84.409210438006	97.7855710960405\\
-84.7651846733384	95.6397188970374\\
-85.3688414498827	93.8949605669033\\
-86.1257726241983	92.1000655037542\\
-86.8521599872152	90.08345466292\\
-87.9045331165296	88.6707129240538\\
-88.8691622064143	87.2702268321968\\
-89.6716314262502	85.8641699916992\\
-90.4235645223605	84.0949003699217\\
-90.1925422417673	81.7607568827017\\
-90.5779496040679	79.1213363945216\\
-91.1033031557238	77.1704603821042\\
-91.630878075449	75.4245879030336\\
-92.1040294769819	73.4937665841387\\
-92.046829248851	71.547347169842\\
-92.1617850471795	69.4014949708389\\
-92.4116889564608	67.031698695486\\
-93.3057896097984	65.6167286579553\\
-94.1021500674929	64.107055901452\\
-95.0517849229589	62.3188457358799\\
-95.5266023506918	60.688844818241\\
-97.1276533964889	59.1981126055322\\
-98.2366714118676	57.4845504654101\\
-99.6688984832105	56.2121915812022\\
-100.220353109829	54.7637970542031\\
-100.804572915619	52.9778151880873\\
-101.131669365655	51.4547726356384\\
-101.968569791059	49.7490095428214\\
-102.513360313272	48.193656651424\\
-103.343041292204	46.5012633545526\\
-101.422668584515	42.427932285839\\
-101.580385718425	40.0313964185949\\
-101.809741973016	38.3144918292884\\
-102.134061713113	37.0722149853645\\
-102.959299955906	35.4488989660941\\
-103.723450576497	33.4423154720212\\
-105.428905921948	32.1298472007681\\
-106.223045011573	30.227993772429\\
-105.556634586823	27.5930298831614\\
-104.746945920515	25.3056806805636\\
-104.400412499724	22.870149576794\\
-104.029444029776	21.0139762833491\\
-103.307499402898	19.5466412125555\\
-102.350089759288	18.0447675033573\\
-101.33325851928	16.9072207251672\\
-100.220353109829	15.9847048262936\\
-99.4017789712439	16.1908225093686\\
-98.3166406627587	16.8125180061946\\
-95.968654599254	17.0632016744357\\
-93.3940889910975	17.6069066966275\\
-90.1364526977697	17.7795998902342\\
-87.4069466658392	18.1506117188193\\
-85.6354056197826	18.0547948501186\\
-84.7285320998982	17.5556558130928\\
-82.5327097500316	17.0765714695896\\
-81.3381690634898	16.6565370569262\\
-79.1634497103806	15.1357228039334\\
-77.5685074269222	15.9880472754779\\
-76.1329483033766	16.0771792466016\\
};

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-8.76168210693758	106.777872807435\\
-8.89346893878572	108.073838517423\\
-9.28343406595	109.316747238975\\
-9.91561227030534	110.455714142994\\
-10.7641221018877	111.444109790607\\
-11.7942254684963	112.24146914787\\
-12.9637498172703	112.81514822901\\
-14.2248146839576	113.141660545041\\
-15.5257919247471	113.207638643381\\
-16.8134193785427	113.010381372932\\
-18.034981426096	112.557964469523\\
-19.1404671736529	111.868909934336\\
-20.0846179048193	110.971427741003\\
-20.8287799777283	109.902260915967\\
-21.3424873096795	108.705181274668\\
-21.604708662145	107.429197398272\\
-21.604708662145	106.126548216599\\
-21.3424873096795	104.850564340202\\
-20.8287799777283	103.653484698903\\
-20.0846179048193	102.584317873868\\
-19.1404671736529	101.686835680534\\
-18.034981426096	100.997781145347\\
-16.8134193785427	100.545364241938\\
-15.5257919247471	100.348106971489\\
-14.2248146839576	100.414085069829\\
-12.9637498172703	100.74059738586\\
-11.7942254684963	101.314276467001\\
-10.7641221018877	102.111635824263\\
-9.91561227030534	103.100031471877\\
-9.28343406595	104.238998375896\\
-8.89346893878573	105.481907097447\\
-8.76168210693758	106.777872807435\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-19.6437794579803	107.727128297408\\
-19.7674347636916	108.943130183276\\
-20.1333382180808	110.109348809063\\
-20.7265096907333	111.178039047203\\
-21.522664671864	112.105448593781\\
-22.4892084830013	112.853609192996\\
-23.5865707069531	113.391891062009\\
-24.7698252053362	113.698256877858\\
-25.9905293999604	113.760163988046\\
-27.198707517671	113.575077908207\\
-28.344896604374	113.150576084197\\
-29.3821715441885	112.504037670569\\
-30.2680661792036	111.661932025939\\
-30.9663118789738	110.658735054345\\
-31.4483223825099	109.535517757672\\
-31.6943641231635	108.338264784019\\
-31.6943641231635	107.115991810798\\
-31.4483223825099	105.918738837145\\
-30.9663118789738	104.795521540472\\
-30.2680661792036	103.792324568877\\
-29.3821715441885	102.950218924248\\
-28.344896604374	102.303680510619\\
-27.198707517671	101.87917868661\\
-25.9905293999604	101.694092606771\\
-24.7698252053362	101.755999716959\\
-23.5865707069531	102.062365532808\\
-22.4892084830013	102.600647401821\\
-21.522664671864	103.348808001035\\
-20.7265096907333	104.276217547614\\
-20.1333382180808	105.344907785754\\
-19.7674347636916	106.511126411541\\
-19.6437794579803	107.727128297408\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-27.4460717995932	105.543395010816\\
-27.5657423627286	106.720211724167\\
-27.9198547252192	107.848849423002\\
-28.4939114853384	108.883101547324\\
-29.264410691878	109.780625693642\\
-30.1998080167925	110.504677117951\\
-31.2618081836953	111.025613069869\\
-32.4069327809737	111.322106370316\\
-33.5883002730688	111.382018548735\\
-34.7575453360493	111.202896793502\\
-35.8667989396564	110.792074370323\\
-36.8706481110266	110.166370397473\\
-37.7279951471368	109.351401269116\\
-38.4037401595947	108.380531917122\\
-38.8702180681934	107.293509846835\\
-39.1083312125463	106.134837869532\\
-39.1083312125463	104.951952152101\\
-38.8702180681934	103.793280174797\\
-38.4037401595947	102.70625810451\\
-37.7279951471368	101.735388752517\\
-36.8706481110266	100.92041962416\\
-35.8667989396564	100.294715651309\\
-34.7575453360493	99.8838932281304\\
-33.5883002730688	99.7047714728979\\
-32.4069327809737	99.764683651317\\
-31.2618081836953	100.061176951764\\
-30.1998080167925	100.582112903681\\
-29.264410691878	101.306164327991\\
-28.4939114853384	102.203688474309\\
-27.9198547252192	103.23794059863\\
-27.5657423627286	104.366578297466\\
-27.4460717995932	105.543395010816\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-34.5384239578168	105.548965758665\\
-34.6579337491108	106.724201473439\\
-35.0115703780953	107.851322899965\\
-35.5848559196293	108.884185554611\\
-36.3543199962841	109.78050391894\\
-37.2884606583532	110.503582613802\\
-38.3490340773747	111.023818712472\\
-39.4926202529618	111.319913687945\\
-40.6724006327203	111.379745377136\\
-41.8400748692845	111.20086426366\\
-42.9478382422137	110.790593761318\\
-43.9503387888633	110.165730392684\\
-44.8065340190648	109.351856137485\\
-45.4813711994951	108.382291103357\\
-45.9472224166973	107.296729396716\\
-46.185015667104	106.13961404138\\
-46.185015667104	104.958317475951\\
-45.9472224166973	103.801202120614\\
-45.4813711994951	102.715640413973\\
-44.8065340190648	101.746075379845\\
-43.9503387888633	100.932201124647\\
-42.9478382422137	100.307337756012\\
-41.8400748692845	99.8970672536708\\
-40.6724006327203	99.7181861401941\\
-39.4926202529618	99.7780178293851\\
-38.3490340773747	100.074112804858\\
-37.2884606583532	100.594348903529\\
-36.3543199962841	101.317427598391\\
-35.5848559196293	102.213745962719\\
-35.0115703780953	103.246608617365\\
-34.6579337491108	104.373730043892\\
-34.5384239578168	105.548965758665\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-39.7200536566538	103.477761585904\\
-39.844764030133	104.704138800094\\
-40.2137894932277	105.880307987042\\
-40.81202210012	106.95811664204\\
-41.6149701375945	107.893439152116\\
-42.5897608186545	108.647983303811\\
-43.6964860982845	109.190857970899\\
-44.8898365135016	109.499837800726\\
-46.1209561580941	109.562273122754\\
-47.3394428491621	109.375607827563\\
-48.4954115984071	108.947484014271\\
-49.5415369094144	108.295429122097\\
-50.4349902890369	107.446138354939\\
-51.1391936509365	106.434381776593\\
-51.6253168267368	105.301580820251\\
-51.8734578765033	104.094112490166\\
-51.8734578765033	102.861410681642\\
-51.6253168267368	101.653942351556\\
-51.1391936509365	100.521141395215\\
-50.4349902890369	99.5093848168681\\
-49.5415369094144	98.6600940497103\\
-48.4954115984071	98.0080391575361\\
-47.3394428491621	97.5799153442444\\
-46.1209561580941	97.3932500490537\\
-44.8898365135016	97.4556853710815\\
-43.6964860982845	97.7646652009079\\
-42.5897608186545	98.3075398679964\\
-41.6149701375945	99.0620840196913\\
-40.81202210012	99.997406529767\\
-40.2137894932277	101.075215184765\\
-39.844764030133	102.251384371713\\
-39.7200536566538	103.477761585904\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-46.044182438174	102.286735624723\\
-46.1643364631569	103.46830660652\\
-46.5198794182052	104.601503933495\\
-47.0962553329648	105.639934373934\\
-47.8698673097641	106.541084463597\\
-48.8090435833774	107.268061011931\\
-49.8753341668144	107.791101513632\\
-51.0250849983054	108.088792629106\\
-52.2112251437192	108.148946849107\\
-53.385193886137	107.969101452802\\
-54.4989288073087	107.556619331845\\
-55.5068334687032	106.928387552734\\
-56.3676441350594	106.110125998319\\
-57.0461191165556	105.13533439278\\
-57.5144815677319	104.04392081898\\
-57.753556674807	102.880567876867\\
-57.753556674807	101.692903372579\\
-57.5144815677319	100.529550430465\\
-57.0461191165556	99.4381368566657\\
-56.3676441350594	98.4633452511263\\
-55.5068334687032	97.6450836967113\\
-54.4989288073087	97.0168519176\\
-53.385193886137	96.6043697966434\\
-52.2112251437192	96.4245244003379\\
-51.0250849983054	96.4846786203394\\
-49.8753341668144	96.782369735813\\
-48.8090435833774	97.3054102375141\\
-47.8698673097641	98.0323867858485\\
-47.0962553329648	98.9335368755111\\
-46.5198794182052	99.9719673159505\\
-46.1643364631569	101.105164642925\\
-46.044182438174	102.286735624723\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-54.1715321077275	101.24166326684\\
-54.3006684149588	102.511564240552\\
-54.6827904810619	103.729475319192\\
-55.3022541837531	104.845535080104\\
-56.1336986062602	105.814051905544\\
-57.1430843162353	106.595374602882\\
-58.2890869441143	107.157515729088\\
-59.5247890076621	107.477461160407\\
-60.7996007192083	107.542112293288\\
-62.0613311374981	107.348822302755\\
-63.2583248709598	106.905504503731\\
-64.3415768555046	106.230308378996\\
-65.2667386276086	105.350876537228\\
-65.9959339556199	104.303213021358\\
-66.499309497133	103.130209298822\\
-66.7562569983341	101.879888279841\\
-66.7562569983341	100.60343825384\\
-66.499309497133	99.3531172348594\\
-65.9959339556199	98.1801135123229\\
-65.2667386276086	97.1324499964531\\
-64.3415768555046	96.2530181546851\\
-63.2583248709598	95.5778220299496\\
-62.0613311374981	95.1345042309256\\
-60.7996007192083	94.9412142403926\\
-59.5247890076621	95.0058653732737\\
-58.2890869441143	95.3258108045925\\
-57.1430843162353	95.887951930799\\
-56.1336986062602	96.6692746281374\\
-55.3022541837531	97.6377914535771\\
-54.6827904810619	98.7538512144888\\
-54.3006684149588	99.9717622931292\\
-54.1715321077275	101.24166326684\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-61.9832483604315	103.394200363421\\
-62.0989308239013	104.531798891296\\
-62.4412421606642	105.622824001778\\
-62.9961681043733	106.622608998654\\
-63.7409899216921	107.490222566681\\
-64.6452145199067	108.190144504445\\
-65.6718228377243	108.693719925575\\
-66.7787854099921	108.980332393164\\
-67.9207830589389	109.038247959113\\
-69.0510622666377	108.865095553346\\
-70.1233492695233	108.467964055701\\
-71.093744511709	107.863112076352\\
-71.9225198979634	107.075302326401\\
-72.575745266596	106.136787829574\\
-73.0266774942643	105.085991479643\\
-73.2568553625854	103.965933002636\\
-73.2568553625854	102.822467724205\\
-73.0266774942643	101.702409247198\\
-72.575745266596	100.651612897267\\
-71.9225198979634	99.71309840044\\
-71.093744511709	98.9252886504888\\
-70.1233492695233	98.3204366711399\\
-69.0510622666377	97.9233051734949\\
-67.9207830589389	97.7501527677283\\
-66.7787854099921	97.8080683336768\\
-65.6718228377243	98.0946808012656\\
-64.6452145199067	98.5982562223962\\
-63.7409899216921	99.2981781601598\\
-62.9961681043733	100.165791728187\\
-62.4412421606642	101.165576725063\\
-62.0989308239013	102.256601835545\\
-61.9832483604315	103.394200363421\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-69.1275641078512	107.471988030255\\
-69.2371225438456	108.549364079876\\
-69.5613125165864	109.582632227438\\
-70.0868616504991	110.529490353578\\
-70.7922539022918	111.35117397536\\
-71.648610430296	112.014043268765\\
-72.6208718976376	112.490960287035\\
-73.6692338056079	112.762399991409\\
-74.7507760945171	112.817249608497\\
-75.8212202959816	112.653263588529\\
-76.8367422986216	112.277155538432\\
-77.75576651233	111.704323365967\\
-78.5406679778171	110.95821888758\\
-79.1593127368638	110.069387708278\\
-79.5863734003469	109.074218680977\\
-79.804366054526	108.013454142582\\
-79.804366054526	106.930521917928\\
-79.5863734003469	105.869757379532\\
-79.1593127368638	104.874588352232\\
-78.5406679778171	103.98575717293\\
-77.75576651233	103.239652694543\\
-76.8367422986216	102.666820522078\\
-75.8212202959816	102.29071247198\\
-74.7507760945171	102.126726452013\\
-73.6692338056079	102.1815760691\\
-72.6208718976376	102.453015773474\\
-71.648610430296	102.929932791745\\
-70.7922539022918	103.59280208515\\
-70.0868616504991	104.414485706931\\
-69.5613125165864	105.361343833071\\
-69.2371225438456	106.394611980634\\
-69.1275641078512	107.471988030255\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-76.1468140799621	108.132678764398\\
-76.2544114638584	109.190770214496\\
-76.5727985660083	110.205543276306\\
-77.0889405810411	111.135453021447\\
-77.781706594217	111.942428835694\\
-78.6227346835602	112.593433034396\\
-79.5775930602763	113.061813429167\\
-80.6071897102315	113.328394471614\\
-81.6693728256041	113.382262302537\\
-82.7206565048496	113.221211566608\\
-83.7180010706191	112.85183569988\\
-84.6205751192069	112.289256993736\\
-85.3914271630159	111.556507486505\\
-85.9989984288014	110.683586029109\\
-86.4184148775554	109.706230128577\\
-86.6325055505866	108.66445285031\\
-86.6325055505866	107.600904678486\\
-86.4184148775554	106.55912740022\\
-85.9989984288014	105.581771499687\\
-85.3914271630159	104.708850042291\\
-84.6205751192069	103.97610053506\\
-83.7180010706191	103.413521828916\\
-82.7206565048496	103.044145962188\\
-81.6693728256041	102.88309522626\\
-80.6071897102315	102.936963057183\\
-79.5775930602763	103.203544099629\\
-78.6227346835602	103.671924494401\\
-77.781706594217	104.322928693102\\
-77.0889405810411	105.129904507349\\
-76.5727985660083	106.05981425249\\
-76.2544114638584	107.074587314301\\
-76.1468140799621	108.132678764398\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-78.8707886883781	101.300713196889\\
-78.9788176015828	102.363048221088\\
-79.2984816247975	103.381891124578\\
-79.8166936753529	104.31553035918\\
-80.5122380910119	105.125742624932\\
-81.3566392016744	105.779357736478\\
-82.315327126657	106.249616614355\\
-83.3490530696699	106.517266804849\\
-84.4154961691484	106.571350677715\\
-85.4709961192981	106.409654032841\\
-86.472340628144	106.038796749869\\
-87.3785345338409	105.473961769537\\
-88.1524781514164	104.738273502304\\
-88.7624861382323	103.861851112272\\
-89.1835846956355	102.880575435063\\
-89.398533999209	101.834620012197\\
-89.398533999209	100.766806381581\\
-89.1835846956355	99.7208509587146\\
-88.7624861382323	98.7395752815054\\
-88.1524781514164	97.863152891473\\
-87.3785345338409	97.1274646242404\\
-86.472340628144	96.562629643908\\
-85.4709961192981	96.1917723609357\\
-84.4154961691484	96.0300757160625\\
-83.3490530696699	96.0841595889278\\
-82.315327126657	96.3518097794221\\
-81.3566392016744	96.8220686572989\\
-80.5122380910119	97.4756837688449\\
-79.8166936753529	98.2858960345969\\
-79.2984816247975	99.2195352691991\\
-78.9788176015828	100.238378172689\\
-78.8707886883781	101.300713196889\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-80.1263434498827	93.8949605669033\\
-80.2336576919263	94.950267655871\\
-80.5512069603792	95.9623703486231\\
-81.0659907508804	96.8898330420013\\
-81.7569337545622	97.6946853043663\\
-82.5957486836716	98.343976389531\\
-83.5480943564542	98.81112424418\\
-84.5749816291705	99.0770037802567\\
-85.6343696162213	99.1307298583145\\
-86.6828868489439	98.9701029264051\\
-87.6776069086352	98.6016990699938\\
-88.5778058391768	98.0406007862477\\
-89.3466293905834	97.3097795048295\\
-89.9526018363274	96.4391551348685\\
-90.3709145932814	95.4643711403648\\
-90.584441888026	94.4253352925857\\
-90.584441888026	93.3645858412208\\
-90.3709145932814	92.3255499934417\\
-89.9526018363274	91.350765998938\\
-89.3466293905834	90.480141628977\\
-88.5778058391768	89.7493203475588\\
-87.6776069086352	89.1882220638127\\
-86.6828868489439	88.8198182074014\\
-85.6343696162213	88.659191275492\\
-84.5749816291705	88.7129173535498\\
-83.5480943564542	88.9787968896265\\
-82.5957486836716	89.4459447442755\\
-81.7569337545622	90.0952358294402\\
-81.0659907508804	90.9000880918052\\
-80.5512069603792	91.8275507851834\\
-80.2336576919263	92.8396534779355\\
-80.1263434498827	93.8949605669033\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-84.2293254262502	85.8641699916992\\
-84.3407297497921	86.9596981353689\\
-84.6703818143225	88.0103752281176\\
-85.2047856255871	88.9731864263189\\
-85.922062628763	89.808714126393\\
-86.7928474190637	90.4827517261284\\
-87.7814899648613	90.9677040469961\\
-88.8475151241703	91.243717084\\
-89.9472797017161	91.2994908309753\\
-91.035759206477	91.1327419041675\\
-92.0683911596372	90.7502970242323\\
-93.0028994877052	90.1678135294897\\
-93.8010253099299	89.4091383626533\\
-94.4300932613735	88.5053317741939\\
-94.8643492261917	87.4933957120359\\
-95.0860147141618	86.4147589574613\\
-95.0860147141618	85.3135810259371\\
-94.8643492261917	84.2349442713626\\
-94.4300932613735	83.2230082092045\\
-93.8010253099299	82.3192016207452\\
-93.0028994877052	81.5605264539087\\
-92.0683911596372	80.9780429591661\\
-91.035759206477	80.595598079231\\
-89.9472797017161	80.4288491524232\\
-88.8475151241703	80.4846228993984\\
-87.7814899648613	80.7606359364024\\
-86.7928474190637	81.24558825727\\
-85.922062628763	81.9196258570055\\
-85.2047856255871	82.7551535570795\\
-84.6703818143225	83.7179647552809\\
-84.3407297497921	84.7686418480296\\
-84.2293254262502	85.8641699916992\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-85.624281075449	75.4245879030336\\
-85.7472364689116	76.6337069899025\\
-86.1110688410443	77.7933245992897\\
-86.7008828517837	78.8559658500173\\
-87.4925314462297	79.7781260844256\\
-88.4536044379111	80.5220519541688\\
-89.544755385627	81.0572870467318\\
-90.7213124413733	81.3619187745378\\
-91.9351072210481	81.4234754788577\\
-93.1364468237566	81.239437020984\\
-94.2761482650126	80.8173379570056\\
-95.3075520339018	80.1744590721963\\
-96.1884323389411	79.3371199036354\\
-96.8827258369432	78.3396012152669\\
-97.3620080705237	77.222741539396\\
-97.6066571687267	76.0322652423783\\
-97.6066571687268	74.8169105636888\\
-97.3620080705237	73.6264342666712\\
-96.8827258369432	72.5095745908003\\
-96.1884323389411	71.5120559024317\\
-95.3075520339018	70.6747167338708\\
-94.2761482650126	70.0318378490616\\
-93.1364468237566	69.6097387850832\\
-91.9351072210481	69.4257003272094\\
-90.7213124413733	69.4872570315293\\
-89.544755385627	69.7918887593353\\
-88.4536044379111	70.3271238518984\\
-87.4925314462297	71.0710497216415\\
-86.7008828517837	71.9932099560498\\
-86.1110688410443	73.0558512067775\\
-85.7472364689116	74.2154688161646\\
-85.624281075449	75.4245879030336\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-87.3444186097984	65.6167286579553\\
-87.4664482243841	66.8167438179547\\
-87.8275411613821	67.967630216308\\
-88.4129142335252	69.0222704286431\\
-89.1986021984613	69.9374873607521\\
-90.1524388985916	70.675811923901\\
-91.2353741473416	71.2070170237251\\
-92.4030724483882	71.5093550610235\\
-93.6077280960876	71.5704482810261\\
-94.8000223466821	71.3877955201278\\
-95.9311425334637	70.9688746038207\\
-96.9547804630846	70.3308362036393\\
-97.8290282784337	69.4998016866535\\
-98.5180941712309	68.5097937036311\\
-98.9937677028632	67.4013432977181\\
-99.2365747430565	66.2198305587698\\
-99.2365747430565	65.0136267571407\\
-98.9937677028632	63.8321140181925\\
-98.5180941712309	62.7236636122794\\
-97.8290282784337	61.733655629257\\
-96.9547804630846	60.9026211122713\\
-95.9311425334637	60.2645827120899\\
-94.8000223466821	59.8456617957827\\
-93.6077280960876	59.6630090348845\\
-92.4030724483882	59.7241022548871\\
-91.2353741473416	60.0264402921855\\
-90.1524388985916	60.5576453920095\\
-89.1986021984613	61.2959699551584\\
-88.4129142335252	62.2111868872674\\
-87.8275411613821	63.2658270996025\\
-87.4664482243841	64.4167134979558\\
-87.3444186097984	65.6167286579553\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-92.0829294118676	57.4845504654101\\
-92.2088968721246	58.7232896230175\\
-92.5816421302721	59.9113146539668\\
-93.1859049516459	60.9999876739039\\
-93.9969467453409	61.944738281479\\
-94.9815633650301	62.7068882758143\\
-96.0994444906158	63.2552351465931\\
-97.304823937471	63.5673295084976\\
-98.5483533294155	63.6303941816819\\
-99.7791224270345	63.441847291016\\
-100.946743398862	63.0094079683572\\
-102.003413705122	62.3507803303845\\
-102.905873139323	61.4929286699821\\
-103.617174906194	60.47097353492\\
-104.108198227825	59.3267538885024\\
-104.358840551736	58.1071142174937\\
-104.358840551736	56.8619867133265\\
-104.108198227825	55.6423470423178\\
-103.617174906194	54.4981273959001\\
-102.905873139323	53.4761722608381\\
-102.003413705122	52.6183206004356\\
-100.946743398862	51.9596929624629\\
-99.7791224270345	51.5272536398041\\
-98.5483533294155	51.3387067491383\\
-97.304823937471	51.4017714223226\\
-96.0994444906158	51.713865784227\\
-94.9815633650301	52.2622126550058\\
-93.9969467453409	53.0243626493412\\
-93.1859049516459	53.9691132569162\\
-92.5816421302721	55.0577862768533\\
-92.2088968721246	56.2458113078026\\
-92.0829294118676	57.4845504654101\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-95.471089791059	49.7490095428214\\
-95.6040935883697	51.0569426511271\\
-95.9976597892128	52.3113288243031\\
-96.6356757470835	53.4608133450355\\
-97.4920210137031	54.4583361819869\\
-98.5316367132398	55.2630586330084\\
-99.7119608568048	55.8420352664044\\
-100.984670835279	56.1715627107768\\
-102.297661752605	56.2381500738352\\
-103.597179606359	56.0390712611122\\
-104.830021982922	55.5824765825915\\
-105.945716170543	54.8870590780594\\
-106.898585518093	53.9812892218594\\
-107.649619442526	52.9022493383279\\
-108.168070526733	51.6941154470783\\
-108.432713322411	50.4063486915683\\
-108.432713322411	49.0916703940745\\
-108.168070526733	47.8039036385645\\
-107.649619442526	46.595769747315\\
-106.898585518093	45.5167298637834\\
-105.945716170543	44.6109600075834\\
-104.830021982922	43.9155425030513\\
-103.597179606359	43.4589478245306\\
-102.297661752605	43.2598690118076\\
-100.984670835279	43.326456374866\\
-99.7119608568048	43.6559838192384\\
-98.5316367132398	44.2349604526344\\
-97.4920210137031	45.0396829036559\\
-96.6356757470835	46.0372057406073\\
-95.9976597892128	47.1866902613397\\
-95.6040935883697	48.4410764345157\\
-95.471089791059	49.7490095428214\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-95.2674249730156	38.3144918292884\\
-95.4013465863504	39.6314505593393\\
-95.7976286597698	40.8944928442459\\
-96.4400473586267	42.0519095844628\\
-97.3023019859091	43.0563160026549\\
-98.3490917358653	43.8665915820487\\
-99.5375609131396	44.4495635452205\\
-100.819053449975	44.7813649515018\\
-102.141104891345	44.8484118123342\\
-103.449590295905	44.6479592213578\\
-104.690940117452	44.1882137311993\\
-105.814333348439	43.4879973762435\\
-106.773778137997	42.5759770963342\\
-107.529994703711	41.4894911088889\\
-108.052023450529	40.2730202778901\\
-108.318492460221	38.9763670620883\\
-108.318492460221	37.6526165964886\\
-108.052023450529	36.3559633806868\\
-107.529994703711	35.139492549688\\
-106.773778137997	34.0530065622427\\
-105.814333348439	33.1409862823334\\
-104.690940117452	32.4407699273776\\
-103.449590295905	31.9810244372191\\
-102.141104891345	31.7805718462427\\
-100.819053449975	31.8476187070751\\
-99.5375609131396	32.1794201133564\\
-98.3490917358653	32.7623920765282\\
-97.3023019859091	33.572667655922\\
-96.4400473586267	34.5770740741141\\
-95.7976286597698	35.734490814331\\
-95.4013465863504	36.9975330992376\\
-95.2674249730156	38.3144918292884\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-99.744320011573	30.227993772429\\
-99.8769398929319	31.5321515269904\\
-100.269370063484	32.782916909848\\
-100.905544385937	33.929083439269\\
-101.759417808784	34.92372692287\\
-102.796032653767	35.7261265395667\\
-103.972949787336	36.3034319547736\\
-105.24198608376	36.6320082169616\\
-106.551187047958	36.6984033753508\\
-107.846953838631	36.4998992043555\\
-109.076237611123	36.0446224880595\\
-110.188711343354	35.3512123087207\\
-111.138830230016	34.4480569605535\\
-111.887696292254	33.3721317296282\\
-112.404650865493	32.1674851213146\\
-112.668529768765	30.883435509297\\
-112.668529768765	29.572552035561\\
-112.404650865493	28.2885024235434\\
-111.887696292254	27.0838558152298\\
-111.138830230016	26.0079305843045\\
-110.188711343354	25.1047752361373\\
-109.076237611123	24.4113650567985\\
-107.846953838631	23.9560883405026\\
-106.551187047958	23.7575841695072\\
-105.24198608376	23.8239793278964\\
-103.972949787336	24.1525555900844\\
-102.796032653767	24.7298610052913\\
-101.759417808784	25.532260621988\\
-100.905544385937	26.526904105589\\
-100.269370063484	27.67307063501\\
-99.8769398929319	28.9238360178676\\
-99.744320011573	30.227993772429\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-97.1540554028975	19.5466412125555\\
-97.280016763077	20.785320383204\\
-97.6527439707299	21.9732878830675\\
-98.2569775301812	23.0619081831213\\
-99.0679800485127	24.0066130403738\\
-100.052548987335	24.7687261269711\\
-101.170375978611	25.3170464436032\\
-102.375697053979	25.6291256920824\\
-103.619166226993	25.6921873113082\\
-104.84987572361	25.5036495511801\\
-106.017440152435	25.0712311697499\\
-107.07405928857	24.4126354263604\\
-107.976475020433	23.5548253081277\\
-108.687742341933	22.5329196620806\\
-109.178741885357	21.3887554254372\\
-109.429372071707	20.1691748164792\\
-109.429372071707	18.9241076086319\\
-109.178741885357	17.7045269996739\\
-108.687742341933	16.5603627630304\\
-107.976475020433	15.5384571169834\\
-107.07405928857	14.6806469987507\\
-106.017440152435	14.0220512553612\\
-104.84987572361	13.589632873931\\
-103.619166226993	13.4010951138029\\
-102.375697053979	13.4641567330287\\
-101.170375978611	13.7762359815079\\
-100.052548987335	14.32455629814\\
-99.0679800485127	15.0866693847372\\
-98.2569775301812	16.0313742419898\\
-97.6527439707299	17.1199945420436\\
-97.280016763077	18.3079620419071\\
-97.1540554028975	19.5466412125555\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-92.1419426627587	16.8125180061946\\
-92.2683390935668	18.0554755755891\\
-92.6423537012629	19.2475463160511\\
-93.248674283863	20.339926711404\\
-94.0624780054759	21.2878945799127\\
-95.0504476461208	22.052640005659\\
-96.1721356126283	22.602854221059\\
-97.3816198678567	22.9160113914868\\
-98.6293839842887	22.9792908255907\\
-99.8643443523915	22.7901018559036\\
-101.035941549593	22.356189901073\\
-102.096210248984	21.6953193675124\\
-103.001742925434	20.8345463725146\\
-103.715466964773	19.8091110636314\\
-104.208162420974	18.660994882892\\
-104.459658284168	17.4372018416338\\
-104.459658284168	16.1878341707555\\
-104.208162420974	14.9640411294973\\
-103.715466964773	13.8159249487579\\
-103.001742925434	12.7904896398747\\
-102.096210248984	11.9297166448769\\
-101.035941549593	11.2688461113163\\
-99.8643443523915	10.8349341564857\\
-98.6293839842887	10.6457451867986\\
-97.3816198678567	10.7090246209025\\
-96.1721356126283	11.0221817913303\\
-95.0504476461208	11.5723960067303\\
-94.0624780054759	12.3371414324766\\
-93.248674283863	13.2851093009853\\
-92.6423537012629	14.3774896963381\\
-92.2683390935668	15.5695604368002\\
-92.1419426627587	16.8125180061946\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-79.4550776197826	18.0547948501186\\
-79.5815892970215	19.2988857301811\\
-79.9559449258074	20.4920433834394\\
-80.5628183427129	21.585419795379\\
-81.3773640787454	22.5342520072288\\
-82.3662345357666	23.2996947167527\\
-83.4889452410787	23.8504106094869\\
-84.6995322864933	24.1638533120767\\
-85.9484340961332	24.2271904434501\\
-87.1845204831721	24.0378289740068\\
-88.3571859256905	23.6035213845548\\
-89.4184213626894	22.9420482788353\\
-90.3247796906883	22.0804904435163\\
-91.0391544932462	21.0541201576044\\
-91.532299182011	19.9049571411983\\
-91.7840243554826	18.6800482632106\\
-91.7840243554826	17.4295414370267\\
-91.532299182011	16.204632559039\\
-91.0391544932462	15.0554695426328\\
-90.3247796906883	14.029099256721\\
-89.4184213626894	13.1675414214019\\
-88.3571859256905	12.5060683156825\\
-87.1845204831721	12.0717607262305\\
-85.9484340961332	11.8823992567872\\
-84.6995322864933	11.9457363881605\\
-83.4889452410787	12.2591790907503\\
-82.3662345357666	12.8098949834846\\
-81.3773640787454	13.5753376930085\\
-80.5628183427129	14.5241699048583\\
-79.9559449258074	15.6175463167979\\
-79.5815892970215	16.8107039700561\\
-79.4550776197826	18.0547948501186\\
}--cycle;

\addplot[area legend,solid,fill=mycolor2,draw opacity=0,fill opacity=0.1,forget plot]
table[row sep=crcr] {%
x	y\\
-71.7263744269222	15.9880472754779\\
-71.845963232643	17.164060002539\\
-72.1998336700479	18.2919266303786\\
-72.7734982418516	19.3254721667343\\
-73.5434710530818	20.2223831359111\\
-74.4782293263787	20.9459398974485\\
-75.5395039482042	21.4665199525147\\
-76.6838462108461	21.7628106924899\\
-77.8644066076174	21.8226819396666\\
-79.0328528571645	21.6436825581511\\
-80.1413486327441	21.2331408036539\\
-81.1445119870613	20.6078643038409\\
-82.0012732945238	19.7934519520813\\
-82.6765566465388	18.8232458857455\\
-83.1427158633324	17.7369664551836\\
-83.3806663317977	16.5790860679153\\
-83.3806663317977	15.3970084830405\\
-83.1427158633324	14.2391280957722\\
-82.6765566465388	13.1528486652103\\
-82.0012732945238	12.1826425988745\\
-81.1445119870613	11.3682302471149\\
-80.1413486327441	10.7429537473019\\
-79.0328528571645	10.3324119928047\\
-77.8644066076174	10.1534126112892\\
-76.6838462108461	10.2132838584659\\
-75.5395039482042	10.5095745984411\\
-74.4782293263787	11.0301546535073\\
-73.5434710530818	11.7537114150447\\
-72.7734982418516	12.6506223842215\\
-72.1998336700479	13.6841679205772\\
-71.845963232643	14.8120345484168\\
-71.7263744269222	15.9880472754779\\
}--cycle;
\end{axis}
\end{tikzpicture}
